Motion model transitions in GPS-IMU sensor fusion for user tracking in augmented reality

Finding the position of the user is an important processing step for augmented reality (AR) applications. This paper investigates the use of different motion models in order to choose the most suitable one, and eventually reduce the Kalman filter errors in sensor fusion for such applications where the accuracy of user tracking is crucial. A Deterministic Finite Automaton (DFA) was employed using the innovation parameters of the filter. Results show that the approach presented here reduces the filter error compared to a static model and prevents filter divergence. The approach was tested on a simple AR game in order to justify the accuracy and performance of the algorithm.

==> images/results/Data1positions_dfa.txt <==
0.183530,-0.249581,-0.229529,0.000000,0.000004,-0.000008,P1
-0.026968,-1.284325,-0.671929,0.000000,0.000020,-0.000078,P2
-0.345723,-2.013742,-0.894478,0.000000,0.000021,-0.000095,P2
-0.518813,-2.343715,-0.980009,0.000000,0.000022,-0.000105,P2
-0.609787,-2.495227,-1.013252,0.000000,0.000022,-0.000116,P2
-0.659486,-2.562847,-1.023317,0.000000,0.000022,-0.000126,P2
-0.686335,-2.584070,-1.020574,0.000000,0.000022,-0.000149,P2
-0.698981,-2.575541,-1.009378,0.000000,0.000019,-0.000189,P2
-0.702002,-2.546243,-0.992135,0.000000,0.000018,-0.000203,P2
-0.698237,-2.502465,-0.970713,0.000000,0.000016,-0.000217,P2
-0.689811,-2.449634,-0.946898,0.000000,0.000012,-0.000248,P2
-0.667209,-2.361984,-0.911920,0.000000,0.000010,-0.000264,P0
-0.653881,-2.310314,-0.891301,0.000000,0.000008,-0.000281,P0
-0.670421,-2.276599,-0.857792,0.000000,0.000005,-0.000298,P0
-0.682169,-2.252629,-0.833973,0.000000,-0.000001,-0.000335,P0
-0.699079,-2.234816,-0.826493,0.000000,-0.000004,-0.000354,P0
-0.712227,-2.220959,-0.820675,0.000000,-0.000008,-0.000373,P0
-0.722757,-2.209856,-0.816014,0.000000,-0.000012,-0.000394,P0
-0.731390,-2.200744,-0.812189,0.000000,-0.000020,-0.000430,P0
-0.738605,-2.193123,-0.808991,0.000000,-0.000025,-0.000452,P0
-0.744733,-2.186646,-0.806273,0.000000,-0.000031,-0.000475,P0
-0.750004,-2.181064,-0.803931,0.000000,-0.000042,-0.000521,P0
-0.754593,-2.176200,-0.801891,0.000000,-0.000048,-0.000545,P0
-0.758627,-2.171919,-0.800095,0.000000,-0.000055,-0.000570,P0
-0.762202,-2.168117,-0.798501,0.000000,-0.000070,-0.000622,P0
-0.765395,-2.164716,-0.797075,0.000000,-0.000079,-0.000649,P0
-0.768267,-2.161653,-0.795791,0.000000,-0.000088,-0.000676,P0
-0.770859,-2.158874,-0.794627,0.000000,-0.000121,-0.000764,P0
-0.773216,-2.156344,-0.793566,0.000000,-0.000133,-0.000794,P0
-0.775369,-2.154028,-0.792596,0.000000,-0.000146,-0.000825,P0
-0.777343,-2.151900,-0.791704,0.000000,-0.000159,-0.000856,P0
-0.779158,-2.149936,-0.790881,0.000000,-0.000186,-0.000921,P0
-0.780833,-2.148117,-0.790119,0.000000,-0.000200,-0.000954,P0
-0.790188,-2.146546,-0.783275,0.000000,-0.000294,-0.001165,P0
-0.798886,-2.145082,-0.776908,0.000000,-0.000309,-0.001202,P0
-0.806991,-2.143714,-0.770971,0.000000,-0.000340,-0.001277,P0
-0.814564,-2.142433,-0.765421,0.000000,-0.000355,-0.001315,P0
-0.821652,-2.141232,-0.760223,0.000000,-0.000372,-0.001354,P0
-0.828298,-2.140101,-0.755346,0.000000,-0.000406,-0.001434,P0
-0.834541,-2.139036,-0.750761,0.000000,-0.000423,-0.001475,P0
-0.840412,-2.138030,-0.746444,0.000000,-0.000459,-0.001558,P0
-0.845944,-2.137079,-0.742375,0.000000,-0.000479,-0.001601,P0
-0.854114,-2.136226,-0.742299,0.000000,-0.000514,-0.001688,P0
-0.861831,-2.135418,-0.742227,0.000000,-0.000532,-0.001731,P0
-0.869127,-2.134652,-0.742158,0.000000,-0.000551,-0.001776,P0
-0.876029,-2.133922,-0.742091,0.000000,-0.000591,-0.001868,P0
-0.882566,-2.133228,-0.742026,0.000000,-0.000612,-0.001914,P0
-0.888763,-2.132568,-0.741964,0.000000,-0.000633,-0.001962,P0
-0.897487,-2.131986,-0.745532,0.000000,-0.000655,-0.002010,P0
-0.905769,-2.131431,-0.748918,0.000000,-0.000678,-0.002058,P0
-0.913635,-2.130901,-0.752135,0.000000,-0.000701,-0.002108,P0
-0.921111,-2.130395,-0.755192,0.000000,-0.000726,-0.002158,P0
-0.928219,-2.129911,-0.758098,0.000000,-0.000750,-0.002208,P0
-0.937774,-2.129494,-0.764422,0.000000,-0.000776,-0.002260,P0
-0.946864,-2.129092,-0.770439,0.000000,-0.000832,-0.002366,P0
-0.955516,-2.128704,-0.776168,0.000000,-0.000888,-0.002473,P0
-0.963757,-2.128333,-0.781624,0.000000,-0.000916,-0.002527,P0
-0.971607,-2.127976,-0.786822,0.000000,-0.000945,-0.002582,P0
-0.979089,-2.127633,-0.791777,0.000000,-0.000974,-0.002637,P0
-0.986217,-2.127302,-0.796498,0.000000,-0.001034,-0.002750,P0
-0.995763,-2.127028,-0.804504,0.000000,-0.001058,-0.002793,P0
-1.004867,-2.126764,-0.812139,0.000000,-0.001090,-0.002851,P0
-1.013552,-2.126510,-0.819424,0.000000,-0.001123,-0.002909,P0
-1.021835,-2.126262,-0.826373,0.000000,-0.001191,-0.003027,P0
-1.032472,-2.126067,-0.836488,0.000000,0.000000,-0.003087,P0
-1.042623,-2.125876,-0.846143,0.000000,-0.001299,-0.003209,P0
-1.052312,-2.125690,-0.855359,0.000000,-0.001336,-0.003271,P0
-1.061562,-2.125510,-0.864158,0.000000,-0.001374,-0.003333,P0
-1.070392,-2.125333,-0.872558,0.000000,-0.001451,-0.003459,P0
-1.081544,-2.125205,-0.884048,0.000000,-0.001490,-0.003523,P0
-1.092189,-2.125072,-0.895018,0.000000,-0.001634,-0.003751,P0
-1.102355,-2.124943,-0.905496,0.000000,-0.001676,-0.003817,P0
-1.112064,-2.124813,-0.915503,0.000000,-0.001762,-0.003950,P0
-1.121338,-2.124687,-0.925063,0.000000,-0.001806,-0.004018,P0
-1.132911,-2.124606,-0.937654,0.000000,-0.001850,-0.004085,P0
-1.143968,-2.124527,-0.949684,0.000000,-0.001895,-0.004154,P0
-1.154525,-2.124439,-0.961173,0.000000,-0.002077,-0.004432,P0
-1.164531,-2.129390,-0.972152,0.000000,-0.002124,-0.004502,P0
-1.176797,-2.134158,-0.986092,0.000000,-0.002244,-0.004680,P0
-1.188519,-2.138712,-0.999414,0.000000,-0.002293,-0.004752,P0
-1.199715,-2.143053,-1.012140,0.000000,-0.002492,-0.005043,P0
-1.213119,-2.147239,-1.027749,0.000000,-0.002596,-0.005190,P0
-1.225930,-2.151238,-1.042668,0.000000,-0.002650,-0.005265,P0
-1.238175,-2.155057,-1.056928,0.000000,-0.002706,-0.005341,P0
-1.249878,-2.158705,-1.070557,0.000000,-0.002763,-0.005417,P0
-1.261062,-2.162185,-1.083581,0.000000,-0.002881,-0.005571,P0
-1.274457,-2.165553,-1.099477,0.000000,-0.002942,-0.005648,P0
-1.287258,-2.168766,-1.114668,0.000000,-0.003069,-0.005805,P0
-1.299493,-2.171831,-1.129186,0.000000,-0.003200,-0.005964,P0
-1.311104,-2.179779,-1.143061,0.000000,-0.003334,-0.006124,P0
-1.322204,-2.187376,-1.156323,0.000000,-0.003404,-0.006205,P0
-1.335517,-2.194678,-1.172445,0.000000,-0.003479,-0.006287,P0
-1.348237,-2.201646,-1.187844,0.000000,-0.003807,-0.006623,P0
-1.360398,-2.208305,-1.202566,0.000000,-0.003875,-0.006708,P0
-1.372023,-2.214668,-1.216639,0.000000,-0.003933,-0.006792,P0
-1.383136,-2.220748,-1.230093,0.000000,-0.003981,-0.006874,P0
-1.389995,-2.231517,-1.251408,0.000000,-0.004041,-0.007031,P0
-1.396551,-2.241811,-1.271788,0.000000,-0.004058,-0.007108,P0
-1.405436,-2.256713,-1.294716,0.000000,-0.004088,-0.007261,P0
-1.407548,-2.270856,-1.321648,0.000000,-0.004104,-0.007338,P0
-1.412185,-2.289436,-1.350842,0.000000,-0.004137,-0.007492,P0
-1.415555,-2.312206,-1.390649,0.000000,-0.004149,-0.007549,P0
-1.424096,-2.339080,-1.435595,0.000000,-0.004180,-0.007702,P0
-1.434881,-2.369839,-1.482015,0.000000,-0.004194,-0.007777,P0
-1.438811,-2.399144,-1.531410,0.000000,-0.004207,-0.007853,P0
-1.447970,-2.427247,-1.585525,0.000000,-0.004225,-0.008001,P0
-1.459346,-2.459181,-1.640712,0.000000,-0.004231,-0.008074,P0
-1.476605,-2.489818,-1.688476,0.000000,-0.004234,-0.008146,P0
-1.492127,-2.519094,-1.746040,0.000000,-0.004236,-0.008218,P0
-1.506971,-2.547083,-1.801085,0.000000,-0.004233,-0.008359,P0
-1.523783,-2.578908,-1.857162,0.000000,-0.004230,-0.008411,P0
-1.536180,-2.609275,-1.919234,0.000000,-0.004217,-0.008549,P0
-1.548035,-2.638311,-1.978591,0.000000,-0.004208,-0.008617,P0
-1.559372,-2.666073,-2.035351,0.000000,-0.004197,-0.008684,P0
-1.572914,-2.692658,-2.093070,0.000000,-0.004172,-0.008817,P0
-1.583164,-2.718034,-2.144823,0.000000,-0.004158,-0.008883,P0
-1.590268,-2.742252,-2.190872,0.000000,-0.004143,-0.008948,P0
-1.597061,-2.765409,-2.234907,0.000000,-0.004128,-0.009014,P0
-1.609858,-2.792669,-2.272009,0.000000,-0.004109,-0.009148,P0
-1.619315,-2.823708,-2.304048,0.000000,-0.004106,-0.009217,P0
-1.631060,-2.853431,-2.338126,0.000000,-0.004107,-0.009286,P0
-1.639675,-2.876785,-2.367271,0.000000,-0.004128,-0.009420,P0
-1.647915,-2.899114,-2.395141,0.000000,-0.004141,-0.009489,P0
-1.659476,-2.920521,-2.413344,0.000000,-0.004159,-0.009629,P0
-1.670534,-2.940984,-2.430750,0.000000,-0.004175,-0.009769,P0
-1.678411,-2.960506,-2.443954,0.000000,-0.004184,-0.009841,P0
-1.679564,-2.979067,-2.461586,0.000000,-0.004195,-0.009913,P0
-1.689748,-2.996958,-2.476880,0.000000,-0.004222,-0.010061,P0
-1.699488,-3.014062,-2.491504,0.000000,0.000000,0.000000,P0
-1.706103,-3.030372,-2.502047,0.000000,-0.004266,-0.010199,P0
-1.712434,-3.045959,-2.512125,0.000000,-0.004344,-0.010408,P0
-1.718489,-3.060862,-2.521761,0.000000,-0.004368,-0.010479,P0
-1.724284,-3.075106,-2.530974,0.000000,-0.004409,-0.010622,P0
-1.729826,-3.088724,-2.539784,0.000000,-0.004427,-0.010696,P0
-1.735134,-3.101737,-2.548206,0.000000,-0.004475,-0.010934,P0
-1.740211,-3.114176,-2.556259,0.000000,-0.004496,-0.011005,P0
-1.745069,-3.126069,-2.563958,0.000000,-0.004515,-0.011077,P0
-1.749717,-3.137439,-2.571321,0.000000,-0.004530,-0.011149,P0
-1.751466,-3.148261,-2.574919,0.000000,-0.004554,-0.011295,P0
-1.759521,-3.158710,-2.573354,0.000000,-0.004565,-0.011371,P0
-1.767225,-3.168698,-2.571856,0.000000,-0.004575,-0.011448,P0
-1.774676,-3.173228,-2.570424,0.000000,-0.004586,-0.011525,P0
-1.779105,-3.177510,-2.565612,0.000000,-0.004616,-0.011663,P0
-1.783343,-3.181601,-2.561010,0.000000,-0.004630,-0.011730,P0
-1.787399,-3.185511,-2.556609,0.000000,-0.004642,-0.011798,P0
-1.797664,-3.189343,-2.547392,0.000000,-0.004684,-0.012010,P0
-1.807482,-3.193005,-2.538577,0.000000,-0.004697,-0.012084,P0
-1.816875,-3.196504,-2.530148,0.000000,-0.004710,-0.012160,P0
-1.825863,-3.199843,-2.522085,0.000000,-0.004752,-0.012313,P0
-1.840924,-3.198114,-2.509366,0.000000,-0.004813,-0.012455,P0
-1.855330,-3.196457,-2.497202,0.000000,-0.004841,-0.012528,P0
-1.866421,-3.194816,-2.482123,0.000000,-0.004977,-0.012840,P0
-1.879734,-3.193284,-2.471140,0.000000,-0.005076,-0.012995,P0
-1.892468,-3.191815,-2.460635,0.000000,-0.005130,-0.013072,P0
-1.904653,-3.190403,-2.450584,0.000000,-0.005243,-0.013233,P0
-1.922769,-3.184134,-2.435964,0.000000,-0.005301,-0.013315,P0
-1.940097,-3.178136,-2.421981,0.000000,-0.005361,-0.013399,P0
-1.956675,-3.172392,-2.408604,0.000000,-0.005482,-0.013571,P0
-1.972532,-3.166896,-2.395809,0.000000,-0.005548,-0.013654,P0
-1.987703,-3.161634,-2.383567,0.000000,-0.005693,-0.013814,P0
-1.995836,-3.156494,-2.376864,0.000000,-0.005768,-0.013897,P0
-2.009996,-3.151680,-2.365445,0.000000,-0.005826,-0.013960,P0
-2.023542,-3.147073,-2.354522,0.000000,-0.005905,-0.014049,P0
-2.036504,-3.142659,-2.344069,0.000000,-0.006065,-0.014235,P0
-2.048904,-3.138433,-2.334070,0.000000,-0.006147,-0.014330,P0
-2.060853,-3.129367,-2.324501,0.000000,-0.006323,-0.014493,P0
-2.072285,-3.120694,-2.315347,0.000000,-0.006402,-0.014573,P0
-2.083227,-3.112393,-2.306587,0.000000,-0.006544,-0.014735,P0
-2.093695,-3.104452,-2.298207,0.000000,-0.006611,-0.014818,P0
-2.103712,-3.096853,-2.290190,0.000000,-0.006678,-0.014904,P0
-2.113301,-3.089580,-2.282519,0.000000,-0.006806,-0.015073,P0
-2.125175,-3.082666,-2.278621,0.000000,-0.006874,-0.015150,P0
-2.136536,-3.076050,-2.274890,0.000000,-0.006938,-0.015227,P0
-2.147501,-3.064695,-2.271314,0.000000,-0.007116,-0.015464,P0
-2.157994,-3.053832,-2.267893,0.000000,-0.007167,-0.015546,P0
-2.168034,-3.043441,-2.264620,0.000000,-0.007216,-0.015630,P0
-2.184029,-3.033601,-2.256478,0.000000,-0.007309,-0.015798,P0
-2.192952,-3.024084,-2.253697,0.000000,-0.007363,-0.015872,P0
-2.207953,-3.010065,-2.246030,0.000000,-0.007412,-0.015940,P0
-2.222311,-2.996654,-2.238694,0.000000,-0.007486,-0.016063,P0
-2.236048,-2.983826,-2.231677,0.000000,-0.007524,-0.016136,P0
-2.249273,-2.966538,-2.224965,0.000000,-0.007562,-0.016211,P0
-2.261926,-2.950002,-2.218546,0.000000,-0.007597,-0.016287,P0
-2.274041,-2.934183,-2.212404,0.000000,-0.007673,-0.016430,P0
-2.285634,-2.919053,-2.206529,0.000000,-0.007711,-0.016493,P0
-2.296727,-2.904582,-2.200909,0.000000,-0.007744,-0.016556,P0
-2.299489,-2.875554,-2.185212,0.000000,-0.007777,-0.016617,P0
-2.302227,-2.842772,-2.170199,0.000000,-0.007843,-0.016718,P0
-2.299535,-2.806316,-2.148960,0.000000,-0.007874,-0.016769,P0
-2.297058,-2.766431,-2.128648,0.000000,-0.007920,-0.016876,P0
-2.292008,-2.728241,-2.105782,0.000000,-0.007960,-0.016991,P0
-2.289968,-2.686744,-2.087356,0.000000,-0.007981,-0.017050,P0
-2.288025,-2.647059,-2.069734,0.000000,-0.008011,-0.017099,P0
-2.278250,-2.598938,-2.042559,0.000000,-0.008064,-0.017189,P0
-2.271690,-2.547944,-2.020012,0.000000,-0.008084,-0.017238,P0
-2.262808,-2.494116,-1.995010,0.000000,-0.008101,-0.017288,P0
-2.263492,-2.437765,-1.969534,0.000000,-0.008133,-0.017395,P0
-2.264233,-2.378859,-1.945171,0.000000,-0.008146,-0.017436,P0
-2.267650,-2.322570,-1.925314,0.000000,-0.008163,-0.017491,P0
-2.270934,-2.268738,-1.906323,0.000000,-0.008205,-0.017587,P0
-2.282101,-2.222408,-1.898483,0.000000,-0.008224,-0.017638,P0
-2.295407,-2.183165,-1.894426,0.000000,-0.008241,-0.017691,P0
-2.310921,-2.140660,-1.893986,0.000000,-0.008258,-0.017747,P0
-2.331173,-2.100096,-1.900445,0.000000,-0.008298,-0.017868,P0
-2.357092,-2.051370,-1.901613,0.000000,-0.008322,-0.017929,P0
-2.392041,-1.999914,-1.889274,0.000000,-0.008407,-0.018042,P0
-2.425562,-1.945685,-1.877470,0.000000,-0.008479,-0.018145,P0
-2.454927,-1.893782,-1.862742,0.000000,-0.008512,-0.018199,P0
-2.486779,-1.839187,-1.840209,0.000000,-0.008544,-0.018255,P0
-2.517257,-1.786975,-1.818658,0.000000,-0.008611,-0.018376,P0
-2.552791,-1.737146,-1.793042,0.000000,-0.008647,-0.018437,P0
-2.581544,-1.679370,-1.761663,0.000000,-0.008693,-0.018488,P0
-2.611769,-1.624157,-1.735092,0.000000,-0.008818,-0.018642,P0
-2.651562,-1.566513,-1.723443,0.000000,-0.008858,-0.018698,P0
-2.689707,-1.506369,-1.712301,0.000000,-0.008898,-0.018757,P0
-2.720887,-1.443743,-1.694762,0.000000,-0.008980,-0.018882,P0
-2.759871,-1.378983,-1.676423,0.000000,-0.009013,-0.018931,P0
-2.799953,-1.312075,-1.662321,0.000000,-0.009122,-0.019039,P0
-2.840991,-1.248134,-1.652275,0.000000,-0.009179,-0.019098,P0
-2.887941,-1.167029,-1.625768,0.000000,-0.009294,-0.019226,P0
-2.991156,-1.035193,-1.555361,0.000000,-0.009356,-0.019295,P0
-3.089878,-0.909117,-1.488027,0.000000,-0.009472,-0.019438,P0
-3.187074,-0.783576,-1.427076,0.000000,-0.009531,-0.019515,P0
-3.280029,-0.663521,-1.368788,0.000000,-0.009593,-0.019595,P0
-3.370082,-0.538690,-1.301156,0.000000,-0.009712,-0.019735,P0
-3.458917,-0.419355,-1.239916,0.000000,-0.009860,-0.019887,P0
-3.546659,-0.300260,-1.184792,0.000000,-0.009936,-0.019966,P0
-3.639753,-0.181493,-1.130503,0.000000,-0.010130,-0.020183,P0
-3.738047,-0.058019,-1.077014,0.000000,-0.010344,-0.020413,P0
-4.438654,0.815595,-0.761664,0.000000,-0.010441,-0.020497,P1
-5.559530,2.178260,-0.205189,0.000000,-0.010535,-0.020582,P1
-6.166957,2.975890,0.102930,0.000000,-0.010630,-0.020668,P1
-6.451398,3.354754,0.248984,0.000000,-0.010724,-0.020756,P1
-6.594579,3.597299,0.322732,0.000000,-0.010894,-0.020920,P1
-6.669680,3.730637,0.361772,0.000000,-0.010992,-0.021017,P1
-6.738118,3.843958,0.451251,0.000000,-0.011098,-0.021114,P1
-6.772773,3.905945,0.507186,0.000000,-0.011214,-0.021203,P1
-6.764870,3.967652,0.564715,0.000000,-0.011445,-0.021379,P1
-6.760716,3.992509,0.576470,0.000000,-0.011562,-0.021469,P1
-6.740290,3.988599,0.575963,0.000000,-0.011679,-0.021564,P1
-6.706977,3.992612,0.565571,0.000000,-0.011919,-0.021764,P1
-6.701479,3.971448,0.577661,0.000000,-0.012045,-0.021865,P1
-6.648985,3.961752,0.619621,0.000000,-0.012183,-0.021957,P1
-6.628336,3.932118,0.675740,0.000000,-0.012463,-0.022141,P1
-6.598770,3.918115,0.714425,0.000000,-0.012604,-0.022238,P1
-6.601154,3.919169,0.768377,0.000000,-0.012746,-0.022337,P1
-6.594136,3.906100,0.806152,0.000000,-0.012889,-0.022440,P1
-6.618812,3.912161,0.860253,0.000000,-0.013183,-0.022648,P1
-6.649262,3.906918,0.878472,0.000000,-0.013338,-0.022749,P1
-6.669205,3.893749,0.886903,0.000000,-0.013643,-0.022949,P1
-6.718618,3.874603,0.917619,0.000000,-0.013790,-0.023051,P1
-6.755969,3.882307,0.938177,0.000000,-0.013932,-0.023155,P1
-6.798756,3.883788,0.929906,0.000000,-0.014175,-0.023341,P1
-6.830114,3.880834,0.918174,0.000000,-0.014314,-0.023448,P1
-6.874458,3.904409,0.954918,0.000000,-0.014686,-0.023672,P1
-7.045386,4.009197,1.123288,0.000000,-0.014978,-0.023854,P1
-7.185557,4.095023,1.262691,0.000000,0.000000,0.000000,P1
-7.281496,4.163807,1.395914,0.000000,-0.015276,-0.024043,P1
-7.393571,4.246544,1.531884,0.000000,-0.015590,-0.024207,P1
-7.480252,4.311329,1.639101,0.000000,-0.015741,-0.024291,P1
-7.584053,4.419769,1.750929,0.000000,-0.016031,-0.024467,P1
-7.663095,4.505626,1.836316,0.000000,-0.016175,-0.024559,P1
-7.759438,4.600884,1.928819,0.000000,-0.016319,-0.024650,P1
-7.832424,4.704363,1.997511,0.000000,-0.016470,-0.024732,P1
-7.885047,4.784378,2.046018,0.000000,-0.016761,-0.024886,P1
-7.937160,4.873704,2.057162,0.000000,-0.016901,-0.024964,P1
-8.010857,4.940502,2.087739,0.000000,-0.017036,-0.025046,P1
-8.059400,4.988740,2.034976,0.000000,-0.017305,-0.025215,P1
-8.092914,5.051309,1.983251,0.000000,-0.017443,-0.025301,P1
-8.152343,5.125873,1.964244,0.000000,-0.017737,-0.025448,P1
-8.195632,5.181362,1.944589,0.000000,-0.017878,-0.025521,P1
-8.225809,5.250619,1.925205,0.000000,-0.017981,-0.025577,P1
-8.228630,5.302072,1.927339,0.000000,-0.018115,-0.025654,P1
-8.209360,5.368450,1.948350,0.000000,-0.018383,-0.025812,P1
-8.187790,5.417482,1.964936,0.000000,-0.018521,-0.025882,P1
-8.165362,5.451817,1.977621,0.000000,-0.018660,-0.025949,P1
-8.127632,5.504250,2.007538,0.000000,-0.018928,-0.026084,P1
-8.093325,5.542221,2.031470,0.000000,-0.019060,-0.026155,P1
-8.101589,5.597448,2.080021,0.000000,-0.019327,-0.026307,P1
-8.107981,5.638231,2.119349,0.000000,-0.019462,-0.026387,P1
-8.113220,5.696766,2.150348,0.000000,-0.019567,-0.026444,P1
-8.139604,5.770245,2.224532,0.000000,-0.019839,-0.026592,P1
-8.161350,5.826647,2.284680,0.000000,-0.019968,-0.026667,P1
-8.217459,5.897646,2.362072,0.000000,-0.020094,-0.026747,P1
-8.263976,5.951669,2.423746,0.000000,-0.020349,-0.026914,P1
-8.301598,5.991073,2.471434,0.000000,-0.020545,-0.027040,P1
-8.316018,6.078399,2.527512,0.000000,-0.020684,-0.027113,P1
-8.309662,6.146665,2.590694,0.000000,-0.020955,-0.027259,P1
-8.302379,6.227985,2.639134,0.000000,-0.021086,-0.027335,P1
-8.278135,6.290500,2.695378,0.000000,-0.021184,-0.027393,P1
-8.256684,6.366520,2.737736,0.000000,-0.021448,-0.027556,P1
-8.260108,6.453634,2.818667,0.000000,-0.021587,-0.027637,P1
-8.262725,6.520336,2.881967,0.000000,-0.021878,-0.027782,P1
-8.358893,6.687854,2.969061,0.000000,-0.022024,-0.027858,P1
-8.440623,6.852371,3.036929,0.000000,-0.022321,-0.028016,P1
-8.493571,7.073023,3.108595,0.000000,-0.022759,-0.028225,P1
-8.536187,7.279678,3.162756,0.000000,-0.023060,-0.028380,P1
-8.591037,7.442100,3.252356,0.000000,-0.023207,-0.028461,P1
-8.634533,7.595901,3.321630,0.000000,-0.023318,-0.028523,P1
-8.706795,7.771234,3.403199,0.000000,-0.023615,-0.028683,P1
-8.732439,7.935617,3.506329,0.000000,-0.023910,-0.028830,P1
-8.782930,8.119012,3.545196,0.000000,-0.024054,-0.028905,P1
-8.822586,8.318695,3.570218,0.000000,-0.024332,-0.029064,P1
-8.884557,8.501027,3.542903,0.000000,-0.024472,-0.029147,P1
-8.987456,8.667516,3.522418,0.000000,-0.024612,-0.029231,P1
-9.070442,8.821063,3.499790,0.000000,-0.024761,-0.029305,P1
-9.173856,8.962963,3.506411,0.000000,-0.025053,-0.029441,P1
-9.293980,9.095113,3.538753,0.000000,-0.025189,-0.029512,P1
-9.373272,9.220184,3.583897,0.000000,-0.025324,-0.029585,P1
-9.450052,9.369183,3.598742,0.000000,-0.025735,-0.029825,P1
-9.545865,9.508533,3.638038,0.000000,-0.025875,-0.029905,P1
-9.690500,9.669189,3.657168,0.000000,-0.026021,-0.029977,P1
-9.821533,9.818969,3.649702,0.000000,-0.026291,-0.030114,P1
-9.961957,9.958982,3.670334,0.000000,-0.026533,-0.030259,P1
-10.088010,10.121054,3.664826,0.000000,-0.026649,-0.030336,P1
-10.189892,10.242161,3.728802,0.000000,-0.026765,-0.030414,P1
-10.281644,10.358166,3.760496,0.000000,-0.026883,-0.030487,P1
-10.387938,10.529962,3.814617,0.000000,-0.027118,-0.030618,P1
-10.537424,10.658997,3.846478,0.000000,-0.027224,-0.030686,P1
-10.653663,10.782472,3.870255,0.000000,-0.027422,-0.030827,P1
-10.778982,10.900877,3.917047,0.000000,-0.027517,-0.030899,P1
-10.873279,10.985932,3.953523,0.000000,-0.027609,-0.030969,P1
-10.963534,11.072720,4.031463,0.000000,-0.027705,-0.031028,P1
-11.044928,11.161922,4.073441,0.000000,-0.027881,-0.031141,P1
-11.118522,11.223850,4.084203,0.000000,-0.027964,-0.031201,P1
-11.169751,11.263472,4.089027,0.000000,-0.028025,-0.031247,P1
-11.202540,11.285104,4.089286,0.000000,-0.028105,-0.031312,P1
-11.275343,11.321745,4.095548,0.000000,-0.028268,-0.031440,P1
-11.328607,11.373212,4.098005,0.000000,-0.028351,-0.031495,P1
-11.364996,11.408074,4.097562,0.000000,-0.028435,-0.031552,P1
-11.525984,11.547104,4.235254,0.000000,-0.028607,-0.031671,P1
-11.655244,11.687276,4.350063,0.000000,-0.028702,-0.031720,P1
-11.793829,11.796704,4.473479,0.000000,-0.028796,-0.031766,P1
-11.902098,11.909751,4.573016,0.000000,-0.028973,-0.031859,P1
-11.967658,12.025791,4.671631,0.000000,-0.029058,-0.031911,P1
-12.050739,12.113173,4.778177,0.000000,-0.029204,-0.032008,P1
-12.110985,12.176549,4.860957,0.000000,-0.029291,-0.032063,P1
-12.152068,12.219755,4.923006,0.000000,-0.029389,-0.032107,P1
-12.152494,12.336808,5.079523,0.000000,-0.029484,-0.032151,P1
-12.128662,12.457067,5.224725,0.000000,-0.029676,-0.032240,P1
-12.085431,12.579514,5.358994,0.000000,-0.029769,-0.032289,P1
-12.043383,12.703061,5.462494,0.000000,-0.029865,-0.032342,P1
-11.987929,12.827363,5.559880,0.000000,-0.030062,-0.032453,P1
-11.922302,12.951880,5.652014,0.000000,-0.030173,-0.032499,P1
-11.850166,13.106236,5.739816,0.000000,-0.030511,-0.032632,P1
-11.811186,13.254933,5.853939,0.000000,-0.030620,-0.032681,P1
-11.709768,13.429599,5.951297,0.000000,-0.030837,-0.032786,P1
-11.663360,13.563972,6.052873,0.000000,-0.030948,-0.032843,P1
-11.627357,13.693939,6.128148,0.000000,-0.031063,-0.032899,P1
-11.584385,13.820328,6.201670,0.000000,-0.031188,-0.032948,P1
-11.535777,13.943680,6.274132,0.000000,-0.031438,-0.033043,P1
-11.499095,14.094218,6.325466,0.000000,-0.031559,-0.033092,P1
-11.472453,14.237898,6.359256,0.000000,-0.031802,-0.033200,P1
-11.438091,14.375654,6.399329,0.000000,-0.031927,-0.033259,P1
-11.413649,14.537917,6.424961,0.000000,-0.032024,-0.033304,P1
-11.381537,14.721132,6.459519,0.000000,-0.032163,-0.033353,P1
-11.358714,14.891413,6.481880,0.000000,-0.032575,-0.033495,P1
-11.382086,15.079363,6.524235,0.000000,-0.032711,-0.033547,P1
-11.405845,15.252500,6.554219,0.000000,-0.032849,-0.033605,P1
-11.483809,15.441568,6.583275,0.000000,-0.032991,-0.033666,P1
-11.552359,15.614733,6.602593,0.000000,-0.033284,-0.033791,P1
-11.601505,15.804054,6.705550,0.000000,-0.033433,-0.033847,P1
-11.697197,15.975846,6.797580,0.000000,-0.033646,-0.033925,P1
-11.793589,16.132995,6.849476,0.000000,-0.033888,-0.034020,P1
-11.873179,16.277933,6.887286,0.000000,-0.034159,-0.034140,P1
-12.030621,16.471164,6.952490,0.000000,-0.034298,-0.034200,P1
-12.176118,16.646906,6.981370,0.000000,-0.034446,-0.034252,P1
-12.489156,17.104449,7.149482,0.000000,-0.034736,-0.034352,P1
-12.778934,17.473274,7.245234,0.000000,-0.034880,-0.034407,P1
-13.083770,17.791690,7.307736,0.000000,-0.035028,-0.034463,P1
-13.366192,18.065401,7.382755,0.000000,-0.035178,-0.034518,P1
-13.572796,18.300780,7.459226,0.000000,-0.035491,-0.034605,P1
-13.751658,18.532612,7.566742,0.000000,-0.035640,-0.034648,P1
-13.890009,18.731964,7.721066,0.000000,-0.035859,-0.034723,P1
-14.026870,18.933535,7.873377,0.000000,-0.036112,-0.034817,P1
-14.162074,19.077737,8.022729,0.000000,-0.036260,-0.034870,P1
-14.258848,19.204541,8.138643,0.000000,-0.036414,-0.034915,P1
-14.329470,19.317936,8.296448,0.000000,-0.036568,-0.034959,P1
-14.411914,19.450948,8.448505,0.000000,-0.036877,-0.035050,P1
-14.489436,19.602323,8.615403,0.000000,-0.037029,-0.035101,P1
-14.579051,19.709985,8.773757,0.000000,-0.037337,-0.035210,P1
-14.642019,19.811729,8.894169,0.000000,-0.037496,-0.035264,P1
-14.688838,19.909506,9.052974,0.000000,-0.037664,-0.035310,P1
-14.771577,20.004234,9.182894,0.000000,-0.038159,-0.035447,P1
-14.830744,20.068219,9.278433,0.000000,-0.038321,-0.035496,P1
-14.925138,20.136167,9.354312,0.000000,-0.038648,-0.035606,P1
-15.027392,20.179067,9.363622,0.000000,-0.038817,-0.035663,P1
-15.126987,20.261891,9.408962,0.000000,-0.038992,-0.035717,P1
-15.169262,20.320710,9.477347,0.000000,-0.039548,-0.035856,P1
-15.249602,20.388187,9.534334,0.000000,-0.039735,-0.035906,P1
-15.324435,20.434375,9.552176,0.000000,-0.039921,-0.035961,P1
-15.396329,20.553020,9.537453,0.000000,-0.040306,-0.036085,P1
-15.502921,20.673207,9.526104,0.000000,-0.040505,-0.036150,P1
-15.585502,20.825079,9.509767,0.000000,-0.040930,-0.036253,P1
-15.598327,20.974122,9.552017,0.000000,-0.041143,-0.036305,P1
-15.660773,21.118133,9.663770,0.000000,-0.041572,-0.036424,P1
-15.743797,21.227517,9.783873,0.000000,-0.041789,-0.036490,P1
-15.790692,21.337900,9.900577,0.000000,-0.042012,-0.036558,P1
-15.861226,21.448369,10.022741,0.000000,-0.042478,-0.036685,P1
-15.881695,21.560101,10.159801,0.000000,-0.042712,-0.036744,P1
-15.929648,21.641831,10.297452,0.000000,-0.042951,-0.036805,P1
-15.964169,21.728793,10.404786,0.000000,-0.043366,-0.036922,P1
-15.986465,21.760699,10.485569,0.000000,-0.043607,-0.036994,P1
-16.038078,21.805683,10.573633,0.000000,-0.044108,-0.037128,P1
-16.237104,21.980924,10.828840,0.000000,-0.044358,-0.037193,P1
-16.416384,22.119671,11.014480,0.000000,-0.044610,-0.037263,P1
-16.561097,22.256367,11.159212,0.000000,-0.045117,-0.037413,P1
-16.728931,22.389812,11.277479,0.000000,-0.045377,-0.037488,P1
-16.860882,22.490910,11.363750,0.000000,-0.045913,-0.037612,P1
-16.999753,22.593594,11.452942,0.000000,-0.046178,-0.037675,P1
-17.105975,22.698441,11.515352,0.000000,-0.046439,-0.037741,P1
-17.238021,22.774421,11.565018,0.000000,-0.046959,-0.037885,P1
-17.392418,22.856005,11.604690,0.000000,-0.047220,-0.037958,P1
-17.526857,22.913504,11.606924,0.000000,-0.047490,-0.038025,P1
-17.627808,22.951241,11.599037,0.000000,-0.048032,-0.038150,P1
-17.738807,23.002312,11.613916,0.000000,-0.048564,-0.038281,P1
-17.819916,23.036205,11.619469,0.000000,-0.048829,-0.038352,P1
-17.876505,23.086119,11.618002,0.000000,-0.049364,-0.038498,P1
-17.934753,23.149988,11.661837,0.000000,-0.049640,-0.038560,P1
-17.972842,23.196434,11.694405,0.000000,-0.049910,-0.038619,P1
-17.979115,23.258498,11.738038,0.000000,-0.050451,-0.038744,P1
-18.029090,23.303015,11.779923,0.000000,-0.050651,-0.038795,P1
-18.063936,23.363637,11.811054,0.000000,-0.051323,-0.038974,P1
-18.085669,23.408223,11.832968,0.000000,-0.051597,-0.039044,P1
-18.135513,23.468623,11.877161,0.000000,-0.051875,-0.039105,P1
-18.187596,23.513088,11.890115,0.000000,-0.052428,-0.039231,P1
-18.225457,23.544285,11.896983,0.000000,-0.052703,-0.039298,P1
-18.252036,23.594497,11.899174,0.000000,-0.053255,-0.039443,P1
-18.253084,23.661485,11.918337,0.000000,-0.053538,-0.039518,P1
-18.248601,23.712486,11.931777,0.000000,-0.053828,-0.039585,P1
-18.241049,23.779742,11.940633,0.000000,-0.054695,-0.039767,P1
-18.231010,23.830834,11.945721,0.000000,-0.055265,-0.039900,P1
-18.219889,23.898003,11.947776,0.000000,-0.055551,-0.039973,P1
-18.246294,23.948288,11.977520,0.000000,-0.056136,-0.040116,P1
-18.266769,23.984681,12.001002,0.000000,-0.056434,-0.040180,P1
-18.282756,24.039424,12.019044,0.000000,-0.057023,-0.040309,P1
-18.294283,24.080027,12.032319,0.000000,-0.057316,-0.040377,P1
-18.302098,24.108628,12.041574,0.000000,-0.057611,-0.040450,P1
-18.307382,24.157259,12.047517,0.000000,-0.057908,-0.040526,P1
-18.326950,24.222984,12.030297,0.000000,-0.058440,-0.040660,P1
-18.418280,24.632198,12.002927,0.000000,-0.058754,-0.040729,P1
-18.494774,25.003412,11.978766,0.000000,-0.059402,-0.040851,P1
-18.557808,25.366681,11.957844,0.000000,-0.059725,-0.040911,P1
-18.592026,25.689213,11.960690,0.000000,-0.060041,-0.040971,P1
-18.624501,26.033355,12.034578,0.000000,-0.060663,-0.041102,P1
-18.735082,26.332146,12.065689,0.000000,-0.060975,-0.041169,P1
-18.809277,26.591826,12.111671,0.000000,-0.061290,-0.041235,P1
-18.850981,26.787094,12.169910,0.000000,-0.061613,-0.041292,P1
-18.897656,26.956801,12.196960,0.000000,-0.062254,-0.041402,P1
-18.932890,27.135721,12.217411,0.000000,-0.062571,-0.041460,P1
-18.996296,27.292802,12.262214,0.000000,-0.063199,-0.041587,P1
-19.045509,27.432640,12.297705,0.000000,-0.063516,-0.041654,P1
-19.066313,27.559042,12.345530,0.000000,-0.063839,-0.041718,P1
-19.117312,27.674229,12.413020,0.000000,-0.064164,-0.041772,P1
-19.178883,27.811296,12.517500,0.000000,-0.064807,-0.041883,P1
-19.248665,27.938025,12.652648,0.000000,-0.065121,-0.041943,P1
-19.357382,28.056080,12.771549,0.000000,-0.065357,-0.041990,P1
-19.444881,28.168393,12.866092,0.000000,-0.066303,-0.042189,P1
-19.528793,28.246277,12.918322,0.000000,-0.066627,-0.042247,P1
-19.626022,28.325445,12.913799,0.000000,-0.067259,-0.042360,P1
-19.739420,28.376755,12.932462,0.000000,-0.067570,-0.042420,P1
-19.844219,28.405803,12.921547,0.000000,-0.068189,-0.042550,P1
-19.995806,28.446369,12.895564,0.000000,-0.068815,-0.042683,P1
-20.132169,28.498991,12.848388,0.000000,-0.069137,-0.042738,P1
-20.276508,28.562514,12.834838,0.000000,-0.069456,-0.042793,P1
-20.475461,28.635201,12.789461,0.000000,-0.070089,-0.042909,P1
-20.719781,28.716057,12.717587,0.000000,-0.070406,-0.042974,P1
-20.952647,28.804833,12.685928,0.000000,-0.070723,-0.043041,P1
-21.119722,28.901264,12.680330,0.000000,-0.071369,-0.043166,P1
-21.283612,29.003199,12.706520,0.000000,-0.071693,-0.043220,P1
-21.428424,29.109864,12.780157,0.000000,-0.072017,-0.043275,P1
-21.534920,29.220642,12.842966,0.000000,-0.072340,-0.043332,P1
-21.662580,29.273768,12.904818,0.000000,-0.072983,-0.043457,P1
-21.755466,29.338579,12.955545,0.000000,-0.073306,-0.043524,P1
-21.931765,29.562137,13.248600,0.000000,-0.073962,-0.043660,P1
-22.051034,29.772658,13.514696,0.000000,-0.074617,-0.043808,P1
-22.159775,29.999267,13.783533,0.000000,-0.074948,-0.043884,P1
-22.275792,30.207584,14.031028,0.000000,-0.075624,-0.044017,P1
-22.382627,30.428942,14.278145,0.000000,-0.075961,-0.044082,P1
-22.459013,30.600572,14.472440,0.000000,-0.076293,-0.044150,P1
-22.516831,30.788763,14.691302,0.000000,-0.076620,-0.044220,P1
-22.569223,30.930637,14.838843,0.000000,-0.077276,-0.044370,P1
-22.640801,31.092418,14.975429,0.000000,-0.077607,-0.044444,P1
-22.745221,31.241164,15.082527,0.000000,-0.077947,-0.044508,P1
-22.831164,31.469619,15.226863,0.000000,-0.078536,-0.044618,P1
-22.916310,31.675600,15.383185,0.000000,-0.079574,-0.044848,P1
-22.978580,31.861746,15.499149,0.000000,-0.079892,-0.044924,P1
-23.043839,32.030160,15.631422,0.000000,-0.080540,-0.045066,P1
-23.089978,32.183704,15.727542,0.000000,-0.080863,-0.045127,P1
-23.197238,32.353545,15.853195,0.000000,-0.081497,-0.045249,P1
-23.280014,32.508772,15.944734,0.000000,-0.081806,-0.045315,P1
-23.395485,32.620789,16.016967,0.000000,-0.082266,-0.045420,P1
-23.485197,32.727358,16.064317,0.000000,-0.083177,-0.045628,P1
-23.590292,32.829563,16.121241,0.000000,-0.083405,-0.045674,P1
-23.707973,32.898951,16.187477,0.000000,-0.083700,-0.045734,P1
-23.782971,33.002223,16.253171,0.000000,-0.084277,-0.045857,P1
-23.836842,33.105149,16.298349,0.000000,-0.084559,-0.045923,P1
-23.873136,33.208279,16.326646,0.000000,-0.084840,-0.045991,P1
-23.917337,33.311666,16.391952,0.000000,-0.085410,-0.046112,P1
-23.892603,33.416849,16.429619,0.000000,-0.085692,-0.046162,P1
-23.988916,33.520958,16.451569,0.000000,-0.085971,-0.046212,P1
-24.086909,33.626067,16.513195,0.000000,-0.086504,-0.046323,P1
-24.163070,33.702590,16.558654,0.000000,-0.086764,-0.046382,P1
-24.236823,33.784788,16.569872,0.000000,-0.087023,-0.046441,P1
-24.313996,33.842315,16.623462,0.000000,-0.087545,-0.046532,P1
-24.378187,33.909600,16.734226,0.000000,-0.087801,-0.046575,P1
-24.409294,33.986261,16.842940,0.000000,-0.088051,-0.046619,P1
-24.412202,34.041376,16.949056,0.000000,-0.088538,-0.046719,P1
-24.408280,34.108216,17.031593,0.000000,-0.088779,-0.046772,P1
-24.421554,34.185205,17.144031,0.000000,-0.089024,-0.046823,P1
-24.481321,34.450597,17.403249,0.000000,-0.089516,-0.046905,P1
-24.528065,34.696561,17.614173,0.000000,-0.089753,-0.046952,P1
-24.580312,34.952879,17.760828,0.000000,0.000000,0.000000,P1
-24.658495,35.185416,17.901785,0.000000,-0.090462,-0.047100,P1
-24.736547,35.396127,17.987047,0.000000,-0.090702,-0.047138,P1
-24.819542,35.556912,18.095974,0.000000,-0.091161,-0.047213,P1
-24.846952,35.735542,18.145177,0.000000,-0.091382,-0.047255,P1
-24.880583,35.898528,18.153340,0.000000,-0.091601,-0.047300,P1
-24.903566,36.018352,18.148476,0.000000,-0.092036,-0.047391,P1
-24.950411,36.131144,18.093016,0.000000,-0.092260,-0.047423,P1
-25.007169,36.208917,18.087875,0.000000,-0.092471,-0.047451,P1
-25.028062,36.228511,18.026622,0.000000,-0.092877,-0.047510,P1
-25.057512,36.259394,17.948784,0.000000,-0.093264,-0.047590,P1
-25.062491,36.302332,17.899820,0.000000,-0.093737,-0.047698,P1
-25.100445,36.326091,17.886393,0.000000,-0.093928,-0.047738,P1
-25.135356,36.365199,17.945310,0.000000,-0.094311,-0.047799,P1
-25.144991,36.388899,18.015330,0.000000,-0.094493,-0.047832,P1
-25.150060,36.430088,18.073374,0.000000,-0.094842,-0.047907,P1
-25.189128,36.456406,18.150226,0.000000,-0.095013,-0.047946,P1
-25.219321,36.471257,18.212505,0.000000,-0.095185,-0.047984,P1
-25.226039,36.477333,18.282279,0.000000,-0.095684,-0.048032,P1
-25.244787,36.476202,18.316744,0.000000,-0.095859,-0.048050,P1
-25.258457,36.500007,18.341346,0.000000,-0.096027,-0.048071,P1
-25.305792,36.515128,18.387684,0.000000,-0.096361,-0.048123,P1
-25.343515,36.523774,18.422748,0.000000,-0.096529,-0.048149,P1
-25.372718,36.527304,18.448146,0.000000,-0.096705,-0.048164,P1
-25.378603,36.527183,18.486035,0.000000,-0.097040,-0.048188,P1
-25.380654,36.524146,18.514126,0.000000,-0.097199,-0.048202,P1
-25.418147,36.518461,18.563865,0.000000,-0.097513,-0.048247,P1
-25.447720,36.511564,18.602134,0.000000,-0.097669,-0.048273,P1
-25.470336,36.504037,18.630467,0.000000,-0.097828,-0.048298,P1
-25.487173,36.496333,18.650422,0.000000,-0.098158,-0.048315,P1
-25.521920,36.548419,18.713870,0.000000,-0.098316,-0.048325,P1
-25.549004,36.591812,18.763953,0.000000,-0.098469,-0.048339,P1
-25.585548,36.626855,18.781686,0.000000,-0.098622,-0.048358,P1
-25.614638,36.684606,18.792425,0.000000,-0.098934,-0.048399,P1
-25.636544,36.731322,18.797560,0.000000,-0.099105,-0.048408,P1
-25.690454,36.767474,18.828285,0.000000,-0.099277,-0.048416,P1
-25.733650,36.794963,18.851263,0.000000,-0.099617,-0.048437,P1
-25.954389,36.931977,18.946291,0.000000,-0.100302,-0.048487,P1
-26.138094,37.044849,19.023783,0.000000,-0.100493,-0.048500,P1
-26.325534,37.134933,19.115269,0.000000,-0.100680,-0.048518,P1
-26.460598,37.235513,19.208675,0.000000,-0.101061,-0.048570,P1
-26.564986,37.314173,19.282339,0.000000,-0.101258,-0.048602,P1
-26.681055,37.373008,19.368572,0.000000,-0.101675,-0.048657,P1
-26.807241,37.444830,19.465140,0.000000,-0.101890,-0.048679,P1
-26.903152,37.498434,19.540119,0.000000,-0.102111,-0.048702,P1
-26.973735,37.566521,19.596337,0.000000,-0.102551,-0.048759,P1
-27.038958,37.646836,19.615935,0.000000,-0.102775,-0.048797,P1
-27.122872,37.767117,19.655257,0.000000,-0.103237,-0.048879,P1
-27.222486,37.891022,19.711999,0.000000,-0.103483,-0.048909,P1
-27.320133,38.047426,19.804461,0.000000,-0.103975,-0.048968,P1
-27.392843,38.170961,19.876652,0.000000,-0.104221,-0.049004,P1
-27.498623,38.264593,19.940465,0.000000,-0.104467,-0.049045,P1
-27.601685,38.392931,20.038208,0.000000,-0.104969,-0.049144,P1
-27.717171,38.490488,20.144078,0.000000,-0.105231,-0.049194,P1
-27.827385,38.591720,20.276855,0.000000,-0.105501,-0.049236,P1
-27.971136,38.695528,20.461828,0.000000,-0.106053,-0.049313,P1
-28.115050,38.801960,20.568503,0.000000,-0.106331,-0.049354,P1
-28.225861,38.881122,20.648397,0.000000,-0.106883,-0.049452,P1
-28.346911,38.996456,20.735306,0.000000,-0.107158,-0.049508,P1
-28.492021,39.082577,20.807981,0.000000,-0.107715,-0.049617,P1
-28.603875,39.204530,20.859317,0.000000,-0.108002,-0.049659,P1
-28.724674,39.326477,20.922847,0.000000,-0.108285,-0.049702,P1
-28.853351,39.448067,20.997423,0.000000,-0.108840,-0.049794,P1
-28.988434,39.569032,21.081641,0.000000,-0.109115,-0.049847,P1
-29.075201,39.720096,21.164869,0.000000,-0.109666,-0.049963,P1
-29.174338,39.865564,21.256498,0.000000,-0.109946,-0.050017,P1
-29.230254,40.006506,21.345865,0.000000,-0.110229,-0.050062,P1
-29.320420,40.142009,21.422032,0.000000,-0.110792,-0.050153,P1
-29.402204,40.273180,21.456924,0.000000,-0.111071,-0.050204,P1
-29.509390,40.399960,21.415855,0.000000,-0.111349,-0.050260,P1
-29.638650,40.522940,21.311266,0.000000,-0.111901,-0.050380,P1
-29.754025,40.643192,21.195777,0.000000,-0.112180,-0.050438,P1
-30.160684,41.026251,21.241974,0.000000,-0.112467,-0.050483,P1
-30.532957,41.396628,21.309736,0.000000,-0.112756,-0.050522,P1
-30.832906,41.722771,21.365389,0.000000,-0.113329,-0.050605,P1
-31.073688,42.008015,21.480945,0.000000,-0.113613,-0.050651,P1
-31.294738,42.255961,21.605644,0.000000,-0.113897,-0.050701,P1
-31.498915,42.501142,21.736714,0.000000,-0.114182,-0.050756,P1
-31.649892,42.684254,21.842102,0.000000,-0.115064,-0.050927,P1
-31.832168,42.843212,21.984188,0.000000,-0.115365,-0.050976,P1
-31.981274,42.953433,22.076334,0.000000,-0.115667,-0.051027,P1
-32.109590,43.083285,22.196155,0.000000,-0.116266,-0.051140,P1
-32.252138,43.170901,22.298060,0.000000,-0.116564,-0.051202,P1
-32.407728,43.223826,22.384202,0.000000,-0.116863,-0.051269,P1
-32.566094,43.309153,22.548537,0.000000,-0.117770,-0.051479,P1
-32.752142,43.363408,22.666879,0.000000,-0.118080,-0.051542,P1
-32.897831,43.423499,22.827306,0.000000,-0.118388,-0.051605,P1
-33.041008,43.459491,22.982050,0.000000,-0.118927,-0.051723,P1
-33.183026,43.506211,23.131092,0.000000,-0.119548,-0.051872,P1
-33.285650,43.533993,23.244619,0.000000,-0.119863,-0.051949,P1
-33.393872,43.576093,23.357483,0.000000,-0.120190,-0.052017,P1
-33.485299,43.601839,23.419453,0.000000,-0.120519,-0.052084,P1
-33.633801,43.613355,23.427317,0.000000,-0.121164,-0.052223,P1
-33.799555,43.644216,23.431304,0.000000,-0.121485,-0.052298,P1
-33.957488,43.662851,23.383269,0.000000,-0.122136,-0.052460,P1
-34.130164,43.671292,23.343027,0.000000,-0.122469,-0.052544,P1
-34.353630,43.671168,23.341584,0.000000,-0.123515,-0.052758,P1
-34.657417,43.663854,23.404407,0.000000,-0.123868,-0.052828,P1
-34.936396,43.682713,23.483291,0.000000,-0.124568,-0.052977,P1
-35.169590,43.694872,23.524955,0.000000,-0.125269,-0.053137,P1
-35.423317,43.760571,23.614833,0.000000,-0.125622,-0.053220,P1
-35.617112,43.843180,23.685849,0.000000,-0.125979,-0.053302,P1
-35.813269,43.908664,23.749669,0.000000,-0.126699,-0.053451,P1
-35.941076,43.959981,23.818231,0.000000,-0.127054,-0.053527,P1
-36.081684,43.997776,23.879564,0.000000,-0.127667,-0.053664,P1
-36.179965,44.024872,23.925172,0.000000,-0.128016,-0.053744,P1
-36.243234,44.043027,23.957426,0.000000,-0.128366,-0.053825,P1
-36.386470,44.022153,23.997399,0.000000,-0.129075,-0.053989,P1
-36.539382,43.999534,23.963829,0.000000,-0.129435,-0.054068,P1
-36.706296,43.946318,23.939301,0.000000,-0.130153,-0.054230,P1
-36.885384,43.897984,23.923705,0.000000,-0.130513,-0.054315,P1
-37.166970,43.853491,23.955974,0.000000,-0.130874,-0.054402,P1
-37.410712,43.785318,24.031729,0.000000,-0.132611,-0.054835,P1
-37.598353,43.728110,24.093445,0.000000,-0.133358,-0.055013,P1
-37.737403,43.681209,24.142449,0.000000,-0.134106,-0.055202,P1
-37.835066,43.643709,24.180110,0.000000,-0.134482,-0.055300,P1
-37.936772,43.614004,24.237979,0.000000,-0.135239,-0.055500,P1
-38.004613,43.561737,24.283071,0.000000,-0.136041,-0.055671,P1
-38.045313,43.520399,24.317024,0.000000,-0.136842,-0.055843,P1
-38.064252,43.488709,24.341370,0.000000,-0.137240,-0.055930,P1
-38.066421,43.465367,24.357698,0.000000,-0.137638,-0.056022,P1
-38.094491,43.448499,24.397515,0.000000,-0.138437,-0.056214,P1
-38.091815,43.437834,24.448122,0.000000,-0.138842,-0.056311,P1
-38.080321,43.431941,24.487234,0.000000,-0.139254,-0.056405,P1
-38.062788,43.429802,24.516368,0.000000,-0.139666,-0.056498,P1
-38.079837,43.429929,24.567057,0.000000,-0.140498,-0.056691,P1
-38.089107,43.432237,24.606122,0.000000,-0.140912,-0.056793,P1
-38.092305,43.436072,24.635116,0.000000,-0.141329,-0.056898,P1
-38.129050,43.440273,24.685493,0.000000,-0.141747,-0.057006,P1
-38.156894,43.445140,24.724338,0.000000,-0.142596,-0.057211,P1
-38.176453,43.420300,24.753093,0.000000,-0.143022,-0.057306,P1
-38.173460,43.400318,24.793867,0.000000,-0.143443,-0.057400,P1
-38.167936,43.384497,24.824536,0.000000,-0.144271,-0.057594,P1
-38.160601,43.372343,24.846485,0.000000,-0.144682,-0.057697,P1
-38.152466,43.363396,24.861274,0.000000,-0.145506,-0.057907,P1
-38.181533,43.326531,24.900050,0.000000,-0.145926,-0.058004,P1
-38.221469,43.296355,24.909208,0.000000,-0.147177,-0.058266,P1
-38.253792,43.272466,24.913502,0.000000,-0.147590,-0.058356,P1
-38.279282,43.254146,24.914054,0.000000,-0.147999,-0.058450,P1
-38.315131,43.240410,24.891382,0.000000,-0.148816,-0.058646,P1
-38.381460,43.230177,24.899807,0.000000,-0.149227,-0.058744,P1
-38.451624,43.223214,24.884925,0.000000,-0.150059,-0.058922,P1
-38.545647,43.188530,24.900778,0.000000,-0.150473,-0.059008,P1
-38.703458,43.129516,25.044207,0.000000,-0.151304,-0.059188,P1
-38.854535,43.081142,25.215132,0.000000,-0.151726,-0.059275,P1
-38.976110,43.042792,25.356760,0.000000,-0.152155,-0.059357,P1
-39.131596,43.012371,25.551829,0.000000,-0.153006,-0.059521,P1
-39.254722,42.989793,25.710223,0.000000,-0.153433,-0.059609,P1
-39.349247,42.973881,25.835454,0.000000,-0.153860,-0.059702,P1
-39.419277,42.963533,25.931508,0.000000,-0.154724,-0.059893,P1
-39.506483,42.957055,26.032159,0.000000,-0.155166,-0.059980,P1
-39.586186,42.923962,26.086274,0.000000,-0.155607,-0.060063,P1
-39.644200,42.898311,26.121606,0.000000,-0.156491,-0.060236,P1
-39.683802,42.879130,26.141624,0.000000,-0.156931,-0.060330,P1
-39.708542,42.865495,26.149692,0.000000,-0.157813,-0.060529,P1
-39.759316,42.855845,26.178462,0.000000,-0.158258,-0.060628,P1
-39.795021,42.820095,26.196255,0.000000,-0.159998,-0.060903,P1
-39.818376,42.791999,26.205105,0.000000,-0.160906,-0.061053,P1
-39.831549,42.770624,26.206925,0.000000,-0.161356,-0.061134,P1
-39.820598,42.755300,26.224059,0.000000,-0.161804,-0.061216,P1
-39.805556,42.714823,26.234326,0.000000,-0.162253,-0.061299,P1
-39.826879,42.682306,26.269182,0.000000,-0.163154,-0.061448,P1
-39.841559,42.657432,26.295257,0.000000,-0.163602,-0.061520,P1
-39.851037,42.639182,26.313977,0.000000,-0.164489,-0.061673,P1
-39.855891,42.596547,26.326579,0.000000,-0.165381,-0.061846,P1
-39.841612,42.563400,26.354834,0.000000,-0.166507,-0.062070,P1
-39.865366,42.537666,26.405816,0.000000,-0.166966,-0.062150,P1
-39.883820,42.518926,26.446123,0.000000,-0.167421,-0.062227,P1
-39.897438,42.476105,26.477132,0.000000,-0.168327,-0.062386,P1
-39.907208,42.442711,26.499996,0.000000,-0.168776,-0.062471,P1
-39.913797,42.417566,26.515982,0.000000,-0.169224,-0.062559,P1
-39.955697,42.368899,26.556328,0.000000,-0.170125,-0.062736,P1
-39.989798,42.330817,26.587516,0.000000,-0.170581,-0.062815,P1
-40.000730,42.302282,26.631317,0.000000,-0.171034,-0.062894,P1
-40.024293,42.281436,26.644788,0.000000,-0.171927,-0.063061,P1
-40.080476,42.266663,26.682710,0.000000,-0.172373,-0.063150,P1
-40.125626,42.227482,26.711733,0.000000,-0.172820,-0.063241,P1
-40.161581,42.197386,26.733207,0.000000,-0.173728,-0.063417,P1
-40.227317,42.174519,26.778113,0.000000,-0.174185,-0.063497,P1
-40.280045,42.158403,26.813100,0.000000,-0.174638,-0.063576,P1
-40.336820,42.117642,26.818872,0.000000,-0.175088,-0.063658,P1
-40.526028,41.963729,26.869146,0.000000,-0.175979,-0.063822,P1
-40.682206,41.836489,26.908795,0.000000,-0.176426,-0.063906,P1
-40.792140,41.734131,26.959764,0.000000,-0.177307,-0.064088,P1
-40.892919,41.623594,26.978955,0.000000,-0.177747,-0.064182,P1
-40.969756,41.537074,26.991492,0.000000,-0.178189,-0.064280,P1
-41.064366,41.471030,27.028685,0.000000,-0.179090,-0.064477,P1
-41.119407,41.393451,27.077742,0.000000,-0.179998,-0.064662,P1
-41.157350,41.335700,27.116168,0.000000,-0.180887,-0.064851,P1
-41.181030,41.294797,27.145182,0.000000,-0.181328,-0.064949,P1
-41.230937,41.237307,27.196065,0.000000,-0.181769,-0.065050,P1
-41.266485,41.195910,27.235759,0.000000,-0.182654,-0.065247,P1
-41.289886,41.167974,27.265582,0.000000,-0.183098,-0.065341,P1
-41.302965,41.121065,27.286984,0.000000,-0.183539,-0.065435,P1
-41.346751,41.086938,27.331390,0.000000,-0.184410,-0.065630,P1
-41.394484,41.033822,27.344922,0.000000,-0.184843,-0.065732,P1
-41.468116,40.993910,27.382601,0.000000,-0.185276,-0.065837,P1
-41.525341,40.935850,27.411282,0.000000,-0.186155,-0.066031,P1
-41.606116,40.861568,27.462052,0.000000,-0.186595,-0.066122,P1
-41.685019,40.774042,27.481238,0.000000,-0.187469,-0.066311,P1
-41.800236,40.705006,27.503170,0.000000,-0.187903,-0.066411,P1
-41.890894,40.593082,27.518437,0.000000,-0.188775,-0.066626,P1
-41.976706,40.504661,27.507555,0.000000,-0.189214,-0.066735,P1
-42.095688,40.406356,27.504687,0.000000,-0.189657,-0.066843,P1
-42.205164,40.330624,27.479443,0.000000,-0.190555,-0.067038,P1
-42.327108,40.244071,27.486015,0.000000,-0.191004,-0.067135,P1
-42.421026,40.148975,27.490331,0.000000,-0.191447,-0.067236,P1
-42.490862,40.046845,27.492950,0.000000,-0.192338,-0.067448,P1
-42.594713,39.968127,27.503490,0.000000,-0.192788,-0.067558,P1
-42.689104,39.880229,27.490954,0.000000,-0.193242,-0.067667,P1
-42.775220,39.784482,27.458848,0.000000,-0.193703,-0.067767,P1
-42.892636,39.681580,27.440553,0.000000,-0.194616,-0.067970,P1
-42.998259,39.573410,27.404534,0.000000,-0.195067,-0.068076,P1
-43.093450,39.461061,27.353802,0.000000,-0.195519,-0.068186,P1
-43.180104,39.375490,27.291144,0.000000,-0.195971,-0.068299,P1
-43.281298,39.282636,27.269682,0.000000,-0.196891,-0.068521,P1
-43.356833,39.184091,27.253993,0.000000,-0.197819,-0.068728,P1
-43.432735,39.110336,27.293564,0.000000,-0.198283,-0.068833,P1
-43.486788,39.028044,27.329394,0.000000,-0.198742,-0.068942,P1
-43.615338,38.910085,27.263699,0.000000,-0.219870,-0.081225,P1
-43.775734,38.819017,27.289160,0.000000,-0.220824,-0.081751,P1
-43.902018,38.752094,27.312312,0.000000,-0.221301,-0.082012,P1
-44.014425,38.705327,27.312327,0.000000,-0.221777,-0.082275,P1
-44.082629,38.675795,27.333459,0.000000,-0.222608,-0.082746,P1
-44.166815,38.629262,27.381699,0.000000,-0.223087,-0.083018,P1
-44.227026,38.568085,27.422609,0.000000,-0.223570,-0.083285,P1
-44.321725,38.493231,27.466036,0.000000,-0.224542,-0.083814,P1
-44.392194,38.437436,27.501584,0.000000,-0.225031,-0.084084,P1
-44.457745,38.367621,27.509402,0.000000,-0.225520,-0.084358,P1
-44.519282,38.255780,27.493562,0.000000,-0.226503,-0.084919,P1
-44.599996,38.137917,27.508222,0.000000,-0.227000,-0.085203,P1
-44.713279,37.985461,27.528840,0.000000,-0.228012,-0.085747,P1
-44.816552,37.834994,27.524561,0.000000,-0.229015,-0.086293,P1
-44.948686,37.686662,27.528857,0.000000,-0.229511,-0.086573,P1
-45.050268,37.511969,27.531359,0.000000,-0.230007,-0.086856,P1
-45.164665,37.375146,27.562507,0.000000,-0.230996,-0.087421,P1
-45.267054,37.241775,27.567446,0.000000,-0.231493,-0.087695,P1
-45.358296,37.051730,27.549960,0.000000,-0.232479,-0.088242,P1
-45.473474,36.903258,27.472344,0.000000,-0.232966,-0.088521,P1
-45.591959,36.731376,27.364804,0.000000,-0.233454,-0.088803,P1
-45.719325,36.569818,27.304306,0.000000,-0.233942,-0.089088,P1
-45.838014,36.417922,27.305957,0.000000,-0.234803,-0.089585,P1
-45.980531,36.243985,27.319692,0.000000,-0.235299,-0.089862,P1
-46.149398,36.081408,27.414257,0.000000,-0.235789,-0.090139,P1
-46.285794,35.929808,27.567378,0.000000,-0.236278,-0.090416,P1
-46.410221,35.787543,27.747899,0.000000,-0.237252,-0.090984,P1
-46.578236,35.652248,27.958411,0.000000,-0.237740,-0.091273,P1
-46.745343,35.523411,28.162018,0.000000,-0.238732,-0.091842,P1
-46.888208,35.370106,28.306529,0.000000,-0.239230,-0.092121,P1
-47.070303,35.164992,28.479548,0.000000,-0.240958,-0.093117,P1
-47.225945,34.976969,28.595247,0.000000,-0.241937,-0.093706,P1
-47.396770,34.833666,28.690965,0.000000,-0.242428,-0.094003,P1
-47.579294,34.668803,28.769642,0.000000,-0.242927,-0.094294,P1
-47.729079,34.486174,28.966955,0.000000,-0.243921,-0.094870,P1
-47.839363,34.318799,29.123168,0.000000,-0.244917,-0.095455,P1
-48.008330,34.163164,29.282202,0.000000,-0.245414,-0.095755,P1
-48.184687,33.988263,29.575726,0.000000,-0.245912,-0.096059,P1
-48.724594,33.465724,30.196014,0.000000,-0.304435,-0.112332,P1
-49.203763,33.040194,30.735118,0.000000,-0.305189,-0.112526,P1
-49.571052,32.703470,31.188605,0.000000,-0.305937,-0.112719,P1
-49.855237,32.415133,31.544102,0.000000,-0.307415,-0.113115,P1
-50.105417,32.198546,31.843338,0.000000,-0.308150,-0.113320,P1
-50.304529,32.043556,32.043463,0.000000,-0.308884,-0.113526,P1
-50.482692,31.909714,32.210460,0.000000,-0.310722,-0.114006,P1
-50.606057,31.822687,32.320831,0.000000,-0.311455,-0.114188,P1
-50.689142,31.713513,32.456202,0.000000,-0.312188,-0.114371,P1
-50.773479,31.612924,32.574563,0.000000,-0.314345,-0.114959,P1
-50.844863,31.548213,32.700476,0.000000,-0.315062,-0.115158,P1
-50.890602,31.482716,32.855141,0.000000,-0.315779,-0.115356,P1
-50.926752,31.414571,32.943976,0.000000,-0.316504,-0.115544,P1
-50.995245,31.342076,33.007878,0.000000,-0.317942,-0.115918,P1
-51.038894,31.295452,33.042793,0.000000,-0.318652,-0.116109,P1
-51.100541,31.239181,33.085083,0.000000,-0.320064,-0.116503,P1
-51.211158,31.202879,33.094344,0.000000,-0.320772,-0.116702,P1
-51.277347,31.154006,33.109136,0.000000,-0.322020,-0.117034,P1
-51.354304,31.092597,33.068883,0.000000,-0.323448,-0.117416,P1
-51.429446,30.959950,33.074937,0.000000,-0.324161,-0.117615,P1
-51.482896,30.856837,33.071938,0.000000,-0.324874,-0.117818,P1
-51.572089,30.748640,33.071751,0.000000,-0.325591,-0.118025,P1
-51.644165,30.637151,33.136927,0.000000,-0.327044,-0.118429,P1
-51.734122,30.552519,33.217073,0.000000,-0.327778,-0.118626,P1
-51.762754,30.462141,33.249789,0.000000,-0.328518,-0.118825,P1
-51.777483,30.366065,33.271759,0.000000,-0.329256,-0.119031,P1
-51.803348,30.264713,33.335455,0.000000,-0.329995,-0.119243,P1
-51.851104,30.188848,33.343766,0.000000,-0.332224,-0.119903,P1
-51.906644,30.104731,33.396099,0.000000,-0.332978,-0.120118,P1
-51.931377,30.043906,33.456473,0.000000,-0.333734,-0.120329,P1
-51.967719,29.972061,33.553438,0.000000,-0.334493,-0.120541,P1
-52.015290,29.920432,33.681356,0.000000,-0.336015,-0.120979,P1
-52.071830,29.855639,33.834505,0.000000,-0.336778,-0.121206,P1
-52.136035,29.779158,34.007858,0.000000,-0.337542,-0.121437,P1
-52.148211,29.753606,34.116939,0.000000,-0.339881,-0.122118,P1
-52.299178,29.618084,34.481869,0.000000,-0.340664,-0.122339,P1
-52.460746,29.510366,34.811114,0.000000,-0.342236,-0.122794,P1
-52.574551,29.398080,35.096245,0.000000,-0.343027,-0.123023,P1
-52.663280,29.312151,35.320544,0.000000,-0.344657,-0.123439,P1
-52.767463,29.218344,35.521057,0.000000,-0.345469,-0.123644,P1
-52.846870,29.118506,35.671018,0.000000,-0.347094,-0.124065,P1
-52.926598,29.013245,35.828204,0.000000,-0.347907,-0.124283,P1
-52.968590,28.904190,35.962222,0.000000,-0.348723,-0.124506,P1
-53.032956,28.791280,36.086391,0.000000,-0.349543,-0.124730,P1
-53.063057,28.676305,36.193804,0.000000,-0.351197,-0.125169,P1
-53.118257,28.558932,36.296941,0.000000,-0.352023,-0.125387,P1
-53.196303,28.469856,36.397602,0.000000,-0.353679,-0.125830,P1
-53.254973,28.375601,36.466896,0.000000,-0.354505,-0.126059,P1
-53.395207,28.275134,36.620649,0.000000,-0.355126,-0.126232,P1
-53.507278,28.171031,36.737304,0.000000,-0.357630,-0.126922,P1
-53.631733,28.063119,36.851651,0.000000,-0.358470,-0.127146,P1
-53.728016,27.952666,36.934413,0.000000,-0.359310,-0.127371,P1
-53.838339,27.839639,37.020887,0.000000,-0.361191,-0.127896,P1
-53.976220,27.724255,37.090472,0.000000,-0.362240,-0.128196,P1
-54.082698,27.607883,37.136857,0.000000,-0.362870,-0.128376,P1
-54.216069,27.460054,37.173982,0.000000,-0.364560,-0.128836,P1
-54.339989,27.316191,37.245181,0.000000,-0.365406,-0.129066,P1
-54.471999,27.206064,37.325709,0.000000,-0.366249,-0.129298,P1
-54.572809,27.125689,37.384765,0.000000,-0.367934,-0.129780,P1
-54.678096,27.009897,37.384638,0.000000,-0.369630,-0.130275,P1
-54.809955,26.923074,37.385078,0.000000,-0.370492,-0.130512,P1
-54.947966,26.831165,37.408003,0.000000,-0.371783,-0.130862,P1
-55.036757,26.735456,37.441862,0.000000,-0.373510,-0.131336,P1
-55.131167,26.605463,37.423790,0.000000,-0.374806,-0.131711,P1
-55.215316,26.476546,37.382733,0.000000,-0.376545,-0.132221,P1
-55.258344,26.349390,37.364158,0.000000,-0.377204,-0.132410,P1
-55.321285,26.223191,37.375368,0.000000,-0.378082,-0.132660,P1
-55.380114,26.098417,37.362103,0.000000,-0.378964,-0.132912,P1
-55.420230,25.975382,37.349071,0.000000,-0.380729,-0.133431,P1
-55.499274,25.853095,37.346140,0.000000,-0.382501,-0.133970,P1
-55.573563,25.732091,37.322079,0.000000,-0.383397,-0.134242,P1
-55.643837,25.612242,37.280349,0.000000,-0.384304,-0.134504,P1
-56.106881,25.197665,37.714984,0.000000,-0.496085,-0.174068,P1
-56.557140,24.858424,38.235416,0.000000,-0.497936,-0.174730,P1
-56.984685,24.587888,38.750684,0.000000,-0.500413,-0.175598,P1
-57.365196,24.348639,39.203451,0.000000,-0.501654,-0.176031,P1
-57.718046,24.136951,39.576535,0.000000,-0.502893,-0.176466,P1
-58.006729,23.949853,39.847926,0.000000,-0.504128,-0.176906,P1
-58.277795,23.783237,40.061199,0.000000,-0.507225,-0.178029,P1
-58.494903,23.634101,40.194438,0.000000,-0.508471,-0.178480,P1
-58.650295,23.499551,40.281356,0.000000,-0.510983,-0.179362,P1
-58.791985,23.375836,40.360404,0.000000,-0.512239,-0.179806,P1
-58.869428,23.261276,40.425691,0.000000,-0.513493,-0.180255,P1
-58.948564,23.152769,40.491060,0.000000,-0.515999,-0.181165,P1
-58.993127,23.048934,40.528229,0.000000,-0.517255,-0.181622,P1
-59.048806,22.947647,40.573438,0.000000,-0.519779,-0.182519,P1
-59.132030,22.847288,40.606454,0.000000,-0.521041,-0.182966,P1
-59.240353,22.746950,40.630618,0.000000,-0.522300,-0.183416,P1
-59.333363,22.676571,40.618821,0.000000,-0.523557,-0.183871,P1
-59.429826,22.600877,40.557706,0.000000,-0.526065,-0.184798,P1
-59.497140,22.490247,40.497682,0.000000,-0.528579,-0.185730,P1
-59.579091,22.408518,40.470462,0.000000,-0.529850,-0.186185,P1
-59.619891,22.322211,40.463942,0.000000,-0.532391,-0.187093,P1
-59.696956,22.260235,40.464548,0.000000,-0.533659,-0.187550,P1
-59.767743,22.219121,40.441900,0.000000,-0.534927,-0.188013,P1
-59.833098,22.164987,40.399973,0.000000,-0.536194,-0.188481,P1
-59.878904,22.129260,40.363334,0.000000,-0.538739,-0.189422,P1
-59.967941,22.077450,40.412176,0.000000,-0.540021,-0.189885,P1
-60.089137,22.041391,40.463366,0.000000,-0.542267,-0.190696,P1
-60.220934,21.988559,40.536428,0.000000,-0.544824,-0.191637,P1
-60.322709,21.921400,40.597083,0.000000,-0.546105,-0.192114,P1
-60.436005,21.811237,40.676212,0.000000,-0.547391,-0.192591,P1
-60.559727,21.694760,40.770736,0.000000,-0.549984,-0.193521,P1
-60.707863,21.573247,40.856598,0.000000,-0.551279,-0.193986,P1
-60.970149,21.176649,41.044503,0.000000,-0.552571,-0.194457,P1
-61.218714,20.819552,41.228793,0.000000,-0.555161,-0.195407,P1
-61.468570,20.470513,41.386933,0.000000,-0.556465,-0.195874,P1
-61.680298,20.162639,41.491528,0.000000,-0.559074,-0.196799,P1
-61.896229,19.891975,41.579543,0.000000,-0.561670,-0.197739,P1
-62.098544,19.654838,41.673625,0.000000,-0.562968,-0.198216,P1
-62.212355,19.448332,41.713187,0.000000,-0.564268,-0.198693,P1
-62.327305,19.266974,41.766785,0.000000,-0.566874,-0.199640,P1
-62.422513,19.136921,41.782371,0.000000,-0.568180,-0.200111,P1
-62.543254,18.959205,41.633926,0.000000,-0.570788,-0.201061,P1
-62.699122,18.799447,41.489321,0.000000,-0.572089,-0.201543,P1
-62.776757,18.656294,41.332797,0.000000,-0.573391,-0.202028,P1
-62.864515,18.525498,41.229317,0.000000,-0.576013,-0.202994,P1
-62.962282,18.404511,41.173845,0.000000,-0.579971,-0.204419,P1
-63.068703,18.290695,41.159743,0.000000,-0.580959,-0.204778,P1
-63.161560,18.212443,41.130784,0.000000,-0.582275,-0.205262,P1
-63.248900,18.133490,41.160379,0.000000,-0.584916,-0.206233,P1
-63.353276,18.022149,41.289748,0.000000,-0.586249,-0.206709,P1
-63.429867,17.943077,41.402133,0.000000,-0.588916,-0.207658,P1
-63.488166,17.860706,41.568446,0.000000,-0.590246,-0.208139,P1
-63.493909,17.805270,41.748780,0.000000,-0.591573,-0.208624,P1
-63.509677,17.741085,41.947996,0.000000,-0.592900,-0.209115,P1
-63.513747,17.668944,42.110848,0.000000,-0.595571,-0.210088,P1
-63.524804,17.588903,42.219687,0.000000,-0.596575,-0.210446,P1
-63.466753,17.502935,42.221712,0.000000,-0.597911,-0.210923,P1
-63.395288,17.411059,42.234290,0.000000,-0.600563,-0.211889,P1
-63.346764,17.343359,42.215836,0.000000,-0.601886,-0.212379,P1
-63.280657,17.236863,42.142626,0.000000,-0.604542,-0.213360,P1
-63.255750,17.156045,42.033476,0.000000,-0.605875,-0.213845,P1
-63.234759,17.097766,41.937099,0.000000,-0.607208,-0.214330,P1
-63.200893,17.028665,41.874472,0.000000,-0.608540,-0.214818,P1
-63.188975,16.949482,41.801483,0.000000,-0.611200,-0.215812,P1
-63.157698,16.861973,41.690457,0.000000,-0.612533,-0.216314,P1
-63.154458,16.796585,41.649104,0.000000,-0.613535,-0.216691,P1
-63.185176,16.719884,41.576754,0.000000,-0.614879,-0.217183,P1
-63.213027,16.663949,41.519767,0.000000,-0.617570,-0.218168,P1
-63.275120,16.594805,41.505987,0.000000,-0.618912,-0.218668,P1
-63.322006,16.514925,41.428495,0.000000,-0.621594,-0.219680,P1
-63.580787,16.422172,41.872409,0.000000,-0.624280,-0.220705,P1
-63.798285,16.322011,42.253596,0.000000,-0.625626,-0.221218,P1
-63.999770,16.215872,42.625400,0.000000,-0.631065,-0.223233,P1
-64.200275,16.104357,42.961989,0.000000,-0.632429,-0.223744,P1
-64.360100,15.989431,43.234522,0.000000,-0.635159,-0.224783,P1
-64.499587,15.871636,43.428452,0.000000,-0.636530,-0.225306,P1
-64.620547,15.721826,43.553901,0.000000,-0.637910,-0.225820,P1
-64.748363,15.575122,43.671995,0.000000,-0.641369,-0.227099,P1
-64.843408,15.432316,43.754190,0.000000,-0.642751,-0.227616,P1
-64.927185,15.323219,43.786201,0.000000,-0.644130,-0.228139,P1
-65.007499,15.213250,43.848344,0.000000,-0.646898,-0.229196,P1
-65.047003,15.102921,43.907607,0.000000,-0.648288,-0.229726,P1
-65.052927,15.022203,43.965546,0.000000,-0.649686,-0.230245,P1
-65.053290,14.936306,44.074198,0.000000,-0.652475,-0.231286,P1
-65.028125,14.845724,44.175845,0.000000,-0.653868,-0.231813,P1
-64.954817,14.751263,44.149970,0.000000,-0.655262,-0.232344,P1
-64.886550,14.652710,44.117426,0.000000,-0.658057,-0.233419,P1
-64.824349,14.550414,44.080950,0.000000,-0.659467,-0.233953,P1
-64.746807,14.415394,43.992918,0.000000,-0.662290,-0.235009,P1
-64.696424,14.311893,43.892420,0.000000,-0.663696,-0.235539,P1
-64.654422,14.206190,43.804903,0.000000,-0.667915,-0.237171,P1
-64.657819,14.097676,43.759685,0.000000,-0.669326,-0.237722,P1
-64.684553,14.017027,43.772463,0.000000,-0.670739,-0.238271,P1
-64.708104,13.900543,43.784962,0.000000,-0.673577,-0.239353,P1
-64.767146,13.812511,43.826431,0.000000,-0.674998,-0.239895,P1
-64.839168,13.719078,43.912720,0.000000,-0.676417,-0.240441,P1
-64.921217,13.620808,44.036276,0.000000,-0.677836,-0.240993,P1
-65.043585,13.518070,44.149715,0.000000,-0.682114,-0.242668,P1
-65.182154,13.381625,44.273054,0.000000,-0.684981,-0.243770,P1
-65.278848,13.247385,44.393741,0.000000,-0.686412,-0.244324,P1
-65.338980,13.145574,44.510910,0.000000,-0.687841,-0.244883,P1
-65.431802,13.040803,44.542188,0.000000,-0.690706,-0.246015,P1
-65.525636,12.933670,44.611647,0.000000,-0.692146,-0.246581,P1
-65.636434,12.854196,44.693559,0.000000,-0.693592,-0.247137,P1
-65.890609,12.564589,44.988933,0.000000,-0.777685,-0.278567,P1
-66.141642,12.299911,45.332941,0.000000,-0.778852,-0.278999,P1
-66.381789,12.089408,45.643505,0.000000,-0.780020,-0.279434,P1
-66.571725,11.897567,45.891955,0.000000,-0.781188,-0.279876,P1
-66.718467,11.752693,46.085559,0.000000,-0.784425,-0.281124,P1
-66.886254,11.586963,46.311199,0.000000,-0.785614,-0.281581,P1
-67.034669,11.433975,46.534096,0.000000,-0.788016,-0.282479,P1
-67.128305,11.322343,46.723685,0.000000,-0.789223,-0.282930,P1
-67.229744,11.214856,46.894127,0.000000,-0.791631,-0.283849,P1
-67.300659,11.140589,47.018135,0.000000,-0.792838,-0.284316,P1
-67.389857,11.063026,47.204083,0.000000,-0.794051,-0.284784,P1
-67.496075,11.011503,47.443535,0.000000,-0.795274,-0.285244,P1
-67.596148,10.981702,47.678361,0.000000,-0.798958,-0.286620,P1
-67.689941,10.938863,47.907668,0.000000,-0.800184,-0.287083,P1
-67.811465,10.913065,48.090434,0.000000,-0.801410,-0.287551,P1
-67.886387,10.872008,48.244745,0.000000,-0.803863,-0.288500,P1
-67.991656,10.815659,48.363703,0.000000,-0.805097,-0.288976,P1
-68.139881,10.775385,48.432840,0.000000,-0.806339,-0.289440,P1
-68.253678,10.719532,48.472122,0.000000,-0.807579,-0.289904,P1
-68.338076,10.650049,48.488213,0.000000,-0.810054,-0.290837,P1
-68.451889,10.597785,48.495684,0.000000,-0.811289,-0.291311,P1
-68.568619,10.530504,48.447444,0.000000,-0.812523,-0.291791,P1
-68.655002,10.420781,48.395031,0.000000,-0.813761,-0.292271,P1
-68.754175,10.304491,48.371517,0.000000,-0.815008,-0.292742,P1
-68.881615,10.213190,48.354467,0.000000,-0.817503,-0.293678,P1
-69.016527,10.114035,48.364878,0.000000,-0.819991,-0.294624,P1
-69.179005,10.007945,48.449822,0.000000,-0.821233,-0.295104,P1
-69.304316,9.897252,48.518028,0.000000,-0.822476,-0.295587,P1
-69.435893,9.782526,48.601547,0.000000,-0.824979,-0.296542,P1
-69.528294,9.665351,48.596377,0.000000,-0.826235,-0.297013,P1
-69.615607,9.546167,48.637342,0.000000,-0.828741,-0.297960,P1
-69.709364,9.425492,48.626729,0.000000,-0.831242,-0.298934,P1
-69.808653,9.303778,48.572147,0.000000,-0.832493,-0.299424,P1
-69.897302,9.211759,48.501747,0.000000,-0.833746,-0.299914,P1
-69.966717,9.085618,48.511662,0.000000,-0.837552,-0.301332,P1
-70.013947,8.960179,48.519410,0.000000,-0.838820,-0.301804,P1
-70.021402,8.836171,48.475160,0.000000,-0.841348,-0.302766,P1
-70.177422,8.530599,48.465097,0.000000,-0.842616,-0.303249,P1
-70.322828,8.253643,48.507258,0.000000,-0.843889,-0.303729,P1
-70.458032,8.004024,48.593846,0.000000,-0.845157,-0.304207,P1
-70.600777,7.809604,48.697163,0.000000,-0.847689,-0.305169,P1
-70.726435,7.633616,48.762554,0.000000,-0.848951,-0.305658,P1
-70.821575,7.503896,48.815166,0.000000,-0.850842,-0.306399,P1
-70.890234,7.383405,48.856474,0.000000,-0.853058,-0.307257,P1
-70.984319,7.239112,48.826000,0.000000,-0.854323,-0.307741,P1
-71.036563,7.104902,48.816895,0.000000,-0.855590,-0.308226,P1
-71.102823,7.008283,48.765642,0.000000,-0.858107,-0.309213,P1
-71.126045,6.854014,48.669918,0.000000,-0.860623,-0.310213,P1
-71.120093,6.709833,48.608739,0.000000,-0.863150,-0.311191,P1
-71.144331,6.573301,48.587578,0.000000,-0.864413,-0.311678,P1
-71.196024,6.473177,48.601235,0.000000,-0.865670,-0.312168,P1
-71.249201,6.374089,48.594054,0.000000,-0.866923,-0.312664,P1
-71.310089,6.275181,48.640149,0.000000,-0.869427,-0.313666,P1
-71.425584,6.174868,48.669335,0.000000,-0.870682,-0.314165,P1
-71.539843,6.103714,48.745323,0.000000,-0.873200,-0.315144,P1
-71.629734,6.057047,48.809671,0.000000,-0.874455,-0.315635,P1
-71.736787,6.029795,48.893241,0.000000,-0.876953,-0.316631,P1
-71.781458,6.018985,48.932129,0.000000,-0.878204,-0.317133,P1
-71.811343,6.020355,48.962415,0.000000,-0.880715,-0.318125,P1
-71.834229,6.000491,49.055990,0.000000,-0.881971,-0.318616,P1
-71.846548,5.991386,49.132175,0.000000,-0.883228,-0.319107,P1
-71.850543,5.990566,49.192550,0.000000,-0.884166,-0.319478,P1
-71.864961,5.995815,49.218810,0.000000,-0.886666,-0.320481,P1
-71.927148,6.004724,49.245857,0.000000,-0.889181,-0.321475,P1
-71.975645,6.016652,49.264232,0.000000,-0.890438,-0.321965,P1
-72.012664,6.030499,49.275871,0.000000,-0.892951,-0.322949,P1
-72.039475,6.045142,49.281856,0.000000,-0.894205,-0.323449,P1
-72.057778,6.059832,49.283481,0.000000,-0.895459,-0.323954,P1
-72.107228,6.043530,49.312122,0.000000,-0.897977,-0.324953,P1
-72.145809,6.031105,49.334191,0.000000,-0.900482,-0.325936,P1
-72.174576,6.021930,49.350327,0.000000,-0.901734,-0.326427,P1
-72.285924,5.894197,49.401107,0.000000,-0.904226,-0.327421,P1
-72.376549,5.787309,49.441798,0.000000,-0.905472,-0.327925,P1
-72.447477,5.639966,49.473518,0.000000,-0.906718,-0.328432,P1
-72.540586,5.519094,49.527690,0.000000,-0.909224,-0.329433,P1
-72.771567,5.030308,49.832364,0.000000,-0.910471,-0.329932,P1
-72.961780,4.623656,50.087801,0.000000,-0.914196,-0.331463,P1
-73.189160,4.231875,50.356380,0.000000,-0.915440,-0.331977,P1
-73.376973,3.918276,50.644398,0.000000,-0.916691,-0.332481,P1
-73.551217,3.644267,50.997003,0.000000,0.000000,0.000000,P1
-73.707083,3.435549,51.330362,0.000000,-0.920421,-0.333987,P1
-73.884807,3.282433,51.674081,0.000000,-0.921656,-0.334496,P1
-74.042143,3.146775,51.994194,0.000000,-0.922890,-0.335009,P1
-74.166403,3.055170,52.312921,0.000000,-0.925357,-0.336036,P1
-74.331902,2.968384,52.617392,0.000000,-0.926599,-0.336540,P1
-74.472592,2.884893,52.828081,0.000000,-0.927839,-0.337045,P1
-74.630373,2.802099,52.988582,0.000000,-0.929998,-0.337936,P1
-74.770140,2.718921,53.148181,0.000000,-0.931231,-0.338452,P1
-74.850473,2.634927,53.207493,0.000000,-0.932465,-0.338970,P1
-74.919147,2.548734,53.213316,0.000000,-0.934946,-0.339994,P1
-74.984416,2.459590,53.247193,0.000000,-0.936187,-0.340500,P1
-75.064510,2.396978,53.287400,0.000000,-0.937427,-0.341006,P1
-75.135636,2.296810,53.285027,0.000000,-0.939895,-0.342034,P1
-75.183672,2.194051,53.268604,0.000000,-0.941130,-0.342555,P1
-75.228932,2.088675,53.221920,0.000000,-0.942369,-0.343076,P1
-75.296150,2.010879,53.202841,0.000000,-0.946126,-0.344576,P1
-75.343297,1.926776,53.178855,0.000000,-0.947377,-0.345075,P1
-75.411438,1.806247,53.182133,0.000000,-0.948620,-0.345578,P1
-75.444715,1.715415,53.200511,0.000000,-0.949861,-0.346086,P1
-75.464752,1.619951,53.212173,0.000000,-0.952346,-0.347111,P1
-75.528102,1.519349,53.227556,0.000000,-0.953593,-0.347620,P1
-75.613305,1.414690,53.267405,0.000000,-0.956085,-0.348628,P1
-75.700465,1.306724,53.348526,0.000000,-0.957329,-0.349134,P1
-75.788949,1.196023,53.464485,0.000000,-0.958568,-0.349646,P1
-75.872723,1.083310,53.538393,0.000000,-0.960734,-0.350549,P1
-75.957736,0.968834,53.646257,0.000000,-0.961975,-0.351066,P1
-76.022119,0.883356,53.732053,0.000000,-0.963228,-0.351572,P1
-76.084471,0.762491,53.778062,0.000000,-0.965724,-0.352582,P1
-76.129187,0.641433,53.810221,0.000000,-0.966967,-0.353093,P1
-76.197277,0.519879,53.860878,0.000000,-0.968209,-0.353609,P1
-76.316250,0.256833,54.085630,0.000000,-1.030100,-0.387911,P1
-76.425720,0.015842,54.249622,0.000000,-1.031413,-0.388623,P1
-76.510685,-0.173763,54.380019,0.000000,-1.032730,-0.389335,P1
-76.557734,-0.347826,54.501198,0.000000,-1.034040,-0.390053,P1
-76.589178,-0.508132,54.593768,0.000000,-1.036664,-0.391507,P1
-76.607950,-0.656470,54.661753,0.000000,-1.039302,-0.392961,P1
-76.670957,-0.795506,54.718423,0.000000,-1.041940,-0.394393,P1
-76.756159,-0.896747,54.786252,0.000000,-1.043260,-0.395109,P1
-76.821519,-1.025416,54.834590,0.000000,-1.045888,-0.396554,P1
-76.870217,-1.118370,54.866431,0.000000,-1.047201,-0.397283,P1
-76.904779,-1.211142,54.885257,0.000000,-1.049833,-0.398748,P1
-76.872918,-1.303881,54.884148,0.000000,-1.051157,-0.399472,P1
-76.817928,-1.427420,54.826603,0.000000,-1.055134,-0.401650,P1
-76.783455,-1.488668,54.751538,0.000000,-1.056457,-0.402385,P1
-76.757219,-1.526972,54.755045,0.000000,-1.057784,-0.403125,P1
-76.733342,-1.576446,54.756440,0.000000,-1.061127,-0.404988,P1
-76.734015,-1.607267,54.806308,0.000000,-1.062476,-0.405726,P1
-76.734106,-1.622793,54.847060,0.000000,-1.063824,-0.406462,P1
-76.717677,-1.655932,54.900480,0.000000,-1.066531,-0.407946,P1
-76.687395,-1.675321,54.963978,0.000000,-1.067884,-0.408696,P1
-76.700459,-1.684423,55.045267,0.000000,-1.070594,-0.410204,P1
-76.679444,-1.714660,55.151930,0.000000,-1.071960,-0.410949,P1
-76.678196,-1.734445,55.217653,0.000000,-1.073324,-0.411691,P1
-76.693551,-1.775750,55.247638,0.000000,-1.074690,-0.412434,P1
-76.707764,-1.805331,55.268018,0.000000,-1.077417,-0.413940,P1
-76.720262,-1.825253,55.280269,0.000000,-1.078780,-0.414701,P1
-76.714948,-1.836983,55.306657,0.000000,-1.080147,-0.415463,P1
-76.710510,-1.842406,55.324992,0.000000,-1.081519,-0.416220,P1
-76.728924,-1.873086,55.387563,0.000000,-1.084263,-0.417725,P1
-76.744359,-1.925487,55.437096,0.000000,-1.085635,-0.418479,P1
-76.757229,-1.996198,55.475326,0.000000,-1.087689,-0.419623,P1
-76.784108,-2.082241,55.483436,0.000000,-1.090432,-0.421164,P1
-76.838889,-2.151162,55.445149,0.000000,-1.091809,-0.421936,P1
-76.884240,-2.234305,55.409193,0.000000,-1.093197,-0.422699,P1
-76.920761,-2.329190,55.376303,0.000000,-1.094238,-0.423270,P1
-76.949916,-2.433237,55.347435,0.000000,-1.097012,-0.424803,P1
-76.988242,-2.544865,55.301830,0.000000,-1.098397,-0.425578,P1
-77.066501,-2.662742,55.201523,0.000000,-1.099784,-0.426356,P1
-77.146563,-2.784477,55.097137,0.000000,-1.102573,-0.427907,P1
-77.264976,-2.909594,55.020388,0.000000,-1.103971,-0.428675,P1
-77.494542,-3.236341,55.000837,0.000000,-1.193557,-0.473014,P1
-77.705445,-3.533341,55.039266,0.000000,-1.195210,-0.473820,P1
-77.908456,-3.771560,55.034932,0.000000,-1.196861,-0.474622,P1
-78.092435,-3.986865,55.085224,0.000000,-1.200164,-0.476230,P1
-78.252699,-4.151493,55.110012,0.000000,-1.201811,-0.477042,P1
-78.391116,-4.302410,55.111941,0.000000,-1.203047,-0.477654,P1
-78.516967,-4.441654,55.165515,0.000000,-1.206353,-0.479287,P1
-78.626156,-4.571233,55.191690,0.000000,-1.209667,-0.480903,P1
-78.759372,-4.663917,55.223208,0.000000,-1.211317,-0.481714,P1
-78.890795,-4.755517,55.208422,0.000000,-1.212964,-0.482530,P1
-78.988865,-4.846512,55.195569,0.000000,-1.216260,-0.484176,P1
-79.074698,-4.908396,55.163774,0.000000,-1.217912,-0.484999,P1
-79.172636,-4.946764,55.166731,0.000000,-1.219572,-0.485812,P1
-79.205776,-4.994679,55.140740,0.000000,-1.224560,-0.488247,P1
-79.275647,-5.053950,55.128565,0.000000,-1.226220,-0.489064,P1
-79.291432,-5.122437,55.160265,0.000000,-1.227878,-0.489885,P1
-79.332795,-5.170548,55.218063,0.000000,-1.229535,-0.490710,P1
-79.343431,-5.200726,55.288459,0.000000,-1.232861,-0.492359,P1
-79.349715,-5.246959,55.418652,0.000000,-1.234526,-0.493177,P1
-79.353898,-5.277677,55.598522,0.000000,-1.236193,-0.493996,P1
-79.389133,-5.356024,55.777993,0.000000,-1.239508,-0.495644,P1
-79.467654,-5.445874,55.933805,0.000000,-1.241164,-0.496476,P1
-79.529128,-5.544286,56.058452,0.000000,-1.243655,-0.497729,P1
-79.614083,-5.650116,56.185523,0.000000,-1.246991,-0.499379,P1
-79.702198,-5.791525,56.334590,0.000000,-1.250329,-0.501033,P1
-79.754336,-5.932195,56.471373,0.000000,-1.251995,-0.501867,P1
-79.791663,-6.071512,56.576351,0.000000,-1.253662,-0.502707,P1
-79.887495,-6.180001,56.642663,0.000000,-1.255332,-0.503550,P1
-79.962956,-6.290319,56.687929,0.000000,-1.258699,-0.505227,P1
-80.058676,-6.402713,56.745961,0.000000,-1.262078,-0.506892,P1
-80.132715,-6.516358,56.785360,0.000000,-1.263762,-0.507731,P1
-80.295974,-6.692453,56.828701,0.000000,-1.267131,-0.509424,P1
-80.464812,-6.860434,56.886935,0.000000,-1.268819,-0.510271,P1
-80.620764,-7.020174,56.978958,0.000000,-1.270515,-0.511108,P1
-80.764932,-7.142127,57.099892,0.000000,-1.272208,-0.511943,P1
-80.914356,-7.261537,57.224901,0.000000,-1.275590,-0.513618,P1
-81.029437,-7.348522,57.322284,0.000000,-1.277277,-0.514463,P1
-81.168577,-7.439050,57.404940,0.000000,-1.278963,-0.515313,P1
-81.306678,-7.532644,57.424947,0.000000,-1.282344,-0.517014,P1
-81.498736,-7.900446,57.471948,0.000000,-1.284041,-0.517859,P1
-81.671793,-8.199451,57.554997,0.000000,-1.289072,-0.520412,P1
-81.852460,-8.466963,57.556061,0.000000,-1.290746,-0.521271,P1
-82.012530,-8.704994,57.599679,0.000000,-1.292423,-0.522132,P1
-82.154477,-8.916533,57.680544,0.000000,-1.294105,-0.522988,P1
-82.259385,-9.104225,57.743264,0.000000,-1.297475,-0.524689,P1
-82.316308,-9.271394,57.810419,0.000000,-1.299159,-0.525544,P1
-82.366050,-9.421611,57.840677,0.000000,-1.302528,-0.527274,P1
-82.372365,-9.557523,57.809266,0.000000,-1.304218,-0.528145,P1
-82.365614,-9.652334,57.776633,0.000000,-1.305915,-0.529015,P1
-82.479146,-9.804976,57.814059,0.000000,-1.309325,-0.530733,P1
-82.544231,-9.945715,57.791984,0.000000,-1.311034,-0.531592,P1
-82.628408,-10.047559,57.799846,0.000000,-1.312739,-0.532458,P1
-82.658823,-10.145436,57.845635,0.000000,-1.316155,-0.534209,P1
-82.650057,-10.210987,57.994905,0.000000,-1.319602,-0.535974,P1
-82.678309,-10.281376,58.219851,0.000000,-1.321336,-0.536848,P1
-82.717305,-10.356758,58.456484,0.000000,-1.323070,-0.537720,P1
-82.745033,-10.406784,58.650119,0.000000,-1.326537,-0.539465,P1
-82.832878,-10.467450,58.793027,0.000000,-1.328266,-0.540346,P1
-82.902215,-10.507054,58.902594,0.000000,-1.329995,-0.541233,P1
-83.025196,-10.560675,58.972187,0.000000,-1.331726,-0.542121,P1
-83.129468,-10.625860,59.090697,0.000000,-1.335206,-0.543886,P1
-83.265263,-10.702224,59.189686,0.000000,-1.338696,-0.545638,P1
-83.382658,-10.787898,59.170547,0.000000,-1.340439,-0.546521,P1
-83.560137,-10.882616,59.111663,0.000000,-1.343494,-0.548079,P1
-83.717168,-10.983965,59.031994,0.000000,-1.345246,-0.548972,P1
-83.894052,-11.061359,58.966997,0.000000,-1.347006,-0.549855,P1
-84.070247,-11.147911,58.937340,0.000000,-1.348760,-0.550735,P1
-84.191083,-11.241258,58.930492,0.000000,-1.352258,-0.552497,P1
-84.312424,-11.311363,58.881773,0.000000,-1.354003,-0.553387,P1
-84.418171,-11.361384,58.818579,0.000000,-1.355750,-0.554282,P1
-84.548427,-11.425261,58.774084,0.000000,-1.357499,-0.555179,P1
-84.684200,-11.500931,58.767577,0.000000,-1.361014,-0.556960,P1
-84.840102,-11.587331,58.772895,0.000000,-1.362770,-0.557845,P1
-84.958619,-11.681963,58.778829,0.000000,-1.364528,-0.558732,P1
-85.099801,-11.784057,58.794871,0.000000,-1.368030,-0.560521,P1
-85.205552,-11.891565,58.809460,0.000000,-1.369783,-0.561422,P1
-85.319203,-12.003932,58.852400,0.000000,-1.371539,-0.562323,P1
-85.423808,-12.119778,58.939662,0.000000,-1.373304,-0.563214,P1
-85.515667,-12.237844,58.993220,0.000000,-1.376827,-0.564989,P1
-85.811067,-12.511095,59.053904,0.000000,-1.378585,-0.565880,P1
-86.108883,-12.792453,59.184056,0.000000,-1.382105,-0.567675,P1
-86.366239,-13.137480,59.342101,0.000000,-1.383872,-0.568571,P1
-86.659180,-13.415112,59.510964,0.000000,-1.385640,-0.569461,P1
-86.926643,-13.661358,59.678272,0.000000,-1.389168,-0.571241,P1
-87.132504,-13.849011,59.812157,0.000000,-1.390925,-0.572137,P1
-87.339145,-13.987074,59.925518,0.000000,-1.392243,-0.572812,P1
-87.530559,-14.112740,60.041923,0.000000,-1.395758,-0.574614,P1
-87.730977,-14.199454,60.210660,0.000000,-1.397521,-0.575502,P1
-87.900662,-14.283547,60.393537,0.000000,-1.399281,-0.576389,P1
-87.996555,-14.365883,60.649461,0.000000,-1.402788,-0.578168,P1
-88.095487,-14.419086,60.883888,0.000000,-1.406279,-0.579966,P1
-88.181930,-14.448720,61.118063,0.000000,-1.408027,-0.580864,P1
-88.252797,-14.489723,61.279506,0.000000,-1.409781,-0.581750,P1
-88.317772,-14.571819,61.449557,0.000000,-1.413275,-0.583519,P1
-88.335569,-14.629452,61.525574,0.000000,-1.415016,-0.584409,P1
-88.320637,-14.696564,61.593346,0.000000,-1.418494,-0.586203,P1
-88.333506,-14.773515,61.664485,0.000000,-1.420237,-0.587101,P1
-88.317782,-14.858367,61.730489,0.000000,-1.421986,-0.587989,P1
-88.350150,-14.951041,61.782504,0.000000,-1.425478,-0.589757,P1
-88.371111,-15.019529,61.814339,0.000000,-1.428959,-0.591540,P1
-88.343824,-15.097056,61.799804,0.000000,-1.430699,-0.592440,P1
-88.353085,-15.153808,61.807081,0.000000,-1.432441,-0.593342,P1
-88.340426,-15.192212,61.825300,0.000000,-1.434190,-0.594240,P1
-88.309629,-15.215574,61.853878,0.000000,-1.435500,-0.594911,P1
-88.319292,-15.227448,61.902010,0.000000,-1.438985,-0.596702,P1
-88.308924,-15.259747,61.957454,0.000000,-1.440726,-0.597606,P1
-88.320410,-15.280853,62.049180,0.000000,-1.442467,-0.598515,P1
-88.291965,-15.291448,62.092180,0.000000,-1.447685,-0.601249,P1
-88.320983,-15.295651,62.131704,0.000000,-1.449426,-0.602151,P1
-88.328525,-15.323917,62.179786,0.000000,-1.451162,-0.603051,P1
-88.334765,-15.343241,62.215320,0.000000,-1.454611,-0.604858,P1
-88.361382,-15.355738,62.290378,0.000000,-1.456331,-0.605769,P1
-88.383949,-15.362132,62.349205,0.000000,-1.459763,-0.607607,P1
-88.402241,-15.363941,62.393464,0.000000,-1.461480,-0.608523,P1
-88.438749,-15.362620,62.475810,0.000000,-1.463203,-0.609424,P1
-88.469230,-15.358464,62.540578,0.000000,-1.466631,-0.611226,P1
-88.515175,-15.382885,62.640035,0.000000,-1.468337,-0.612132,P1
-88.552521,-15.401555,62.718302,0.000000,-1.470039,-0.613044,P1
-88.687267,-15.716917,63.030367,0.000000,-1.471738,-0.613960,P1
-88.836476,-16.072295,63.318283,0.000000,-1.475130,-0.615812,P1
-88.996583,-16.397084,63.581382,0.000000,-1.476826,-0.616742,P1
-89.077688,-16.689861,63.852267,0.000000,-1.478524,-0.617663,P1
-89.161794,-16.952663,64.117308,0.000000,-1.483597,-0.620405,P1
-89.262771,-17.218310,64.354016,0.000000,-1.485277,-0.621322,P1
-89.324113,-17.453854,64.555803,0.000000,-1.486953,-0.622245,P1
-89.368194,-17.662464,64.707005,0.000000,-1.490299,-0.624100,P1
-89.429600,-17.848264,64.773600,0.000000,-1.491974,-0.625028,P1
-89.496420,-17.984373,64.860759,0.000000,-1.493653,-0.625943,P1
-89.546108,-18.107959,64.917204,0.000000,-1.497005,-0.627772,P1
-89.651235,-18.253012,64.937713,0.000000,-1.500335,-0.629619,P1
-89.749885,-18.386391,64.920012,0.000000,-1.503664,-0.631479,P1
-89.841205,-18.540695,64.871328,0.000000,-1.504917,-0.632171,P1
-89.910887,-18.653054,64.819324,0.000000,-1.506583,-0.633090,P1
-89.977752,-18.790078,64.746806,0.000000,-1.509917,-0.634934,P1
-90.075012,-18.889623,64.617467,0.000000,-1.511579,-0.635865,P1
-90.219696,-18.988083,64.492601,0.000000,-1.513243,-0.636801,P1
-90.334429,-19.085114,64.385895,0.000000,-1.516582,-0.638679,P1
-90.438267,-19.182207,64.275840,0.000000,-1.518263,-0.639605,P1
-90.516917,-19.279526,64.185582,0.000000,-1.521627,-0.641458,P1
-90.627215,-19.408719,64.122462,0.000000,-1.523306,-0.642394,P1
-90.726936,-19.534795,64.053337,0.000000,-1.524984,-0.643335,P1
-90.823855,-19.657984,64.050951,0.000000,-1.528343,-0.645222,P1
-90.933853,-19.779207,64.084511,0.000000,-1.530031,-0.646152,P1
-91.000653,-19.897906,64.138437,0.000000,-1.531712,-0.647080,P1
-91.101726,-20.045162,64.198093,0.000000,-1.536735,-0.649864,P1
-91.161717,-20.156054,64.271583,0.000000,-1.538400,-0.650802,P1
-91.240543,-20.266620,64.364912,0.000000,-1.540065,-0.651743,P1
-91.282223,-20.376037,64.464853,0.000000,-1.543406,-0.653614,P1
-91.346849,-20.485586,64.578345,0.000000,-1.546745,-0.655466,P1
-91.377133,-20.564882,64.692109,0.000000,-1.547994,-0.656164,P1
-91.394375,-20.648909,64.784322,0.000000,-1.549659,-0.657100,P1
-91.401825,-20.707585,64.857135,0.000000,-1.551324,-0.658040,P1
-91.402446,-20.744999,64.913322,0.000000,-1.554665,-0.659910,P1
-91.419685,-20.795552,65.005678,0.000000,-1.558011,-0.661761,P1
-91.476698,-21.008908,65.249834,0.000000,-1.559688,-0.662680,P1
-91.542468,-21.210461,65.500574,0.000000,-1.561363,-0.663594,P1
-91.610666,-21.369652,65.683423,0.000000,-1.564699,-0.665420,P1
-91.685358,-21.521724,65.876800,0.000000,-1.566357,-0.666341,P1
-91.759980,-21.666783,66.007402,0.000000,-1.569664,-0.668193,P1
-91.871036,-21.836376,66.113095,0.000000,-1.570904,-0.668885,P1
-91.959023,-21.995568,66.188502,0.000000,-1.572558,-0.669801,P1
-92.027705,-22.115103,66.239129,0.000000,-1.575843,-0.671633,P1
-92.079055,-22.200918,66.269201,0.000000,-1.577474,-0.672556,P1
-92.131366,-22.288744,66.262436,0.000000,-1.579104,-0.673482,P1
-92.185865,-22.348861,66.226184,0.000000,-1.582361,-0.675335,P1
-92.225694,-22.386149,66.186784,0.000000,-1.583990,-0.676252,P1
-92.275857,-22.405224,66.197535,0.000000,-1.587235,-0.678083,P1
-92.296537,-22.439463,66.222542,0.000000,-1.590461,-0.679931,P1
-92.346504,-22.459018,66.269203,0.000000,-1.592071,-0.680860,P1
-92.383759,-22.466411,66.304608,0.000000,-1.593685,-0.681788,P1
-92.427034,-22.464527,66.310263,0.000000,-1.596919,-0.683616,P1
-92.436904,-22.455454,66.260484,0.000000,-1.598530,-0.684530,P1
-92.457321,-22.441706,66.194647,0.000000,-1.601741,-0.686371,P1
-92.470060,-22.454969,66.136720,0.000000,-1.603348,-0.687299,P1
-92.515886,-22.462437,66.117264,0.000000,-1.606572,-0.689142,P1
-92.535309,-22.464722,66.121719,0.000000,-1.608183,-0.690055,P1
-92.585486,-22.523877,66.156106,0.000000,-1.609792,-0.690967,P1
-92.641767,-22.571002,66.165785,0.000000,-1.613395,-0.693040,P1
-92.707081,-22.667765,66.224472,0.000000,-1.614995,-0.693967,P1
-92.774368,-22.776226,66.253549,0.000000,-1.616596,-0.694894,P1
-92.865533,-22.893693,66.307575,0.000000,-1.619808,-0.696720,P1
-92.937803,-23.017351,66.352136,0.000000,-1.621407,-0.697633,P1
-93.031621,-23.175569,66.418388,0.000000,-1.624592,-0.699475,P1
-93.088518,-23.361437,66.492864,0.000000,-1.626184,-0.700401,P1
-93.169383,-23.509989,66.583412,0.000000,-1.629376,-0.702242,P1
-93.230760,-23.684954,66.656435,0.000000,-1.630571,-0.702926,P1
-93.259821,-23.851188,66.734416,0.000000,-1.632162,-0.703840,P1
-93.293807,-24.009441,66.775024,0.000000,-1.633747,-0.704759,P1
-93.386431,-24.220748,66.793273,0.000000,-1.636913,-0.706609,P1
-93.687858,-24.779262,67.054117,0.000000,-1.638496,-0.707537,P1
-93.937457,-25.266700,67.270902,0.000000,-1.641658,-0.709393,P1
-94.160657,-25.687844,67.496997,0.000000,-1.643242,-0.710310,P1
-94.375650,-26.018531,67.708203,0.000000,-1.644824,-0.711226,P1
-94.543549,-26.328870,67.875244,0.000000,-1.647969,-0.713069,P1
-94.691943,-26.591666,68.053327,0.000000,-1.649146,-0.713764,P1
-94.795763,-26.813168,68.118776,0.000000,-1.650716,-0.714692,P1
-94.922571,-27.000754,68.168933,0.000000,-1.653864,-0.716524,P1
-94.965330,-27.219106,68.259278,0.000000,-1.655434,-0.717437,P1
-94.987613,-27.375441,68.323688,0.000000,-1.658552,-0.719278,P1
-95.047236,-27.510995,68.375536,0.000000,-1.660108,-0.720206,P1
-95.146646,-27.630350,68.488996,0.000000,-1.663232,-0.722054,P1
-95.203698,-27.736642,68.595305,0.000000,-1.664794,-0.722969,P1
-95.279174,-27.834416,68.704687,0.000000,-1.666355,-0.723883,P1
-95.365114,-27.956320,68.745857,0.000000,-1.669074,-0.725495,P1
-95.427993,-28.069865,68.769933,0.000000,-1.670627,-0.726423,P1
-95.487237,-28.237248,68.760365,0.000000,-1.673737,-0.728267,P1
-95.566346,-28.421536,68.773883,0.000000,-1.676836,-0.730097,P1
-95.641085,-28.559967,68.757569,0.000000,-1.678379,-0.731018,P1
-95.766435,-28.719702,68.726842,0.000000,-1.682232,-0.733344,P1
-95.902057,-28.867787,68.725671,0.000000,-1.683783,-0.734265,P1
-96.024330,-29.005449,68.700759,0.000000,-1.686874,-0.736090,P1
-96.155883,-29.135094,68.706439,0.000000,-1.688417,-0.737003,P1
-96.241248,-29.257179,68.729996,0.000000,-1.691483,-0.738846,P1
-96.373323,-29.344938,68.736828,0.000000,-1.693012,-0.739774,P1
-96.496541,-29.463060,68.791540,0.000000,-1.696077,-0.741618,P1
-96.611609,-29.578125,68.886655,0.000000,-1.697608,-0.742531,P1
-96.720137,-29.690698,69.015838,0.000000,-1.700659,-0.744359,P1
-96.784737,-29.771124,69.142443,0.000000,-1.702177,-0.745281,P1
-96.849768,-29.855247,69.295277,0.000000,-1.703694,-0.746208,P1
-96.932652,-29.943315,69.448930,0.000000,-1.706735,-0.748057,P1
-97.008626,-30.035231,69.550923,0.000000,-1.708254,-0.748972,P1
-97.078640,-30.190613,69.608263,0.000000,-1.711271,-0.750799,P1
-97.280148,-30.642550,69.604704,0.000000,-1.712770,-0.751715,P1
-97.492012,-31.102127,69.533268,0.000000,-1.721709,-0.757259,P1
-97.666567,-31.473364,69.536489,0.000000,-1.723205,-0.758177,P1
-97.801306,-31.795015,69.534098,0.000000,-1.724325,-0.758868,P1
-97.903883,-32.011523,69.528572,0.000000,-1.728790,-0.761679,P1
-97.993470,-32.168269,69.499776,0.000000,-1.730282,-0.762619,P1
-98.125285,-32.365703,69.461292,0.000000,-1.731784,-0.763549,P1
-98.247815,-32.507729,69.478004,0.000000,-1.736275,-0.766323,P1
-98.338040,-32.663421,69.491179,0.000000,-1.737768,-0.767255,P1
-98.417502,-32.802277,69.480731,0.000000,-1.739260,-0.768194,P1
-98.472226,-32.927512,69.470831,0.000000,-1.740753,-0.769137,P1
-98.513107,-33.042098,69.533207,0.000000,-1.743758,-0.771011,P1
-98.526231,-33.148812,69.677206,0.000000,-1.744886,-0.771707,P1
-98.571424,-33.280533,69.899323,0.000000,-1.747885,-0.773575,P1
-98.639059,-33.404674,70.114135,0.000000,-1.749384,-0.774518,P1
-98.742921,-33.493178,70.299193,0.000000,-1.750887,-0.775464,P1
-98.807405,-33.580660,70.468193,0.000000,-1.753905,-0.777333,P1
-98.875544,-33.669189,70.651500,0.000000,-1.755411,-0.778263,P1
-98.925680,-33.758910,70.795721,0.000000,-1.758411,-0.780140,P1
-98.976193,-33.850908,70.884691,0.000000,-1.759911,-0.781088,P1
-99.010822,-33.975192,70.947027,0.000000,-1.761415,-0.782036,P1
-99.077949,-34.067823,71.088708,0.000000,-1.764450,-0.783908,P1
-99.181808,-34.193939,71.206519,0.000000,-1.765967,-0.784841,P1
-99.345738,-34.319071,71.425520,0.000000,-1.768999,-0.786711,P1
-99.531757,-34.442867,71.608492,0.000000,-1.771267,-0.788133,P1
-99.703064,-34.564754,71.800604,0.000000,-1.774298,-0.790042,P1
-99.898226,-34.655811,72.029146,0.000000,-1.775819,-0.790994,P1
-100.051532,-34.809456,72.207699,0.000000,-1.778870,-0.792891,P1
-100.130369,-34.985972,72.312662,0.000000,-1.781917,-0.794805,P1
-100.201153,-35.062416,72.363911,0.000000,-1.783441,-0.795771,P1
-100.302545,-35.143775,72.400467,0.000000,-1.784970,-0.796737,P1
-100.470475,-35.496371,72.698036,0.000000,-1.932492,-0.811902,P1
-100.623546,-35.812806,72.988442,0.000000,-1.937000,-0.812334,P1
-100.708201,-36.093993,73.260045,0.000000,-1.939246,-0.812551,P1
-100.789089,-36.313546,73.522808,0.000000,-1.941486,-0.812776,P1
-100.844942,-36.508813,73.725974,0.000000,-1.943723,-0.813004,P1
-100.896985,-36.683240,73.857416,0.000000,-1.948193,-0.813461,P1
-100.968519,-36.810427,73.977872,0.000000,-1.950427,-0.813678,P1
-101.034442,-36.957542,74.039588,0.000000,-1.952660,-0.813893,P1
-101.080201,-37.092335,74.073021,0.000000,-1.954331,-0.814055,P1
-101.148087,-37.187860,74.114402,0.000000,-1.956551,-0.814278,P1
-101.197472,-37.280103,74.135211,0.000000,-1.960986,-0.814734,P1
-101.285006,-37.371709,74.148972,0.000000,-1.963204,-0.814959,P1
-101.373097,-37.463334,74.199582,0.000000,-1.965422,-0.815175,P1
-101.483659,-37.586199,74.334029,0.000000,-1.969850,-0.815603,P1
-101.552793,-37.705415,74.459277,0.000000,-1.972056,-0.815824,P1
-101.625614,-37.792283,74.606514,0.000000,-1.976454,-0.816279,P1
-101.732405,-37.912518,74.730231,0.000000,-1.978653,-0.816505,P1
-101.798219,-38.030591,74.844485,0.000000,-1.980856,-0.816719,P1
-101.812952,-38.176571,74.971599,0.000000,-1.985246,-0.817138,P1
-101.871023,-38.317743,75.077201,0.000000,-1.987431,-0.817354,P1
-101.913113,-38.423600,75.154957,0.000000,-1.989611,-0.817576,P1
-101.995649,-38.530162,75.218596,0.000000,-1.991790,-0.817800,P1
-102.097927,-38.607375,75.291953,0.000000,-1.996151,-0.818231,P1
-102.177379,-38.689447,75.343746,0.000000,-1.998325,-0.818435,P1
-102.260106,-38.746669,75.428746,0.000000,-2.002656,-0.818848,P1
-102.322835,-38.783067,75.491551,0.000000,-2.004811,-0.819064,P1
-102.421766,-38.863536,75.544986,0.000000,-2.006963,-0.819283,P1
-102.552742,-38.952364,75.591471,0.000000,-2.011280,-0.819703,P1
-102.661384,-39.047750,75.693696,0.000000,-2.013435,-0.819903,P1
-102.760513,-39.148896,75.752092,0.000000,-2.015585,-0.820104,P1
-102.895391,-39.285497,75.874442,0.000000,-2.019863,-0.820523,P1
-103.054330,-39.421953,75.979717,0.000000,-2.021999,-0.820737,P1
-103.233624,-39.557536,76.070352,0.000000,-2.026274,-0.821151,P1
-103.412359,-39.691582,76.168231,0.000000,-2.028410,-0.821352,P1
-103.561596,-39.823383,76.150660,0.000000,-2.030541,-0.821554,P1
-103.713187,-39.923344,76.156616,0.000000,-2.032665,-0.821762,P1
-103.882735,-40.026223,76.164194,0.000000,-2.036905,-0.822193,P1
-104.012684,-40.101013,76.164306,0.000000,-2.039022,-0.822408,P1
-104.231672,-40.334159,76.390813,0.000000,-2.041135,-0.822624,P1
-104.408947,-40.550122,76.649635,0.000000,-2.044821,-0.823016,P1
-104.580825,-40.780059,76.891431,0.000000,-2.046925,-0.823244,P1
-104.748858,-40.990336,77.116392,0.000000,-2.051142,-0.823681,P1
-104.890157,-41.212189,77.273801,0.000000,-2.053249,-0.823891,P1
-105.047915,-41.413485,77.402783,0.000000,-2.057435,-0.824323,P1
-105.158584,-41.625456,77.426400,0.000000,-2.059523,-0.824546,P1
-105.284265,-41.846782,77.370816,0.000000,-2.063692,-0.824993,P1
-105.391395,-42.014990,77.290533,0.000000,-2.065779,-0.825203,P1
-105.472428,-42.167351,77.283747,0.000000,-2.067859,-0.825411,P1
-105.510675,-42.306157,77.292096,0.000000,-2.071997,-0.825832,P1
-105.534903,-42.434379,77.364423,0.000000,-2.074057,-0.826052,P1
-105.613750,-42.525324,77.409511,0.000000,-2.076115,-0.826275,P1
-105.707620,-42.614869,77.472298,0.000000,-2.078174,-0.826494,P1
-105.798703,-42.734110,77.571324,0.000000,-2.082296,-0.826902,P1
-105.875801,-42.879371,77.558808,0.000000,-2.086386,-0.827311,P1
-105.968817,-43.017610,77.572048,0.000000,-2.088422,-0.827525,P1
-106.101789,-43.210196,77.496652,0.000000,-2.092488,-0.827955,P1
-106.226689,-43.358301,77.478803,0.000000,-2.094013,-0.828108,P1
-106.322065,-43.527467,77.461807,0.000000,-2.098055,-0.828506,P1
-106.446553,-43.655442,77.455075,0.000000,-2.100059,-0.828710,P1
-106.525200,-43.806977,77.469360,0.000000,-2.104055,-0.829134,P1
-106.602556,-43.949538,77.531195,0.000000,-2.106054,-0.829347,P1
-106.689266,-44.144547,77.542202,0.000000,-2.110070,-0.829748,P1
-106.746428,-44.323547,77.478906,0.000000,-2.112079,-0.829946,P1
-106.801445,-44.488529,77.403792,0.000000,-2.116090,-0.830367,P1
-106.799820,-44.670413,77.310085,0.000000,-2.118100,-0.830588,P1
-106.822361,-44.837608,77.191249,0.000000,-2.122138,-0.831018,P1
-106.817895,-45.021209,77.114212,0.000000,-2.126183,-0.831427,P1
-106.807736,-45.158970,77.053100,0.000000,-2.128203,-0.831639,P1
-106.793617,-45.317490,77.006704,0.000000,-2.132241,-0.832085,P1
-106.831207,-45.464999,76.981946,0.000000,-2.134258,-0.832308,P1
-106.891081,-45.632876,76.925099,0.000000,-2.136279,-0.832517,P1
-106.975684,-45.818332,76.911801,0.000000,-2.138293,-0.832723,P1
-107.027587,-45.957687,76.926302,0.000000,-2.140303,-0.832927,P1
-107.402704,-46.464031,77.250808,0.000000,-2.245712,-0.902418,P1
-107.737624,-46.905746,77.579875,0.000000,-2.246801,-0.903148,P1
-108.000503,-47.316646,77.948247,0.000000,-2.247882,-0.903883,P1
-108.242288,-47.668262,78.212563,0.000000,-2.250028,-0.905371,P1
-108.469694,-47.937302,78.454652,0.000000,-2.251096,-0.906116,P1
-108.684462,-48.164684,78.676008,0.000000,-2.254268,-0.908292,P1
-108.815626,-48.356216,78.888712,0.000000,-2.255311,-0.909012,P1
-108.946158,-48.489358,79.081728,0.000000,-2.256339,-0.909738,P1
-109.029543,-48.603133,79.319436,0.000000,-2.259394,-0.911955,P1
-109.072149,-48.702918,79.594075,0.000000,-2.260407,-0.912694,P1
-109.082278,-48.792707,79.899208,0.000000,-2.262424,-0.914135,P1
-109.098668,-48.846715,80.187298,0.000000,-2.263418,-0.914851,P1
-109.101166,-48.871692,80.408961,0.000000,-2.265372,-0.916303,P1
-109.146057,-48.935259,80.582212,0.000000,-2.266344,-0.917033,P1
-109.190657,-49.003252,80.684478,0.000000,-2.267074,-0.917574,P1
-109.204126,-49.045768,80.768567,0.000000,-2.268038,-0.918290,P1
-109.229458,-49.098376,80.868973,0.000000,-2.268991,-0.919004,P1
-109.228978,-49.130054,80.955356,0.000000,-2.270867,-0.920443,P1
-109.261559,-49.145834,81.040510,0.000000,-2.272724,-0.921898,P1
-109.273500,-49.178699,81.187393,0.000000,-2.273651,-0.922623,P1
-109.317426,-49.227876,81.326290,0.000000,-2.275495,-0.924055,P1
-109.350651,-49.261239,81.428260,0.000000,-2.276405,-0.924770,P1
-109.374809,-49.281608,81.499066,0.000000,-2.277306,-0.925492,P1
-109.390970,-49.321558,81.544166,0.000000,-2.278204,-0.926220,P1
-109.423217,-49.379032,81.619234,0.000000,-2.279778,-0.927495,P1
-109.446897,-49.451445,81.670383,0.000000,-2.280685,-0.928216,P1
-109.469241,-49.536586,81.772974,0.000000,-2.281591,-0.928933,P1
-109.492181,-49.631872,81.920566,0.000000,-2.284272,-0.931114,P1
-109.525027,-49.705883,82.014205,0.000000,-2.285161,-0.931851,P1
-109.572559,-49.791239,82.132678,0.000000,-2.286942,-0.933315,P1
-109.625386,-49.916193,82.201158,0.000000,-2.287828,-0.934038,P1
-109.666309,-50.074162,82.247649,0.000000,-2.288709,-0.934760,P1
-109.871807,-50.322071,82.679974,0.000000,-2.289585,-0.935485,P1
-110.026355,-50.581634,83.057058,0.000000,-2.291322,-0.936948,P1
-110.134752,-50.818756,83.381707,0.000000,-2.292187,-0.937679,P1
-110.202563,-51.034534,83.658204,0.000000,-2.293054,-0.938402,P1
-110.290805,-51.261094,83.901372,0.000000,-2.295646,-0.940551,P1
-110.357837,-51.435512,84.084701,0.000000,-2.296498,-0.941276,P1
-110.428248,-51.595030,84.267296,0.000000,-2.297347,-0.942007,P1
-110.480528,-51.741297,84.399528,0.000000,-2.299046,-0.943473,P1
-110.549039,-51.877227,84.448201,0.000000,-2.299898,-0.944192,P1
-110.636584,-52.064834,84.498305,0.000000,-2.300744,-0.944906,P1
-110.713754,-52.266065,84.430666,0.000000,-2.302401,-0.946350,P1
-110.847082,-52.479669,84.416467,0.000000,-2.303225,-0.947080,P1
-110.991593,-52.642390,84.421417,0.000000,-2.304878,-0.948531,P1
-111.111110,-52.790968,84.485691,0.000000,-2.305702,-0.949248,P1
-111.225412,-52.927858,84.581440,0.000000,-2.307325,-0.950684,P1
-111.404458,-53.056587,84.692826,0.000000,-2.308125,-0.951410,P1
-111.552533,-53.117557,84.849051,0.000000,-2.308919,-0.952142,P1
-111.737446,-53.182546,84.960831,0.000000,-2.310498,-0.953605,P1
-111.897924,-53.251842,85.024333,0.000000,-2.311282,-0.954326,P1
-112.042948,-53.296183,85.117779,0.000000,-2.312058,-0.955043,P1
-112.168790,-53.350115,85.166359,0.000000,-2.313579,-0.956497,P1
-112.298871,-53.443986,85.227245,0.000000,-2.314333,-0.957231,P1
-112.388964,-53.541980,85.198302,0.000000,-2.314898,-0.957780,P1
-112.490524,-53.673920,85.195096,0.000000,-2.317164,-0.959900,P1
-112.579358,-53.804718,85.164634,0.000000,-2.317907,-0.960603,P1
-112.701788,-53.844781,84.979489,0.000000,-2.318637,-0.961314,P1
-112.789022,-53.836330,84.747119,0.000000,-2.320082,-0.962751,P1
-112.850917,-53.818162,84.549256,0.000000,-2.320802,-0.963468,P1
-112.963034,-53.794450,84.373497,0.000000,-2.322235,-0.964870,P1
-113.063461,-53.766972,84.209680,0.000000,-2.322940,-0.965565,P1
-113.131892,-53.737424,84.007502,0.000000,-2.323632,-0.966266,P1
-113.195106,-53.707842,83.824771,0.000000,-2.324148,-0.966796,P1
-113.255028,-53.709150,83.660646,0.000000,-2.325514,-0.968211,P1
-113.258175,-53.706939,83.504067,0.000000,-2.326200,-0.968903,P1
-113.274714,-53.702890,83.435275,0.000000,-2.327545,-0.970277,P1
-113.282000,-53.697280,83.390958,0.000000,-2.328849,-0.971666,P1
-113.297724,-53.691120,83.345737,0.000000,-2.329490,-0.972368,P1
-113.306264,-53.684360,83.319319,0.000000,-2.330780,-0.973757,P1
-113.446445,-53.859777,83.285280,0.000000,-2.331429,-0.974429,P1
-113.576937,-54.007869,83.245452,0.000000,-2.331913,-0.974931,P1
-113.681309,-54.159792,83.220474,0.000000,-2.332547,-0.975602,P1
-113.795511,-54.313432,83.166489,0.000000,-2.333799,-0.976962,P1
-113.900885,-54.496599,83.107714,0.000000,-2.335045,-0.978321,P1
-113.997822,-54.673534,83.044518,0.000000,-2.335663,-0.978991,P1
-114.055379,-54.842882,83.018687,0.000000,-2.336581,-0.979985,P1
-114.095925,-55.004619,83.004022,0.000000,-2.337790,-0.981328,P1
-114.122176,-55.129060,82.998056,0.000000,-2.338392,-0.982007,P1
-114.175105,-55.221760,83.028687,0.000000,-2.338996,-0.982688,P1
-114.219521,-55.316812,83.130878,0.000000,-2.340212,-0.984032,P1
-114.218021,-55.413880,83.262416,0.000000,-2.340818,-0.984700,P1
-114.233539,-55.483726,83.426164,0.000000,-2.342041,-0.986040,P1
-114.264026,-55.560763,83.614881,0.000000,-2.343261,-0.987411,P1
-114.313320,-55.614845,83.893139,0.000000,-2.343871,-0.988098,P1
-114.367040,-55.679648,84.102737,0.000000,-2.344795,-0.989110,P1
-114.446864,-55.754561,84.301134,0.000000,-2.346019,-0.990445,P1
-114.501143,-55.837550,84.549901,0.000000,-2.347779,-0.992470,P1
-114.579968,-55.928755,84.777861,0.000000,-2.348361,-0.993153,P1
-114.701061,-56.057347,85.036591,0.000000,-2.348942,-0.993837,P1
-114.836522,-56.157214,85.269471,0.000000,-2.349525,-0.994513,P1
-114.945357,-56.261289,85.448962,0.000000,-2.350680,-0.995854,P1
-114.982736,-56.278251,85.643691,0.000000,-2.351248,-0.996526,P1
-115.039093,-56.312350,85.748625,0.000000,-2.352371,-0.997886,P1
-115.079116,-56.361886,85.818169,0.000000,-2.352932,-0.998572,P1
-115.121720,-56.425568,85.838360,0.000000,-2.353494,-0.999256,P1
-115.136090,-56.470988,85.859589,0.000000,-2.354625,-1.000594,P1
-115.163726,-56.531868,85.913602,0.000000,-2.355177,-1.001260,P1
-115.165050,-56.605690,85.967246,0.000000,-2.355586,-1.001763,P1
-115.183361,-56.661169,86.051545,0.000000,-2.356125,-1.002437,P1
-115.217734,-56.700816,86.162831,0.000000,-2.357193,-1.003785,P1
-115.259419,-56.727333,86.226060,0.000000,-2.357728,-1.004443,P1
-115.290785,-56.772873,86.268916,0.000000,-2.358254,-1.005099,P1
-115.314232,-56.834929,86.295227,0.000000,-2.359282,-1.006414,P1
-115.368863,-56.881955,86.338128,0.000000,-2.359786,-1.007078,P1
-115.396278,-56.945075,86.386824,0.000000,-2.360783,-1.008411,P1
-115.550037,-57.144583,86.560531,0.000000,-2.361276,-1.009082,P1
-115.698606,-57.337702,86.750790,0.000000,-2.361766,-1.009760,P1
-115.819413,-57.492766,86.902924,0.000000,-2.362255,-1.010444,P1
-115.953688,-57.644164,87.051118,0.000000,-2.363242,-1.011814,P1
-116.059559,-57.791047,87.165098,0.000000,-2.363741,-1.012495,P1
-116.184421,-57.934045,87.350403,0.000000,-2.364249,-1.013175,P1
-116.298043,-58.072536,87.474752,0.000000,-2.365264,-1.014546,P1
-116.401551,-58.206764,87.546311,0.000000,-2.366278,-1.015945,P1
-116.511435,-58.337522,87.552449,0.000000,-2.366790,-1.016645,P1
-116.632466,-58.465251,87.575043,0.000000,-2.367312,-1.017332,P1
-116.740261,-58.619944,87.562865,0.000000,-2.367839,-1.018016,P1
-116.822188,-58.737016,87.543165,0.000000,-2.368888,-1.019396,P1
-116.918891,-58.852532,87.548488,0.000000,-2.369412,-1.020098,P1
-117.011622,-58.996709,87.597036,0.000000,-2.369807,-1.020626,P1
-117.135228,-59.165478,87.642282,0.000000,-2.371421,-1.022727,P1
-117.229624,-59.324294,87.675152,0.000000,-2.371968,-1.023425,P1
-117.315862,-59.474110,87.677221,0.000000,-2.373063,-1.024842,P1
-117.416446,-59.616454,87.703814,0.000000,-2.373614,-1.025562,P1
-117.513778,-59.722027,87.772483,0.000000,-2.374170,-1.026284,P1
-117.614561,-59.826309,87.948228,0.000000,-2.375308,-1.027709,P1
-117.727220,-59.960396,88.122479,0.000000,-2.375882,-1.028419,P1
-117.834908,-60.089833,88.314019,0.000000,-2.376874,-1.029678,P1
-117.953657,-60.215675,88.497759,0.000000,-2.377443,-1.030407,P1
-118.098292,-60.308768,88.652537,0.000000,-2.378015,-1.031135,P1
-118.209366,-60.433302,88.772016,0.000000,-2.378595,-1.031853,P1
-118.314705,-60.555246,88.911480,0.000000,-2.379748,-1.033276,P1
-118.452440,-60.675800,89.097580,0.000000,-2.380319,-1.033995,P1
-118.574586,-60.794315,89.222010,0.000000,-2.381455,-1.035452,P1
-118.704208,-60.911708,89.343456,0.000000,-2.382025,-1.036182,P1
-118.840031,-61.028236,89.462453,0.000000,-2.382601,-1.036902,P1
-118.960606,-61.143392,89.529310,0.000000,-2.384326,-1.039041,P1
-119.066239,-61.257848,89.551826,0.000000,-2.384895,-1.039760,P1
-119.196842,-61.402415,89.567639,0.000000,-2.385464,-1.040487,P1
-119.328672,-61.512058,89.528962,0.000000,-2.386604,-1.041951,P1
-119.427729,-61.621374,89.486493,0.000000,-2.387180,-1.042674,P1
-119.537438,-61.701257,89.472795,0.000000,-2.387755,-1.043392,P1
-119.656914,-61.786194,89.485446,0.000000,-2.388898,-1.044832,P1
-119.816200,-61.876753,89.480243,0.000000,-2.389461,-1.045563,P1
-119.940146,-61.941208,89.471778,0.000000,-2.390584,-1.047045,P1
-120.224236,-62.287128,89.681753,0.000000,-2.391145,-1.047796,P1
-120.474376,-62.569466,89.907327,0.000000,-2.391708,-1.048551,P1
-120.692867,-62.853850,90.143313,0.000000,-2.392704,-1.049856,P1
-120.876870,-63.107700,90.314228,0.000000,-2.393270,-1.050594,P1
-121.036614,-63.333754,90.498545,0.000000,-2.393827,-1.051337,P1
-121.208287,-63.535443,90.652073,0.000000,-2.394659,-1.052467,P1
-121.368713,-63.715421,90.727957,0.000000,-2.395766,-1.053984,P1
-121.524587,-63.877170,90.808465,0.000000,-2.396323,-1.054739,P1
-121.638647,-64.023092,90.863797,0.000000,-2.396878,-1.055487,P1
-121.734112,-64.126369,90.877865,0.000000,-2.397434,-1.056235,P1
-121.853184,-64.224595,90.887972,0.000000,-2.398532,-1.057740,P1
-121.948426,-64.319279,90.795079,0.000000,-2.399077,-1.058502,P1
-122.067471,-64.442816,90.717184,0.000000,-2.399622,-1.059268,P1
-122.175710,-64.561325,90.695880,0.000000,-2.400170,-1.060032,P1
-122.269623,-64.705703,90.653749,0.000000,-2.401281,-1.061529,P1
-122.367574,-64.842908,90.574164,0.000000,-2.401832,-1.062277,P1
-122.469543,-64.973999,90.463945,0.000000,-2.402376,-1.063030,P1
-122.543971,-65.099269,90.370571,0.000000,-2.403463,-1.064555,P1
-122.594022,-65.249966,90.293128,0.000000,-2.404009,-1.065320,P1
-122.662738,-65.393075,90.260372,0.000000,-2.404562,-1.066074,P1
-122.764396,-65.529812,90.245740,0.000000,-2.405111,-1.066824,P1
-122.842014,-65.659821,90.237383,0.000000,-2.406744,-1.069097,P1
-122.951711,-65.785459,90.243115,0.000000,-2.407284,-1.069866,P1
-123.050803,-65.906931,90.230514,0.000000,-2.407824,-1.070639,P1
-123.124550,-66.024815,90.222413,0.000000,-2.408368,-1.071414,P1
-123.231448,-66.170571,90.227471,0.000000,-2.409469,-1.072940,P1
-123.290177,-66.309179,90.183494,0.000000,-2.410019,-1.073700,P1
-123.336231,-66.411968,90.219101,0.000000,-2.410562,-1.074465,P1
-123.403919,-66.514845,90.281471,0.000000,-2.411104,-1.075237,P1
-123.453404,-66.617481,90.335857,0.000000,-2.412191,-1.076791,P1
-123.541104,-66.721429,90.391514,0.000000,-2.412741,-1.077567,P1
-123.645081,-66.856592,90.467930,0.000000,-2.413296,-1.078332,P1
-123.741833,-66.988002,90.510794,0.000000,-2.414267,-1.079675,P1
-123.815751,-67.085883,90.544691,0.000000,-2.414819,-1.080450,P1
-123.869517,-67.244971,90.570829,0.000000,-2.415924,-1.082016,P1
-123.922112,-67.426802,90.569569,0.000000,-2.416481,-1.082799,P1
-123.959899,-67.566832,90.565828,0.000000,-2.417612,-1.084339,P1
-123.984187,-67.700738,90.560293,0.000000,-2.418176,-1.085107,P1
-124.036630,-67.829764,90.583730,0.000000,-2.419289,-1.086665,P1
-124.127444,-68.045104,90.611400,0.000000,-2.419838,-1.087454,P1
-124.198137,-68.242810,90.633174,0.000000,-2.420386,-1.088251,P1
-124.267924,-68.394542,90.629214,0.000000,-2.420934,-1.089053,P1
-124.374895,-68.566881,90.633461,0.000000,-2.422038,-1.090653,P1
-124.502163,-68.756749,90.736480,0.000000,-2.422591,-1.091449,P1
-124.603414,-68.900368,90.822485,0.000000,-2.423434,-1.092635,P1
-124.718852,-69.094742,90.922637,0.000000,-2.424544,-1.094232,P1
-124.840702,-69.242535,90.962647,0.000000,-2.425098,-1.095039,P1
-124.918113,-69.409484,91.012352,0.000000,-2.425653,-1.095848,P1
-125.012467,-69.593587,91.079855,0.000000,-2.426768,-1.097454,P1
-125.066788,-69.761478,91.152851,0.000000,-2.427324,-1.098253,P1
-125.088018,-69.915070,91.230287,0.000000,-2.428425,-1.099864,P1
-125.112701,-70.087227,91.269825,0.000000,-2.428975,-1.100681,P1
-125.125700,-70.245056,91.297410,0.000000,-2.429530,-1.101499,P1
-125.126099,-70.390334,91.477917,0.000000,-2.430657,-1.103119,P1
-125.163741,-70.556082,91.726575,0.000000,-2.431223,-1.103928,P1
-125.196528,-70.678927,92.000929,0.000000,-2.431646,-1.104537,P1
-125.264650,-70.765697,92.324287,0.000000,-2.432781,-1.106182,P1
-125.323979,-70.822123,92.656239,0.000000,-2.433355,-1.107009,P1
-125.376401,-70.853736,92.992406,0.000000,-2.434523,-1.108656,P1
-125.437110,-70.926214,93.308546,0.000000,-2.435116,-1.109476,P1
-125.505316,-71.004941,93.605188,0.000000,-2.435707,-1.110301,P1
-125.557649,-71.149094,93.833149,0.000000,-2.436890,-1.111974,P1
-125.618374,-71.289792,94.051988,0.000000,-2.437488,-1.112817,P1
-125.671494,-71.396491,94.283848,0.000000,-2.438709,-1.114494,P1
-125.710359,-71.534031,94.455712,0.000000,-2.439326,-1.115329,P1
-125.726918,-71.697688,94.668277,0.000000,-2.439940,-1.116169,P1
-125.719859,-71.882789,94.845351,0.000000,-2.441166,-1.117874,P1
-125.692489,-72.085554,94.992316,0.000000,-2.441786,-1.118731,P1
-125.665399,-72.272596,95.093882,0.000000,-2.442414,-1.119581,P1
-125.622997,-72.474943,95.178595,0.000000,-2.443043,-1.120429,P1
-125.608023,-72.659971,95.280736,0.000000,-2.444311,-1.122130,P1
-125.563452,-72.858364,95.390106,0.000000,-2.446211,-1.124750,P1
-125.542234,-73.038668,95.444888,0.000000,-2.447495,-1.126505,P1
-125.508008,-73.232760,95.495224,0.000000,-2.448142,-1.127375,P1
-125.464472,-73.408110,95.543560,0.000000,-2.449439,-1.129109,P1
-125.369300,-73.596397,95.490715,0.000000,-2.450882,-1.131088,P1
-125.284104,-73.796769,95.362543,0.000000,-2.451521,-1.131973,P1
-125.231154,-73.977506,95.223712,0.000000,-2.452161,-1.132855,P1
-125.207377,-74.140984,95.079513,0.000000,-2.453445,-1.134592,P1
-125.191609,-74.289779,94.954311,0.000000,-2.454086,-1.135459,P1
-125.221125,-74.786599,94.657230,0.000000,-2.461656,-1.247754,P1
-125.211981,-75.217779,94.377267,0.000000,-2.461752,-1.249147,P1
-125.207226,-75.588787,94.146232,0.000000,-2.461850,-1.250522,P1
-125.169838,-75.963730,93.930365,0.000000,-2.462181,-1.256044,P1
-125.103539,-76.280830,93.729562,0.000000,-2.462326,-1.258822,P1
-124.995925,-76.547338,93.563753,0.000000,-2.462403,-1.260194,P1
-124.963510,-76.712236,93.447506,0.000000,-2.462475,-1.261563,P1
-124.865122,-76.878907,93.304533,0.000000,-2.462594,-1.264315,P1
-124.785975,-77.050607,93.198337,0.000000,-2.462645,-1.265699,P1
-124.741702,-77.198101,93.102841,0.000000,-2.462742,-1.268455,P1
-124.688363,-77.326136,92.985968,0.000000,-2.462782,-1.269823,P1
-124.611087,-77.438922,92.870932,0.000000,-2.462818,-1.271190,P1
-124.546827,-77.540536,92.716156,0.000000,-2.462855,-1.273939,P1
-124.537000,-77.635354,92.628479,0.000000,-2.462865,-1.275321,P1
-124.513324,-77.724982,92.517738,0.000000,-2.462874,-1.276703,P1
-124.544380,-77.782447,92.538232,0.000000,-2.462891,-1.279104,P1
-124.543917,-77.842987,92.609884,0.000000,-2.462894,-1.280472,P1
-124.547787,-77.908272,92.681495,0.000000,-2.462892,-1.281842,P1
-124.549446,-78.008444,92.679277,0.000000,-2.462871,-1.284607,P1
-124.592163,-78.110317,92.713123,0.000000,-2.462857,-1.285994,P1
-124.614996,-78.213101,92.767349,0.000000,-2.462844,-1.287375,P1
-124.620486,-78.346567,92.837564,0.000000,-2.462814,-1.290104,P1
-124.626345,-78.476870,92.899352,0.000000,-2.462791,-1.291469,P1
-124.626467,-78.604089,92.881500,0.000000,-2.462757,-1.292843,P1
-124.611794,-78.728136,92.886651,0.000000,-2.462698,-1.294917,P1
-124.595305,-78.849352,92.820012,0.000000,-2.462620,-1.297674,P1
-124.597975,-78.998819,92.742945,0.000000,-2.462582,-1.299038,P1
-124.595082,-79.171861,92.607631,0.000000,-2.462534,-1.300400,P1
-124.594208,-79.364153,92.495066,0.000000,-2.462418,-1.303146,P1
-124.588143,-79.572252,92.332601,0.000000,-2.462353,-1.304526,P1
-124.584980,-79.762528,92.200095,0.000000,-2.462226,-1.307278,P1
-124.620936,-79.967600,92.124740,0.000000,-2.462164,-1.308647,P1
-124.614253,-80.153354,92.039058,0.000000,-2.462099,-1.310014,P1
-124.420288,-80.559518,91.896006,0.000000,-2.462030,-1.311386,P1
-124.257428,-80.914784,91.783053,0.000000,-2.461896,-1.314133,P1
-124.090269,-81.252938,91.737813,0.000000,-2.461842,-1.315488,P1
-123.938237,-81.544418,91.729810,0.000000,-2.461780,-1.316841,P1
-123.801196,-81.824262,91.752624,0.000000,-2.461653,-1.319216,P1
-123.677969,-82.063721,91.800356,0.000000,-2.461574,-1.320581,P1
-123.529264,-82.267847,91.837761,0.000000,-2.461494,-1.321946,P1
-123.398684,-82.442525,91.894618,0.000000,-2.461329,-1.324657,P1
-123.283358,-82.593359,91.966695,0.000000,-2.461246,-1.326006,P1
-123.138466,-82.724038,91.949281,0.000000,-2.461059,-1.328716,P1
-123.043440,-82.870546,91.914461,0.000000,-2.460958,-1.330080,P1
-122.938523,-83.000697,91.855712,0.000000,-2.460758,-1.332805,P1
-122.878192,-83.119217,91.786521,0.000000,-2.460657,-1.334156,P1
-122.855311,-83.229074,91.709255,0.000000,-2.460583,-1.335169,P1
-122.798671,-83.331207,91.474495,0.000000,-2.460366,-1.337894,P1
-122.761001,-83.429055,91.279146,0.000000,-2.460253,-1.339263,P1
-122.738867,-83.524338,91.120411,0.000000,-2.460141,-1.340627,P1
-122.708158,-83.617718,90.944313,0.000000,-2.459923,-1.343324,P1
-122.630156,-83.710093,90.724834,0.000000,-2.459809,-1.344671,P1
-122.555442,-83.803101,90.570876,0.000000,-2.459688,-1.346025,P1
-122.483734,-83.897320,90.474250,0.000000,-2.459563,-1.347386,P1
-122.421589,-83.992872,90.497713,0.000000,-2.459311,-1.350107,P1
-122.387848,-84.120811,90.672959,0.000000,-2.459221,-1.351120,P1
-122.369562,-84.245966,91.066033,0.000000,-2.458958,-1.353822,P1
-122.345235,-84.368632,91.426166,0.000000,-2.458817,-1.355181,P1
-122.299973,-84.488443,91.771667,0.000000,-2.458534,-1.357914,P1
-122.312184,-84.577372,92.158991,0.000000,-2.458396,-1.359278,P1
-122.242542,-84.697643,92.507937,0.000000,-2.458132,-1.361977,P1
-122.189022,-84.786726,92.788055,0.000000,-2.458003,-1.363328,P1
-122.089987,-84.818329,92.926164,0.000000,-2.457870,-1.364689,P1
-121.991457,-84.861618,92.972102,0.000000,-2.457522,-1.368475,P1
-121.898755,-84.886823,93.011856,0.000000,-2.457405,-1.369848,P1
-121.758462,-84.896376,93.039151,0.000000,-2.457188,-1.372587,P1
-121.615460,-84.894700,93.087777,0.000000,-2.457078,-1.373963,P1
-121.471890,-84.914290,93.156306,0.000000,-2.456853,-1.376735,P1
-121.344502,-84.923696,93.222408,0.000000,-2.456741,-1.378123,P1
-121.231738,-84.925126,93.287199,0.000000,-2.456634,-1.379506,P1
-121.132910,-84.920160,93.351525,0.000000,-2.456429,-1.382259,P1
-121.077347,-84.911399,93.374954,0.000000,-2.456323,-1.383639,P1
-120.850724,-85.226777,93.072577,0.000000,-2.456212,-1.385028,P1
-120.573901,-85.607519,92.697035,0.000000,-2.455635,-1.391965,P1
-120.330262,-85.951762,92.325592,0.000000,-2.455505,-1.393347,P1
-120.118851,-86.229762,91.963986,0.000000,-2.455231,-1.396130,P1
-119.918799,-86.478081,91.636706,0.000000,-2.455090,-1.397525,P1
-119.767421,-86.699814,91.372874,0.000000,-2.454953,-1.398917,P1
-119.641762,-86.897487,91.186605,0.000000,-2.454816,-1.400297,P1
-119.554797,-87.074011,91.047202,0.000000,-2.454521,-1.403054,P1
-119.422229,-87.261548,90.887966,0.000000,-2.454368,-1.404442,P1
-119.250894,-87.458230,90.711354,0.000000,-2.454058,-1.407232,P1
-119.106031,-87.633990,90.600320,0.000000,-2.453905,-1.408623,P1
-118.995290,-87.791668,90.453370,0.000000,-2.453593,-1.411375,P1
-118.912837,-87.904589,90.275116,0.000000,-2.453426,-1.412753,P1
-118.795100,-88.008901,90.223396,0.000000,-2.453163,-1.414835,P1
-118.635767,-88.076657,90.137110,0.000000,-2.452810,-1.417620,P1
-118.493664,-88.145753,90.029199,0.000000,-2.452639,-1.419001,P1
-118.335362,-88.216609,89.943105,0.000000,-2.452281,-1.421755,P1
-118.162406,-88.290576,89.875091,0.000000,-2.452092,-1.423135,P1
-117.994050,-88.398112,89.801047,0.000000,-2.451704,-1.425914,P1
-117.867697,-88.505924,89.750951,0.000000,-2.451509,-1.427304,P1
-117.746558,-88.583282,89.761535,0.000000,-2.451131,-1.430063,P1
-117.643615,-88.695593,89.802054,0.000000,-2.450937,-1.431441,P1
-117.556675,-88.778152,89.866141,0.000000,-2.450734,-1.432823,P1
-117.498324,-88.865722,89.927627,0.000000,-2.450526,-1.434212,P1
-117.409385,-88.927203,89.975477,0.000000,-2.450369,-1.435256,P1
-117.294207,-88.996420,90.009968,0.000000,-2.449964,-1.438038,P1
-117.139167,-89.072970,90.052491,0.000000,-2.449768,-1.439418,P1
-116.982635,-89.156707,90.059829,0.000000,-2.449570,-1.440796,P1
-116.858791,-89.246959,89.995313,0.000000,-2.449168,-1.443566,P1
-116.708420,-89.312336,89.860434,0.000000,-2.448965,-1.444962,P1
-116.535546,-89.356628,89.666934,0.000000,-2.448762,-1.446360,P1
-116.355795,-89.443257,89.567771,0.000000,-2.448373,-1.449140,P1
-115.976905,-89.773282,89.401566,0.000000,-2.447983,-1.451909,P1
-115.655723,-90.073470,89.287808,0.000000,-2.447797,-1.453289,P1
-115.351175,-90.343069,89.190163,0.000000,-2.447235,-1.457405,P1
-115.092242,-90.645054,89.065749,0.000000,-2.447038,-1.458781,P1
-114.875600,-90.852515,88.918911,0.000000,-2.446839,-1.460163,P1
-114.694058,-91.067639,88.753723,0.000000,-2.446641,-1.461549,P1
-114.528076,-91.228264,88.594409,0.000000,-2.446252,-1.464320,P1
-114.426910,-91.403486,88.450552,0.000000,-2.446062,-1.465700,P1
-114.288486,-91.530087,88.281335,0.000000,-2.445871,-1.467078,P1
-114.209183,-91.617166,88.130357,0.000000,-2.445678,-1.468459,P1
-114.157693,-91.700962,87.945093,0.000000,-2.445288,-1.471235,P1
-114.094792,-91.783241,87.772334,0.000000,-2.445093,-1.472630,P1
-114.074612,-91.866381,87.620402,0.000000,-2.444901,-1.474026,P1
-114.073651,-91.980725,87.507178,0.000000,-2.444532,-1.476805,P1
-114.088619,-92.092082,87.426837,0.000000,-2.443986,-1.480978,P1
-114.123343,-92.202095,87.282344,0.000000,-2.443799,-1.482374,P1
-114.157273,-92.281015,87.103102,0.000000,-2.443611,-1.483775,P1
-114.179381,-92.333333,86.986179,0.000000,-2.443238,-1.486585,P1
-114.203955,-92.424454,86.902281,0.000000,-2.443058,-1.487990,P1
-114.192830,-92.518531,86.816033,0.000000,-2.442711,-1.490781,P1
-114.143570,-92.675274,86.655907,0.000000,-2.442344,-1.493580,P1
-114.105565,-92.826395,86.533507,0.000000,-2.442159,-1.494984,P1
-114.039297,-92.971293,86.413755,0.000000,-2.441973,-1.496392,P1
-114.010348,-93.110894,86.376502,0.000000,-2.441604,-1.499218,P1
-113.959784,-93.214704,86.399675,0.000000,-2.441250,-1.502034,P1
-113.905353,-93.318523,86.452111,0.000000,-2.441069,-1.503435,P1
-113.865540,-93.392581,86.506550,0.000000,-2.440691,-1.506245,P1
-113.820694,-93.471795,86.580971,0.000000,-2.440498,-1.507655,P1
-113.733926,-93.525483,86.640389,0.000000,-2.440304,-1.509068,P1
-113.666045,-93.618558,86.694365,0.000000,-2.439915,-1.511903,P1
-113.614804,-93.686250,86.742282,0.000000,-2.439725,-1.513319,P1
-113.524783,-93.731291,86.774472,0.000000,-2.439355,-1.516137,P1
-113.438977,-93.758619,86.822383,0.000000,-2.439169,-1.517545,P1
-113.335951,-93.800985,86.832553,0.000000,-2.438791,-1.520371,P1
-113.250488,-93.827940,86.768967,0.000000,-2.438602,-1.521789,P1
-113.132808,-93.901047,86.704498,0.000000,-2.438126,-1.525345,P1
-112.879518,-94.192808,86.459181,0.000000,-2.437937,-1.526770,P1
-112.636206,-94.431736,86.222450,0.000000,-2.437752,-1.528196,P1
-112.441805,-94.652919,86.026671,0.000000,-2.437572,-1.529616,P1
-112.270160,-94.856122,85.818136,0.000000,-2.437215,-1.532457,P1
-112.139856,-95.043209,85.651279,0.000000,-2.437033,-1.533883,P1
-112.062378,-95.215444,85.501007,0.000000,-2.436669,-1.536739,P1
-111.996670,-95.344287,85.406892,0.000000,-2.436488,-1.538171,P1
-111.933619,-95.465929,85.289853,0.000000,-2.436309,-1.539603,P1
-111.878730,-95.581600,85.223944,0.000000,-2.435959,-1.542468,P1
-111.845135,-95.663416,85.180843,0.000000,-2.435831,-1.543540,P1
-111.757589,-95.775788,85.167433,0.000000,-2.435659,-1.544971,P1
-111.674240,-95.885051,85.116338,0.000000,-2.435143,-1.549273,P1
-111.614215,-95.993116,85.082496,0.000000,-2.434973,-1.550710,P1
-111.552891,-96.099765,85.012173,0.000000,-2.434641,-1.553594,P1
-111.511382,-96.176255,84.960691,0.000000,-2.434480,-1.555040,P1
-111.470132,-96.227213,84.945662,0.000000,-2.434322,-1.556487,P1
-111.397252,-96.256362,85.002237,0.000000,-2.434021,-1.559370,P1
-111.272975,-96.328056,85.068149,0.000000,-2.433868,-1.560813,P1
-111.159912,-96.407907,85.149422,0.000000,-2.433712,-1.562257,P1
-111.058749,-96.464661,85.241893,0.000000,-2.433397,-1.565150,P1
-110.967136,-96.502400,85.342135,0.000000,-2.433236,-1.566598,P1
-110.883398,-96.554540,85.447281,0.000000,-2.433077,-1.568048,P1
-110.841298,-96.589404,85.513821,0.000000,-2.432601,-1.572397,P1
-110.761405,-96.639647,85.557534,0.000000,-2.432445,-1.573844,P1
-110.687383,-96.674172,85.611240,0.000000,-2.432292,-1.575292,P1
-110.634945,-96.665935,85.652721,0.000000,-2.432136,-1.576741,P1
-110.585154,-96.651311,85.704092,0.000000,-2.431824,-1.579645,P1
-110.531316,-96.632287,85.692764,0.000000,-2.431509,-1.582551,P1
-110.494557,-96.611315,85.678643,0.000000,-2.431353,-1.584006,P1
-110.433377,-96.619027,85.633079,0.000000,-2.431198,-1.585463,P1
-110.351476,-96.621904,85.561636,0.000000,-2.431046,-1.586920,P1
-110.274067,-96.680909,85.519859,0.000000,-2.430754,-1.589833,P1
-110.201235,-96.757784,85.504616,0.000000,-2.430469,-1.592750,P1
-110.163158,-96.880058,85.471485,0.000000,-2.430326,-1.594211,P1
-110.139443,-96.979727,85.443947,0.000000,-2.430181,-1.595673,P1
-110.144130,-97.088680,85.400993,0.000000,-2.429891,-1.598597,P1
-110.139865,-97.144519,85.386428,0.000000,-2.429743,-1.600061,P1
-110.165237,-97.214689,85.426290,0.000000,-2.429451,-1.602992,P1
-110.176291,-97.266873,85.482356,0.000000,-2.429306,-1.604454,P1
-110.174129,-97.303671,85.551253,0.000000,-2.429158,-1.605918,P1
-110.193896,-97.297744,85.588836,0.000000,-2.428857,-1.608849,P1
-110.230299,-97.286373,85.598849,0.000000,-2.428704,-1.610316,P1
-110.263991,-97.271140,85.605641,0.000000,-2.428549,-1.611783,P1
-110.294543,-97.253583,85.609788,0.000000,-2.428393,-1.613251,P1
-110.300352,-97.264177,85.561294,0.000000,-2.428075,-1.616190,P1
-110.305808,-97.270250,85.518876,0.000000,-2.427954,-1.617292,P1
-110.311665,-97.242620,85.482560,0.000000,-2.427791,-1.618761,P1
-110.356530,-97.216914,85.482015,0.000000,-2.427461,-1.621700,P1
-110.357089,-97.192744,85.452507,0.000000,-2.427293,-1.623171,P1
-110.359716,-97.170338,85.428163,0.000000,-2.426789,-1.627588,P1
-110.439421,-97.151544,85.468430,0.000000,-2.426452,-1.630536,P1
-110.507205,-97.135360,85.503869,0.000000,-2.426282,-1.632010,P1
-110.563737,-97.121669,85.534373,0.000000,-2.426113,-1.633486,P1
-110.611017,-97.109901,85.560008,0.000000,-2.425773,-1.636442,P1
-110.648886,-97.100280,85.581093,0.000000,-2.425604,-1.637921,P1
-110.678507,-97.092556,85.598001,0.000000,-2.425438,-1.639399,P1
-110.702126,-97.086089,85.611125,0.000000,-2.425110,-1.642354,P1
-110.757768,-97.081687,85.650897,0.000000,-2.424943,-1.643834,P1
-110.802566,-97.078397,85.683299,0.000000,-2.424773,-1.645314,P1
-110.838374,-97.105601,85.708957,0.000000,-2.424420,-1.648274,P1
-110.865823,-97.128977,85.728679,0.000000,-2.424239,-1.649755,P1
-110.870068,-97.148309,85.763810,0.000000,-2.424052,-1.651237,P1
-110.870925,-97.164076,85.791428,0.000000,-2.423862,-1.652720,P1
-110.853853,-97.205891,85.832937,0.000000,-2.423471,-1.655681,P1
-110.837614,-97.240254,85.865608,0.000000,-2.423274,-1.657158,P1
-110.823837,-97.267350,85.890434,0.000000,-2.422867,-1.660115,P1
-110.794554,-97.348029,85.929108,0.000000,-2.422659,-1.661595,P1
-110.753558,-97.413930,85.979539,0.000000,-2.422448,-1.663074,P1
-110.797788,-97.438346,86.009005,0.000000,-2.383340,-1.772467,P1
-110.836580,-97.455176,86.030429,0.000000,-2.382798,-1.773957,P1
-110.948539,-97.525752,86.104472,0.000000,-2.380600,-1.779894,P1
-111.044511,-97.581649,86.163697,0.000000,-2.379479,-1.782864,P1
-111.124222,-97.624829,86.209801,0.000000,-2.378912,-1.784350,P1
-111.190044,-97.626713,86.244344,0.000000,-2.378051,-1.786578,P1
-111.242361,-97.623711,86.269060,0.000000,-2.377474,-1.788063,P1
-111.283933,-97.616770,86.285392,0.000000,-2.376311,-1.791034,P1
-111.316289,-97.607071,86.294856,0.000000,-2.375138,-1.794006,P1
-111.339831,-97.595982,86.298992,0.000000,-2.374550,-1.795493,P1
-111.378109,-97.584591,86.349488,0.000000,-2.373960,-1.796981,P1
-111.424413,-97.572929,86.368493,0.000000,-2.372773,-1.799946,P1
-111.443725,-97.591295,86.401710,0.000000,-2.372167,-1.801430,P1
-111.456688,-97.605721,86.426588,0.000000,-2.371557,-1.802913,P1
-111.464621,-97.616625,86.444323,0.000000,-2.370938,-1.804396,P1
-111.469768,-97.624064,86.455912,0.000000,-2.369687,-1.807366,P1
-111.471897,-97.628930,86.462629,0.000000,-2.369054,-1.808851,P1
-111.457350,-97.630810,86.485771,0.000000,-2.367446,-1.812563,P1
-111.443589,-97.631073,86.502809,0.000000,-2.366800,-1.814046,P1
-111.431095,-97.630075,86.514656,0.000000,-2.366152,-1.815530,P1
-111.458887,-97.658346,86.551937,0.000000,-2.364847,-1.818500,P1
-111.482992,-97.651327,86.581172,0.000000,-2.364190,-1.819986,P1
-111.503783,-97.673636,86.603142,0.000000,-2.362873,-1.822957,P1
-111.520981,-97.691445,86.619023,0.000000,-2.362211,-1.824444,P1
-111.535023,-97.705187,86.629769,0.000000,-2.361548,-1.825932,P1
-111.531296,-97.714689,86.656672,0.000000,-2.360222,-1.828910,P1
-111.565711,-97.721811,86.706979,0.000000,-2.359562,-1.830395,P1
-111.594618,-97.726317,86.747096,0.000000,-2.358900,-1.831878,P1
-111.619574,-97.728271,86.777944,0.000000,-2.357569,-1.834851,P1
-111.678018,-97.729157,86.830799,0.000000,-2.356898,-1.836337,P1
-111.710461,-97.728374,86.892894,0.000000,-2.356224,-1.837825,P1
-111.753569,-97.726426,86.921126,0.000000,-2.354868,-1.840806,P1
-111.787897,-97.753735,86.940920,0.000000,-2.354184,-1.842297,P1
-111.860046,-97.776287,87.054471,0.000000,-2.352810,-1.845285,P1
-111.919086,-97.794128,87.146927,0.000000,-2.352115,-1.846780,P1
-111.968949,-97.776979,87.219853,0.000000,-2.350016,-1.851243,P1
-112.008042,-97.760832,87.275834,0.000000,-2.349310,-1.852722,P1
-112.055037,-97.745863,87.296373,0.000000,-2.347893,-1.855683,P1
-112.091549,-97.732389,87.307609,0.000000,-2.347177,-1.857168,P1
-112.120145,-97.720089,87.311325,0.000000,-2.345740,-1.860146,P1
-112.141037,-97.709403,87.309478,0.000000,-2.345024,-1.861638,P1
-112.155595,-97.700265,87.303566,0.000000,-2.344317,-1.863124,P1
-112.148938,-97.692306,87.315413,0.000000,-2.343607,-1.864602,P1
-112.179977,-97.685918,87.352082,0.000000,-2.342157,-1.867557,P1
-112.204125,-97.680781,87.380337,0.000000,-2.341603,-1.868667,P1
-112.223711,-97.676235,87.401028,0.000000,-2.340125,-1.871638,P1
-112.238417,-97.672575,87.415473,0.000000,-2.339383,-1.873125,P1
-112.249110,-97.669653,87.424720,0.000000,-2.338645,-1.874607,P1
-112.256585,-97.667334,87.429744,0.000000,-2.337906,-1.876083,P1
-112.262626,-97.665106,87.431228,0.000000,-2.336400,-1.879037,P1
-112.266620,-97.663303,87.430176,0.000000,-2.335640,-1.880517,P1
-112.285238,-97.662086,87.406701,0.000000,-2.334877,-1.882001,P1
-112.285283,-97.660418,87.405432,0.000000,-2.333347,-1.884977,P1
-112.285094,-97.628987,87.403221,0.000000,-2.332584,-1.886465,P1
-112.286092,-97.601728,87.400068,0.000000,-2.330668,-1.890154,P1
-112.286714,-97.579035,87.396564,0.000000,-2.329892,-1.891631,P1
-112.287191,-97.560528,87.392904,0.000000,-2.329108,-1.893110,P1
-112.288771,-97.545380,87.389031,0.000000,-2.327529,-1.896075,P1
-112.306480,-97.533830,87.364734,0.000000,-2.326736,-1.897561,P1
-112.321821,-97.525101,87.343791,0.000000,-2.325942,-1.899046,P1
-112.374172,-97.518969,87.355812,0.000000,-2.324366,-1.901993,P1
-112.380458,-97.514120,87.336429,0.000000,-2.323568,-1.903467,P1
-112.402843,-97.480758,87.299307,0.000000,-2.321959,-1.906417,P1
-112.459452,-97.453864,87.298112,0.000000,-2.321149,-1.907897,P1
-112.506808,-97.432196,87.297951,0.000000,-2.320339,-1.909379,P1
-112.561798,-97.415426,87.277968,0.000000,-2.319528,-1.910862,P1
-112.607791,-97.402255,87.261407,0.000000,-2.317916,-1.913811,P1
-112.644607,-97.392523,87.248157,0.000000,-2.317099,-1.915282,P1
-112.673390,-97.385646,87.237828,0.000000,-2.316274,-1.916756,P1
-112.695289,-97.381086,87.230021,0.000000,-2.315445,-1.918233,P1
-112.712497,-97.377968,87.224126,0.000000,-2.313779,-1.921192,P1
-112.784933,-97.377282,87.300421,0.000000,-2.312944,-1.922668,P1
-112.844264,-97.377535,87.365886,0.000000,-2.312109,-1.924134,P1
-112.891790,-97.378415,87.420803,0.000000,-2.311266,-1.925599,P1
-112.930486,-97.349294,87.465557,0.000000,-2.309553,-1.928532,P1
-112.960001,-97.324982,87.501240,0.000000,-2.308687,-1.930002,P1
-112.966698,-97.304454,87.549150,0.000000,-2.306945,-1.932948,P1
-112.991762,-97.258370,87.637352,0.000000,-2.306076,-1.934414,P1
-112.979710,-97.189508,87.749730,0.000000,-2.304326,-1.937334,P1
-113.005178,-97.133380,87.870649,0.000000,-2.303444,-1.938794,P1
-113.009967,-97.087587,87.988002,0.000000,-2.301661,-1.941725,P1
-113.012784,-97.021689,88.080838,0.000000,-2.300764,-1.943194,P1
-113.036848,-96.968971,88.202204,0.000000,-2.298968,-1.946129,P1
-113.055896,-96.928078,88.297149,0.000000,-2.298294,-1.947227,P1
-113.070893,-96.897352,88.368843,0.000000,-2.297391,-1.948692,P1
-113.082479,-96.875261,88.420572,0.000000,-2.296485,-1.950159,P1
-113.092817,-96.829965,88.455289,0.000000,-2.294658,-1.953101,P1
-113.122655,-96.795475,88.526753,0.000000,-2.293744,-1.954577,P1
-113.147150,-96.769932,88.579524,0.000000,-2.292831,-1.956053,P1
-113.167987,-96.751541,88.616188,0.000000,-2.291014,-1.958994,P1
-113.184564,-96.739410,88.639713,0.000000,-2.290105,-1.960461,P1
-113.197518,-96.732315,88.652592,0.000000,-2.289196,-1.961930,P1
-113.246871,-96.699490,88.686817,0.000000,-2.287595,-1.964506,P1
-113.287753,-96.674165,88.710091,0.000000,-2.286679,-1.965983,P1
-113.322041,-96.654911,88.724108,0.000000,-2.284848,-1.968935,P1
-113.387505,-96.641773,88.760838,0.000000,-2.283940,-1.970400,P1
-113.442730,-96.632501,88.787018,0.000000,-2.281649,-1.974062,P1
-113.487539,-96.596883,88.804668,0.000000,-2.280724,-1.975531,P1
-113.522675,-96.568696,88.815304,0.000000,-2.279797,-1.977004,P1
-113.550546,-96.546638,88.820070,0.000000,-2.277942,-1.979954,P1
-113.609346,-96.530844,88.850408,0.000000,-2.277016,-1.981429,P1
-113.657174,-96.519416,88.872736,0.000000,-2.275405,-1.983997,P1
-113.694535,-96.511841,88.888408,0.000000,-2.274485,-1.985466,P1
-113.723372,-96.477355,88.898524,0.000000,-2.273561,-1.986938,P1
-113.782672,-96.450455,88.934029,0.000000,-2.272634,-1.988414,P1
-113.874894,-96.397928,88.989841,0.000000,-2.266171,-1.998724,P1
-114.011289,-96.326053,89.114337,0.000000,-2.264298,-2.001676,P1
-114.122625,-96.267670,89.216382,0.000000,-2.263363,-2.003158,P1
-114.212891,-96.191063,89.297646,0.000000,-2.261513,-2.006114,P1
-114.321074,-96.130413,89.390525,0.000000,-2.260591,-2.007585,P1
-114.405974,-96.083296,89.462861,0.000000,-2.259667,-2.009056,P1
-114.471913,-96.047447,89.516898,0.000000,-2.257558,-2.012379,P1
-114.520325,-96.021652,89.555563,0.000000,-2.256616,-2.013861,P1
-114.576564,-95.974582,89.631832,0.000000,-2.255673,-2.015342,P1
-114.618483,-95.938445,89.689608,0.000000,-2.253791,-2.018289,P1
-114.647457,-95.912044,89.731674,0.000000,-2.252840,-2.019758,P1
-114.682047,-95.894055,89.739921,0.000000,-2.251882,-2.021227,P1
-114.728926,-95.882660,89.790591,0.000000,-2.249939,-2.024175,P1
-114.763562,-95.876542,89.827772,0.000000,-2.248960,-2.025652,P1
-114.787983,-95.874500,89.853523,0.000000,-2.247982,-2.027130,P1
-114.804293,-95.845597,89.869868,0.000000,-2.247250,-2.028232,P1
-114.854240,-95.823263,89.907948,0.000000,-2.244302,-2.032614,P1
-114.892914,-95.806707,89.935498,0.000000,-2.243311,-2.034078,P1
-114.921933,-95.794997,89.954174,0.000000,-2.242317,-2.035547,P1
-114.964855,-95.787616,90.016016,0.000000,-2.241321,-2.037019,P1
-114.999359,-95.752980,90.064011,0.000000,-2.239325,-2.039964,P1
-115.025144,-95.725397,90.100120,0.000000,-2.238333,-2.041428,P1
-115.081779,-95.704647,90.155940,0.000000,-2.237339,-2.042887,P1
-115.127746,-95.688775,90.198356,0.000000,-2.235343,-2.045811,P1
-115.164383,-95.676999,90.229160,0.000000,-2.233331,-2.048758,P1
-115.230570,-95.639598,90.280305,0.000000,-2.232323,-2.050235,P1
-115.285423,-95.608930,90.318427,0.000000,-2.229297,-2.054672,P1
-115.329193,-95.584636,90.345610,0.000000,-2.227280,-2.057610,P1
-115.378462,-95.566514,90.343292,0.000000,-2.226265,-2.059081,P1
-115.455499,-95.553599,90.366418,0.000000,-2.224218,-2.062033,P1
-115.516808,-95.544772,90.382120,0.000000,-2.223190,-2.063513,P1
-115.565375,-95.538863,90.391427,0.000000,-2.221138,-2.066460,P1
-115.618253,-95.505976,90.375348,0.000000,-2.220368,-2.067560,P1
-115.660658,-95.478877,90.358032,0.000000,-2.217259,-2.071967,P1
-115.730141,-95.458309,90.370804,0.000000,-2.216211,-2.073442,P1
-115.784596,-95.442772,90.379753,0.000000,-2.215162,-2.074919,P1
-115.826019,-95.431491,90.385491,0.000000,-2.214110,-2.076398,P1
-116.216987,-95.160330,90.413578,0.000000,-2.129628,-2.184487,P1
-116.544184,-94.902285,90.435749,0.000000,-2.128586,-2.185818,P1
-116.833922,-94.659740,90.503135,0.000000,-2.127538,-2.187150,P1
-117.066912,-94.462842,90.557955,0.000000,-2.125427,-2.189821,P1
-117.248758,-94.277483,90.601582,0.000000,-2.124369,-2.191164,P1
-117.424776,-94.133564,90.664864,0.000000,-2.122253,-2.193855,P1
-117.541874,-93.994910,90.735196,0.000000,-2.120150,-2.196530,P1
-117.623541,-93.891523,90.790690,0.000000,-2.119095,-2.197866,P1
-117.698049,-93.818465,90.883528,0.000000,-2.118040,-2.199204,P1
-117.745807,-93.770261,90.957285,0.000000,-2.116979,-2.200546,P1
-117.773203,-93.741862,91.013796,0.000000,-2.114858,-2.203242,P1
-117.823433,-93.699707,91.085234,0.000000,-2.112750,-2.205941,P1
-117.854909,-93.674315,91.139633,0.000000,-2.111706,-2.207281,P1
-117.871479,-93.662231,91.179312,0.000000,-2.110653,-2.208619,P1
-117.878117,-93.630048,91.206273,0.000000,-2.108532,-2.211299,P1
-117.915188,-93.610347,91.252636,0.000000,-2.106393,-2.213994,P1
-117.940038,-93.600343,91.286228,0.000000,-2.105324,-2.215343,P1
-117.955548,-93.567845,91.309054,0.000000,-2.104256,-2.216692,P1
-117.964379,-93.545163,91.322731,0.000000,-2.102123,-2.219367,P1
-118.021437,-93.531727,91.338676,0.000000,-2.101049,-2.220704,P1
-118.066294,-93.494846,91.347661,0.000000,-2.099970,-2.222045,P1
-118.100158,-93.467591,91.351117,0.000000,-2.098891,-2.223392,P1
-118.109705,-93.447828,91.370594,0.000000,-2.096733,-2.226093,P1
-118.152046,-93.435447,91.413738,0.000000,-2.095660,-2.227442,P1
-118.224307,-93.398695,91.476784,0.000000,-2.093516,-2.230122,P1
-118.266070,-93.370394,91.547346,0.000000,-2.092435,-2.231465,P1
-118.297618,-93.349592,91.603167,0.000000,-2.091351,-2.232811,P1
-118.337773,-93.334985,91.625069,0.000000,-2.089181,-2.235513,P1
-118.406832,-93.296167,91.668730,0.000000,-2.088096,-2.236864,P1
-118.461814,-93.265962,91.701227,0.000000,-2.087018,-2.238207,P1
-118.543861,-93.213592,91.753891,0.000000,-2.085125,-2.240552,P1
-118.609288,-93.172090,91.794049,0.000000,-2.084037,-2.241895,P1
-118.643951,-93.139895,91.843942,0.000000,-2.082946,-2.243243,P1
-118.708167,-93.086255,91.911163,0.000000,-2.080762,-2.245950,P1
-118.758052,-93.044139,91.963284,0.000000,-2.079673,-2.247306,P1
-119.014126,-92.856052,92.049985,0.000000,-2.075325,-2.281066,P1
-119.226874,-92.670655,92.118372,0.000000,-2.075269,-2.281559,P1
-119.416845,-92.490077,92.150022,0.000000,-2.075148,-2.282534,P1
-119.605639,-92.346094,92.200789,0.000000,-2.075097,-2.282902,P1
-119.754169,-92.234103,92.238201,0.000000,-2.075027,-2.283399,P1
-119.868933,-92.119904,92.264289,0.000000,-2.074892,-2.284400,P1
-119.991317,-92.034755,92.310945,0.000000,-2.074834,-2.284899,P1
-120.082748,-91.943801,92.345480,0.000000,-2.074782,-2.285395,P1
-120.163675,-91.877877,92.349170,0.000000,-2.074726,-2.285891,P1
-120.243658,-91.802965,92.397938,0.000000,-2.074624,-2.286894,P1
-120.354695,-91.720548,92.444440,0.000000,-2.074575,-2.287405,P1
-120.438921,-91.660432,92.479486,0.000000,-2.074485,-2.288432,P1
-120.484766,-91.588820,92.525295,0.000000,-2.074448,-2.289413,P1
-120.551227,-91.537978,92.589677,0.000000,-2.074423,-2.289905,P1
-120.582353,-91.473636,92.660343,0.000000,-2.074394,-2.290399,P1
-120.637804,-91.428193,92.745314,0.000000,-2.074362,-2.290898,P1
-120.678267,-91.367788,92.812058,0.000000,-2.074300,-2.291908,P1
-120.744120,-91.324809,92.892692,0.000000,0.000000,0.000000,P1
-120.792939,-91.295923,92.954976,0.000000,-2.074233,-2.293424,P1
-120.827940,-91.248548,93.001311,0.000000,-2.074216,-2.293923,P1
-120.874664,-91.185130,93.084557,0.000000,-2.074182,-2.294928,P1
-120.946460,-91.138285,93.178735,0.000000,-2.074163,-2.295438,P1
-121.002932,-91.074842,93.251844,0.000000,-2.074129,-2.296336,P1
-121.083103,-91.027845,93.336503,0.000000,-2.074114,-2.296841,P1
-121.129690,-90.964005,93.421481,0.000000,-2.074101,-2.297341,P1
-121.164234,-90.915829,93.485885,0.000000,-2.074060,-2.298343,P1
-121.226420,-90.851794,93.562536,0.000000,-2.074034,-2.298850,P1
-121.274914,-90.803403,93.619762,0.000000,-2.073984,-2.299875,P1
-121.349293,-90.739149,93.690364,0.000000,-2.073963,-2.300390,P1
-121.391028,-90.690422,93.763175,0.000000,-2.073948,-2.300898,P1
-121.422019,-90.655108,93.817280,0.000000,-2.073919,-2.301909,P1
-121.481747,-90.601777,93.885407,0.000000,-2.073903,-2.302418,P1
-121.529176,-90.532097,93.935749,0.000000,-2.073866,-2.303447,P1
-121.602661,-90.479307,94.000941,0.000000,-2.073849,-2.303967,P1
-121.660693,-90.410487,94.049078,0.000000,-2.073836,-2.304487,P1
-121.727784,-90.298408,94.133249,0.000000,-2.073831,-2.304997,P1
-121.835358,-90.180275,94.207101,0.000000,-2.073822,-2.306014,P1
-122.102059,-89.700078,94.432663,0.000000,-2.073816,-2.306525,P1
-122.339671,-89.271154,94.595929,0.000000,-2.073817,-2.307536,P1
-122.625092,-88.863551,94.763715,0.000000,-2.073814,-2.308044,P1
-122.879414,-88.477467,94.945369,0.000000,-2.073796,-2.309071,P1
-123.081627,-88.113088,95.087230,0.000000,-2.073788,-2.309589,P1
-123.259381,-87.800251,95.244724,0.000000,-2.073782,-2.310107,P1
-123.494460,-87.444265,95.474974,0.000000,-2.073783,-2.311119,P1
-123.677141,-87.141155,95.656022,0.000000,-2.073777,-2.311626,P1
-123.852933,-86.854948,95.823684,0.000000,-2.073766,-2.312135,P1
-124.039496,-86.613593,95.958849,0.000000,-2.073733,-2.313164,P1
-124.196507,-86.379850,96.036274,0.000000,-2.073716,-2.313680,P1
-124.367029,-86.182387,96.094966,0.000000,-2.073691,-2.314701,P1
-124.510639,-85.984517,96.109026,0.000000,-2.073685,-2.315206,P1
-124.636897,-85.815236,96.157594,0.000000,-2.073672,-2.315712,P1
-124.765079,-85.669461,96.216643,0.000000,-2.073652,-2.316221,P1
-124.875148,-85.511829,96.235079,0.000000,-2.073608,-2.317249,P1
-125.023139,-85.373679,96.229146,0.000000,-2.073588,-2.317767,P1
-125.155153,-85.280172,96.265476,0.000000,-2.073571,-2.318285,P1
-125.260559,-85.102912,96.359609,0.000000,-2.073553,-2.319308,P1
-125.373462,-84.943560,96.462151,0.000000,-2.073548,-2.319821,P1
-125.456344,-84.798467,96.541442,0.000000,-2.073536,-2.320857,P1
-125.529534,-84.635472,96.579951,0.000000,-2.073532,-2.321250,P1
-125.649422,-84.487555,96.593190,0.000000,-2.073528,-2.321775,P1
-125.739390,-84.351058,96.596812,0.000000,-2.073528,-2.322300,P1
-125.804514,-84.193823,96.593194,0.000000,-2.073541,-2.322812,P1
-125.903922,-84.049210,96.593723,0.000000,-2.073550,-2.323835,P1
-126.012177,-83.854816,96.548190,0.000000,-2.073543,-2.324869,P1
-126.165232,-83.678523,96.494251,0.000000,-2.073532,-2.325916,P1
-126.300907,-83.517353,96.425174,0.000000,-2.073531,-2.326440,P1
-126.459741,-83.339782,96.374466,0.000000,-2.073536,-2.326958,P1
-126.638172,-83.178101,96.340653,0.000000,-2.073548,-2.327858,P1
-126.794108,-82.999548,96.292077,0.000000,-2.073558,-2.328377,P1
-126.951614,-82.836937,96.281921,0.000000,-2.073569,-2.328900,P1
-127.073011,-82.687255,96.275019,0.000000,-2.073599,-2.329958,P1
-127.216640,-82.549441,96.280144,0.000000,-2.073621,-2.330490,P1
-127.364803,-82.391001,96.315902,0.000000,-2.073681,-2.331537,P1
-127.715976,-81.978036,96.597937,0.000000,-2.073708,-2.332059,P1
-128.000005,-81.615490,96.837343,0.000000,-2.073729,-2.332582,P1
-128.262944,-81.300168,97.065978,0.000000,-2.073752,-2.333638,P1
-128.466998,-81.027007,97.252349,0.000000,-2.073760,-2.334171,P1
-128.641934,-80.791412,97.450818,0.000000,-2.073768,-2.334704,P1
-128.786339,-80.647993,97.586983,0.000000,-2.073795,-2.335756,P1
-128.889031,-80.522477,97.689428,0.000000,-2.073805,-2.336275,P1
-128.994834,-80.441187,97.792947,0.000000,-2.073816,-2.336794,P1
-129.067587,-80.395004,97.867761,0.000000,-2.073823,-2.337844,P1
-129.151468,-80.317258,97.948413,0.000000,-2.073824,-2.338375,P1
-129.207644,-80.239809,98.004760,0.000000,-2.073825,-2.338907,P1
-129.242237,-80.161026,98.040991,0.000000,-2.073838,-2.339822,P1
-129.297221,-80.080560,98.090887,0.000000,-2.073839,-2.340336,P1
-129.332867,-79.996988,98.123438,0.000000,-2.073832,-2.340852,P1
-129.440200,-79.941156,98.110155,0.000000,-2.073802,-2.341894,P1
-129.522288,-79.876871,98.090623,0.000000,-2.073787,-2.342420,P1
-129.605875,-79.804602,98.117703,0.000000,-2.073764,-2.343459,P1
-129.651779,-79.724339,98.155678,0.000000,-2.073748,-2.343967,P1
-129.721283,-79.637532,98.212611,0.000000,-2.073690,-2.344982,P1
-129.772935,-79.574236,98.255833,0.000000,-2.073613,-2.346022,P1
-129.809139,-79.500844,98.287274,0.000000,-2.073573,-2.346546,P1
-129.870410,-79.448992,98.338719,0.000000,-2.073533,-2.347072,P1
-129.900925,-79.384112,98.398000,0.000000,-2.073469,-2.348108,P1
-129.936743,-79.308272,98.422697,0.000000,-2.073439,-2.348616,P1
-129.978303,-79.252717,98.417866,0.000000,-2.073372,-2.349645,P1
-130.046108,-79.214766,98.438870,0.000000,-2.073340,-2.350166,P1
-130.114950,-79.161001,98.432072,0.000000,-2.073311,-2.350691,P1
-130.168983,-79.122821,98.422529,0.000000,-2.073263,-2.351745,P1
-130.209720,-79.067728,98.411333,0.000000,-2.073246,-2.352264,P1
-130.278242,-78.998344,98.429261,0.000000,-2.073224,-2.353176,P1
-130.331674,-78.916198,98.442495,0.000000,-2.073209,-2.353702,P1
-130.371652,-78.853344,98.451754,0.000000,-2.073196,-2.354234,P1
-130.439531,-78.807610,98.487637,0.000000,-2.073177,-2.355302,P1
-130.492125,-78.775853,98.516290,0.000000,-2.073168,-2.355836,P1
-130.530073,-78.575603,98.701140,0.000000,-2.073155,-2.356372,P1
-130.595792,-78.382739,98.885455,0.000000,-2.073137,-2.356911,P1
-130.664438,-78.197903,99.016205,0.000000,-2.073094,-2.357998,P1
-130.734765,-77.991840,99.099344,0.000000,-2.073073,-2.358542,P1
-130.790787,-77.798803,99.161652,0.000000,-2.073040,-2.359619,P1
-130.871995,-77.589123,99.236100,0.000000,-2.073025,-2.360157,P1
-130.935987,-77.395831,99.291134,0.000000,-2.073007,-2.360698,P1
-130.985035,-77.217639,99.329712,0.000000,-2.072985,-2.361243,P1
-131.038618,-77.053137,99.334084,0.000000,-2.072944,-2.362340,P1
-131.080611,-76.870406,99.330561,0.000000,-2.072914,-2.363425,P1
-131.149440,-76.703121,99.351261,0.000000,-2.072897,-2.363960,P1
-131.204261,-76.548578,99.363534,0.000000,-2.072859,-2.365036,P1
-131.229795,-76.404811,99.389675,0.000000,-2.072838,-2.365580,P1
-131.248292,-76.240186,99.407512,0.000000,-2.072800,-2.366677,P1
-131.276378,-76.058024,99.397974,0.000000,-2.072788,-2.367224,P1
-131.313969,-75.861001,99.365557,0.000000,-2.072771,-2.368167,P1
-131.391858,-75.622391,99.273341,0.000000,-2.072759,-2.368709,P1
-131.456232,-75.378160,99.193105,0.000000,-2.072729,-2.369803,P1
-131.545639,-75.131060,99.154723,0.000000,-2.072715,-2.370354,P1
-131.618503,-74.911816,99.123210,0.000000,-2.072691,-2.371456,P1
-131.676127,-74.687278,99.097989,0.000000,-2.072692,-2.371996,P1
-131.774841,-74.459496,99.087739,0.000000,-2.072688,-2.372534,P1
-131.870893,-74.258593,99.060397,0.000000,-2.072671,-2.373614,P1
-131.947928,-74.080584,99.039015,0.000000,-2.072647,-2.374717,P1
-132.030211,-73.862393,99.073339,0.000000,-2.072636,-2.375271,P1
-132.093369,-73.699323,99.104435,0.000000,-2.072624,-2.375826,P1
-132.164693,-73.493459,99.182431,0.000000,-2.072616,-2.376916,P1
-132.219496,-73.280453,99.249014,0.000000,-2.072602,-2.377457,P1
-132.244783,-73.091105,99.325162,0.000000,-2.072561,-2.378546,P1
-132.292608,-72.922942,99.346792,0.000000,-2.072535,-2.379096,P1
-132.349952,-72.772369,99.412872,0.000000,-2.072510,-2.379648,P1
-132.379059,-72.605448,99.486747,0.000000,-2.072468,-2.380738,P1
-132.383179,-72.424111,99.566567,0.000000,-2.072448,-2.381274,P1
-132.366344,-72.230249,99.650735,0.000000,-2.072431,-2.381677,P1
-132.364623,-72.056190,99.696778,0.000000,-2.072405,-2.382218,P1
-132.377851,-71.898909,99.709858,0.000000,-2.072349,-2.383313,P1
-132.355366,-71.725022,99.756752,0.000000,-2.072322,-2.383863,P1
-132.297997,-71.206567,99.924466,0.000000,-2.072295,-2.384413,P1
-132.292013,-70.636863,100.091671,0.000000,-2.072186,-2.386618,P1
-132.271299,-70.148673,100.247134,0.000000,-2.072160,-2.387158,P1
-132.271737,-69.735369,100.349840,0.000000,-2.072103,-2.388244,P1
-132.289442,-69.388989,100.406611,0.000000,-2.072072,-2.388793,P1
-132.321828,-69.100964,100.424245,0.000000,-2.072042,-2.389346,P1
-132.389524,-68.862931,100.459743,0.000000,-2.071997,-2.390446,P1
-132.415694,-68.635628,100.522681,0.000000,-2.071981,-2.390988,P1
-132.437525,-68.446581,100.568394,0.000000,-2.071966,-2.391531,P1
-132.455548,-68.288626,100.599627,0.000000,-2.071952,-2.392077,P1
-132.493411,-68.155485,100.669439,0.000000,-2.071927,-2.393184,P1
-132.509353,-68.010926,100.742573,0.000000,-2.071917,-2.393744,P1
-132.506427,-67.854607,100.818375,0.000000,-2.071914,-2.394302,P1
-132.541380,-67.717601,100.905618,0.000000,-2.071922,-2.394850,P1
-132.588142,-67.565332,100.951882,0.000000,-2.071941,-2.395807,P1
-132.698534,-67.369815,100.972430,0.000000,-2.071947,-2.396358,P1
-132.807188,-67.195885,100.962189,0.000000,-2.071955,-2.396914,P1
-132.936100,-67.040400,100.977059,0.000000,-2.071978,-2.398032,P1
-133.042273,-66.869694,100.984387,0.000000,-2.071999,-2.398584,P1
-133.111260,-66.715193,101.006425,0.000000,-2.072021,-2.399132,P1
-133.221672,-66.544918,101.030328,0.000000,-2.072141,-2.401060,P1
-133.310080,-66.360251,101.046691,0.000000,-2.072174,-2.401619,P1
-133.428662,-66.163842,100.995184,0.000000,-2.072249,-2.402747,P1
-133.524175,-65.956776,100.948151,0.000000,-2.072363,-2.403875,P1
-133.669349,-65.772066,100.895030,0.000000,-2.072484,-2.404989,P1
-133.806861,-65.606046,100.899478,0.000000,-2.072535,-2.405547,P1
-133.931040,-65.455736,100.882661,0.000000,-2.072581,-2.406108,P1
-134.010944,-65.317891,100.888883,0.000000,-2.072625,-2.406672,P1
-134.092189,-65.190549,100.944838,0.000000,-2.072712,-2.407802,P1
-134.151335,-65.101244,100.992317,0.000000,-2.072763,-2.408358,P1
-134.176891,-64.983204,101.052272,0.000000,-2.072810,-2.408910,P1
-134.165453,-64.839285,101.213773,0.000000,-2.072891,-2.410012,P1
-134.131892,-64.733146,101.368959,0.000000,-2.072925,-2.410567,P1
-134.082695,-64.628795,101.516551,0.000000,-2.072997,-2.411687,P1
-134.036385,-64.555681,101.635318,0.000000,-2.073037,-2.412248,P1
-134.102733,-64.328804,101.742022,0.000000,-2.090046,-2.414949,P1
-134.157313,-64.150387,101.824035,0.000000,-2.090403,-2.415009,P1
-134.201758,-63.984629,101.884670,0.000000,-2.090757,-2.415074,P1
-134.237912,-63.860153,101.927289,0.000000,-2.091456,-2.415205,P1
-134.282360,-63.741240,101.934337,0.000000,-2.091810,-2.415259,P1
-134.317222,-63.656363,101.932390,0.000000,-2.092160,-2.415307,P1
-134.345465,-63.569883,101.923970,0.000000,-2.092830,-2.415403,P1
-134.405118,-63.481759,101.940947,0.000000,-2.093157,-2.415456,P1
-134.454067,-63.420843,101.950610,0.000000,-2.093807,-2.415568,P1
-134.509033,-63.352648,101.933878,0.000000,-2.094134,-2.415615,P1
-134.568459,-63.307317,101.895281,0.000000,-2.094458,-2.415654,P1
-134.616949,-63.250392,101.859643,0.000000,-2.095078,-2.415730,P1
-134.670402,-63.212939,101.806940,0.000000,-2.095375,-2.415773,P1
-134.712364,-63.161091,101.761205,0.000000,-2.095667,-2.415817,P1
-134.799884,-63.097060,101.731816,0.000000,-2.096246,-2.415905,P1
-134.870182,-63.051332,101.707600,0.000000,-2.096543,-2.415933,P1
-134.925715,-62.990891,101.688146,0.000000,-2.096834,-2.415959,P1
-134.984093,-62.947745,101.652404,0.000000,-2.097118,-2.415987,P1
-135.029904,-62.918798,101.623625,0.000000,-2.097673,-2.416054,P1
-135.103624,-62.872076,101.631033,0.000000,-2.098228,-2.416123,P1
-135.163024,-62.809086,101.639390,0.000000,-2.098781,-2.416167,P1
-135.208331,-62.762085,101.648075,0.000000,-2.099054,-2.416189,P1
-135.242145,-62.698708,101.656677,0.000000,-2.099323,-2.416216,P1
-135.284399,-62.651490,101.644478,0.000000,-2.100131,-2.416323,P1
-135.354292,-62.588441,101.664728,0.000000,-2.100404,-2.416360,P1
-135.409156,-62.541176,101.682664,0.000000,-2.100684,-2.416389,P1
-135.484607,-62.477914,101.657145,0.000000,-2.101173,-2.416432,P1
-135.545511,-62.400403,101.635616,0.000000,-2.101722,-2.416493,P1
-135.592090,-62.340932,101.617813,0.000000,-2.101996,-2.416529,P1
-135.626954,-62.267080,101.603455,0.000000,-2.102270,-2.416564,P1
-135.691363,-62.181646,101.622199,0.000000,-2.102834,-2.416609,P1
-135.741363,-62.116000,101.639103,0.000000,-2.103116,-2.416629,P1
-135.779459,-62.037501,101.654009,0.000000,-2.103396,-2.416651,P1
-135.807056,-61.978102,101.666875,0.000000,-2.103674,-2.416680,P1
-135.844978,-61.905345,101.657342,0.000000,-2.104528,-2.416788,P1
-135.873065,-61.850887,101.649051,0.000000,-2.104818,-2.416825,P1
-136.041993,-61.364059,101.407710,0.000000,-2.109812,-2.417292,P1
-136.215468,-60.929202,101.162302,0.000000,-2.110366,-2.417321,P1
-136.373002,-60.574843,100.937782,0.000000,-2.110636,-2.417341,P1
-136.493744,-60.263255,100.683829,0.000000,-2.110904,-2.417362,P1
-136.621841,-59.961434,100.437444,0.000000,-2.111437,-2.417393,P1
-136.721756,-59.699159,100.241144,0.000000,-2.111697,-2.417398,P1
-136.813876,-59.442034,100.068831,0.000000,-2.111953,-2.417402,P1
-136.898904,-59.219804,99.917844,0.000000,-2.112201,-2.417405,P1
-136.963098,-59.027254,99.806018,0.000000,-2.112672,-2.417423,P1
-137.009644,-58.799636,99.727370,0.000000,-2.112902,-2.417435,P1
-137.041968,-58.601614,99.676322,0.000000,-2.113363,-2.417442,P1
-137.024140,-58.398050,99.617660,0.000000,-2.113585,-2.417436,P1
-137.002786,-58.189920,99.581154,0.000000,-2.113800,-2.417431,P1
-136.980663,-58.007587,99.562474,0.000000,-2.114207,-2.417429,P1
-136.952683,-57.816819,99.486601,0.000000,-2.114404,-2.417432,P1
-136.927951,-57.618416,99.432047,0.000000,-2.114790,-2.417418,P1
-136.835492,-57.412041,99.406503,0.000000,-2.114969,-2.417404,P1
-136.756914,-57.199859,99.393817,0.000000,-2.115141,-2.417389,P1
-136.639348,-56.951856,99.381805,0.000000,-2.115462,-2.417368,P1
-136.526050,-56.734161,99.399262,0.000000,-2.115616,-2.417361,P1
-136.418136,-56.542770,99.440846,0.000000,-2.115767,-2.417353,P1
-136.295903,-56.343380,99.451243,0.000000,-2.116070,-2.417310,P1
-136.199609,-56.137447,99.463690,0.000000,-2.116210,-2.417285,P1
-136.073131,-55.924901,99.467846,0.000000,-2.116438,-2.417245,P1
-135.952573,-55.737198,99.423201,0.000000,-2.116563,-2.417228,P1
-135.808416,-55.480108,99.377963,0.000000,-2.116821,-2.417192,P1
-135.682178,-55.224481,99.362579,0.000000,-2.117083,-2.417132,P1
-135.548482,-55.000530,99.322357,0.000000,-2.117212,-2.417101,P1
-135.443484,-54.744629,99.219851,0.000000,-2.117463,-2.417054,P1
-135.351474,-54.491537,99.156407,0.000000,-2.117590,-2.417031,P1
-135.286186,-54.271644,99.106727,0.000000,-2.117725,-2.417000,P1
-135.213777,-53.989830,99.110282,0.000000,-2.117987,-2.416934,P1
-135.124744,-53.205261,99.179606,0.000000,-2.118113,-2.416903,P1
-135.077052,-52.536449,99.221679,0.000000,-2.118240,-2.416874,P1
-135.033763,-51.943972,99.280142,0.000000,-2.118497,-2.416808,P1
-135.007965,-51.452042,99.330903,0.000000,-2.118625,-2.416766,P1
-134.911489,-51.017499,99.405826,0.000000,-2.118871,-2.416681,P1
-134.838825,-50.664399,99.468592,0.000000,-2.118960,-2.416651,P1
-134.770914,-50.380361,99.540536,0.000000,-2.119078,-2.416615,P1
-134.685007,-50.153448,99.569044,0.000000,-2.119196,-2.416580,P1
-134.676614,-49.944458,99.599254,0.000000,-2.119318,-2.416543,P1
-134.643138,-49.806563,99.591728,0.000000,-2.119684,-2.416395,P1
-134.640176,-49.667268,99.561524,0.000000,-2.119798,-2.416349,P1
-134.629809,-49.552979,99.553832,0.000000,-2.119911,-2.416307,P1
-134.628378,-49.457367,99.545530,0.000000,-2.120024,-2.416267,P1
-134.602780,-49.374306,99.578257,0.000000,-2.120259,-2.416179,P1
-134.609055,-49.300094,99.655413,0.000000,-2.120376,-2.416127,P1
-134.588045,-49.200042,99.760485,0.000000,-2.120462,-2.416087,P1
-134.577691,-49.106396,99.847126,0.000000,-2.120775,-2.415927,P1
-134.542035,-48.986135,99.957903,0.000000,-2.120877,-2.415878,P1
-134.516412,-48.872454,100.047180,0.000000,-2.120980,-2.415830,P1
-134.484986,-48.733355,100.137737,0.000000,-2.121193,-2.415731,P1
-134.480154,-48.542493,100.187643,0.000000,-2.121302,-2.415674,P1
-134.481296,-48.337269,100.223144,0.000000,-2.121406,-2.415616,P1
-134.488323,-48.120522,100.246668,0.000000,-2.121601,-2.415502,P1
-134.530502,-47.925273,100.219300,0.000000,-2.121697,-2.415449,P1
-134.553324,-47.748290,100.211025,0.000000,-2.121770,-2.415411,P1
-134.576429,-47.587433,100.199673,0.000000,-2.121973,-2.415302,P1
-134.582437,-47.410000,100.207026,0.000000,-2.122081,-2.415240,P1
-134.589178,-47.248537,100.210380,0.000000,-2.122187,-2.415178,P1
-134.597649,-47.100683,100.210682,0.000000,-2.122390,-2.415060,P1
-134.552529,-46.933272,100.199340,0.000000,-2.122490,-2.415004,P1
-134.570408,-46.750658,100.197176,0.000000,-2.122591,-2.414951,P1
-134.566900,-46.583917,100.143450,0.000000,-2.122810,-2.414833,P1
-134.603835,-46.431810,100.126655,0.000000,-2.122921,-2.414768,P1
-134.599017,-46.260811,100.082345,0.000000,-2.123003,-2.414720,P1
-134.527898,-45.773039,100.218817,0.000000,-2.123220,-2.414595,P1
-134.453842,-45.287782,100.355841,0.000000,-2.123333,-2.414520,P1
-134.409287,-44.900263,100.449911,0.000000,-2.123443,-2.414444,P1
-134.356033,-44.539309,100.475755,0.000000,-2.123757,-2.414235,P1
-134.352581,-44.263903,100.523141,0.000000,-2.123863,-2.414170,P1
-134.325307,-43.971292,100.600278,0.000000,-2.124174,-2.413957,P1
-134.322505,-43.724649,100.640748,0.000000,-2.124273,-2.413879,P1
-134.325584,-43.516829,100.670142,0.000000,-2.124460,-2.413727,P1
-134.326249,-43.341153,100.619167,0.000000,-2.124551,-2.413653,P1
-134.313736,-43.221375,100.591945,0.000000,-2.124644,-2.413582,P1
-134.291470,-43.117482,100.586366,0.000000,-2.124835,-2.413436,P1
-134.244056,-42.994604,100.620558,0.000000,-2.124936,-2.413355,P1
-134.207242,-42.884043,100.647740,0.000000,-2.125035,-2.413275,P1
-134.150561,-42.751949,100.709875,0.000000,-2.125317,-2.413042,P1
-134.107161,-42.600620,100.760326,0.000000,-2.125409,-2.412964,P1
-134.075077,-42.462071,100.800209,0.000000,-2.125500,-2.412887,P1
-134.038397,-42.303647,100.851341,0.000000,-2.125673,-2.412732,P1
-134.050420,-42.158629,100.921181,0.000000,-2.125756,-2.412655,P1
-134.065383,-42.024148,100.976634,0.000000,-2.125821,-2.412594,P1
-134.122276,-41.868867,101.049274,0.000000,-2.125979,-2.412413,P1
-134.244626,-41.725960,101.095078,0.000000,-2.126046,-2.412320,P1
-134.371113,-41.562640,101.108324,0.000000,-2.126216,-2.411977,P1
-134.533497,-41.382301,101.123876,0.000000,-2.126250,-2.411892,P1
-134.687070,-41.217032,101.112001,0.000000,-2.126310,-2.411705,P1
-134.813681,-41.064598,101.097853,0.000000,-2.126334,-2.411609,P1
-134.902071,-40.922884,101.103130,0.000000,-2.126354,-2.411326,P1
-135.002536,-40.820821,101.063890,0.000000,-2.126355,-2.411237,P1
-135.065075,-40.721273,101.048910,0.000000,-2.126353,-2.411151,P1
-135.080649,-40.592739,101.076010,0.000000,-2.126349,-2.410962,P1
-135.086765,-40.499325,101.098074,0.000000,-2.126337,-2.410859,P1
-135.070195,-40.405196,101.136130,0.000000,-2.126323,-2.410754,P1
-135.082807,-40.370476,101.125874,0.000000,-2.126302,-2.410651,P1
-135.090792,-40.354975,101.115394,0.000000,-2.126254,-2.410455,P1
-135.126938,-40.324780,101.064032,0.000000,-2.126229,-2.410359,P1
-135.139840,-40.309799,101.040077,0.000000,-2.126184,-2.410144,P1
-135.115706,-40.306314,101.060875,0.000000,-2.126157,-2.410032,P1
-134.967155,-39.829889,101.405981,0.000000,-2.126128,-2.409924,P1
-134.857641,-39.403865,101.677787,0.000000,-2.126073,-2.409717,P1
-134.782264,-39.057043,101.881984,0.000000,-2.126049,-2.409615,P1
-134.721907,-38.751848,102.045931,0.000000,-2.126031,-2.409501,P1
-134.675703,-38.454734,102.173846,0.000000,-2.126011,-2.409386,P1
-134.660152,-38.196502,102.249658,0.000000,-2.125960,-2.409048,P1
-134.614116,-37.971618,102.271696,0.000000,-2.125940,-2.408942,P1
-134.597155,-37.776410,102.258120,0.000000,-2.125907,-2.408759,P1
-134.582652,-37.575897,102.165262,0.000000,-2.125897,-2.408644,P1
-134.592722,-37.400718,102.057437,0.000000,-2.125872,-2.408410,P1
-134.622135,-37.246592,101.939680,0.000000,-2.125857,-2.408295,P1
-134.702545,-37.080154,101.774958,0.000000,-2.125810,-2.407988,P1
-134.735869,-36.930860,101.604576,0.000000,-2.125797,-2.407888,P1
-134.767266,-36.826130,101.462086,0.000000,-2.125802,-2.407596,P1
-134.795120,-36.728316,101.345671,0.000000,-2.125799,-2.407479,P1
-134.836902,-36.635252,101.232426,0.000000,-2.125774,-2.407258,P1
-134.815385,-36.453701,101.063013,0.000000,-2.125747,-2.407045,P1
-134.797173,-36.286907,100.927198,0.000000,-2.125730,-2.406946,P1
-134.762216,-36.132696,100.770935,0.000000,-2.125692,-2.406706,P1
-134.718283,-36.019336,100.669194,0.000000,-2.125675,-2.406476,P1
-134.698426,-35.940972,100.573540,0.000000,-2.125665,-2.406361,P1
-134.686490,-35.861314,100.503581,0.000000,-2.125600,-2.406041,P1
-134.657022,-35.778948,100.404820,0.000000,-2.125577,-2.405941,P1
-134.668241,-35.694195,100.290508,0.000000,-2.125536,-2.405744,P1
-134.682973,-35.546107,100.204178,0.000000,-2.125506,-2.405537,P1
-134.660600,-35.403054,100.111917,0.000000,-2.125476,-2.405386,P1
-134.559616,-35.203967,100.076098,0.000000,-2.125432,-2.405200,P1
-134.440519,-34.988492,100.026335,0.000000,-2.125390,-2.404991,P1
-134.266310,-34.699629,100.096504,0.000000,-2.125339,-2.404747,P1
-134.093285,-34.440575,100.205995,0.000000,-2.125280,-2.404563,P1
-133.971736,-34.179796,100.284689,0.000000,-2.125231,-2.404433,P1
-133.881389,-33.918766,100.355131,0.000000,-2.125127,-2.404149,P1
-133.816223,-33.688736,100.416774,0.000000,-2.125058,-2.403975,P1
-133.772597,-33.426039,100.469553,0.000000,-2.125012,-2.403881,P1
-133.778243,-33.196584,100.472632,0.000000,-2.124965,-2.403789,P1
-133.746883,-32.994924,100.535610,0.000000,-2.124817,-2.403480,P1
-133.834151,-32.729479,100.535476,0.000000,-2.124694,-2.403268,P1
-133.900449,-32.467760,100.553930,0.000000,-2.124626,-2.403169,P1
-133.996288,-32.210807,100.526725,0.000000,-2.124486,-2.402973,P1
-134.097662,-31.988219,100.481367,0.000000,-2.124422,-2.402866,P1
-134.170078,-31.764690,100.462437,0.000000,-2.124352,-2.402756,P1
-134.265418,-31.571005,100.405076,0.000000,-2.124207,-2.402537,P1
-134.361841,-31.402191,100.336056,0.000000,-2.124129,-2.402434,P1
-134.473628,-31.284121,100.237490,0.000000,-2.124051,-2.402334,P1
-134.560993,-31.177570,100.084904,0.000000,-2.123911,-2.402125,P1
-134.631908,-31.109299,99.958867,0.000000,-2.123770,-2.401898,P1
-134.704438,-31.072192,99.836714,0.000000,-2.123612,-2.401685,P1
-134.794241,-31.059836,99.698533,0.000000,-2.123452,-2.401485,P1
-134.945580,-30.797093,99.648750,0.000000,-2.123372,-2.401379,P1
-135.052332,-30.558419,99.635696,0.000000,-2.123290,-2.401274,P1
-135.136812,-30.372530,99.632711,0.000000,-2.123123,-2.401072,P1
-135.200721,-30.232755,99.637294,0.000000,-2.123038,-2.400978,P1
-135.265016,-30.102711,99.626708,0.000000,-2.122882,-2.400800,P1
-135.335309,-30.010576,99.673340,0.000000,-2.122749,-2.400609,P1
-135.388933,-29.949685,99.717385,0.000000,-2.122619,-2.400430,P1
-135.427311,-29.914193,99.757839,0.000000,-2.122559,-2.400348,P1
-135.454855,-29.868864,99.794070,0.000000,-2.122450,-2.400172,P1
-135.518766,-29.814372,99.855564,0.000000,-2.121806,-2.399434,P1
-135.552546,-29.779880,99.928495,0.000000,-2.121632,-2.399257,P1
-135.613774,-29.762311,100.019468,0.000000,-2.121541,-2.399164,P1
-135.661073,-29.727405,100.094748,0.000000,-2.121449,-2.399072,P1
-135.666263,-29.706134,100.196610,0.000000,-2.121159,-2.398827,P1
-135.650080,-29.665913,100.299718,0.000000,-2.121065,-2.398748,P1
-135.618486,-29.608831,100.402767,0.000000,-2.120828,-2.398524,P1
-135.588658,-29.567266,100.484300,0.000000,-2.120725,-2.398436,P1
-135.579053,-29.449050,100.526241,0.000000,-2.120620,-2.398353,P1
-135.571848,-29.295315,100.554839,0.000000,-2.120440,-2.398215,P1
-135.546861,-29.142118,100.521959,0.000000,-2.120117,-2.397891,P1
-135.526049,-28.991051,100.488033,0.000000,-2.120017,-2.397802,P1
-135.525508,-28.843218,100.434073,0.000000,-2.119918,-2.397719,P1
-135.526456,-28.698823,100.384923,0.000000,-2.119819,-2.397638,P1
-135.551961,-28.558490,100.391668,0.000000,-2.119637,-2.397468,P1
-135.559414,-28.391572,100.416963,0.000000,-2.119548,-2.397376,P1
-135.566847,-28.232827,100.437450,0.000000,-2.119461,-2.397282,P1
-135.600207,-27.718523,100.512157,0.000000,-2.107443,-2.407207,P1
-135.631336,-27.236705,100.573997,0.000000,-2.107006,-2.407547,P1
-135.643530,-26.818297,100.644497,0.000000,-2.106560,-2.407888,P1
-135.670810,-26.428921,100.680625,0.000000,-2.106326,-2.408063,P1
-135.728308,-26.067379,100.666318,0.000000,-2.105849,-2.408423,P1
-135.794250,-25.701330,100.629864,0.000000,-2.105611,-2.408602,P1
-135.866187,-25.362815,100.575422,0.000000,-2.105381,-2.408771,P1
-135.887749,-25.077971,100.497394,0.000000,-2.105145,-2.408936,P1
-135.922436,-24.780065,100.409826,0.000000,-2.104661,-2.409271,P1
-135.931123,-24.500076,100.285547,0.000000,-2.103904,-2.409809,P1
-135.952495,-24.265900,100.161539,0.000000,-2.103714,-2.409945,P1
-135.985807,-24.040188,100.039453,0.000000,-2.103464,-2.410120,P1
-135.997900,-23.850038,99.961498,0.000000,-2.102955,-2.410458,P1
-136.007267,-23.659318,99.901646,0.000000,-2.102694,-2.410626,P1
-135.998947,-23.436426,99.878016,0.000000,-2.102427,-2.410798,P1
-135.994296,-23.245182,99.864320,0.000000,-2.101469,-2.411436,P1
-135.968056,-23.079992,99.808154,0.000000,-2.101199,-2.411621,P1
-135.948315,-22.906232,99.765725,0.000000,-2.100566,-2.412033,P1
-135.948462,-22.754300,99.714587,0.000000,-2.100311,-2.412200,P1
-135.933341,-22.619439,99.697087,0.000000,-2.100118,-2.412327,P1
-135.921819,-22.498166,99.687544,0.000000,-2.099859,-2.412502,P1
-135.909570,-22.357041,99.613130,0.000000,-2.099347,-2.412860,P1
-135.869226,-22.197449,99.595422,0.000000,-2.099099,-2.413028,P1
-135.822204,-22.051654,99.605692,0.000000,-2.098600,-2.413362,P1
-135.784978,-21.917496,99.618741,0.000000,-2.098344,-2.413533,P1
-135.811744,-21.823495,99.642621,0.000000,-2.097834,-2.413891,P1
-135.870795,-21.702591,99.624530,0.000000,-2.097583,-2.414073,P1
-135.923754,-21.587182,99.611198,0.000000,-2.097339,-2.414247,P1
-135.955598,-21.475547,99.622380,0.000000,-2.096842,-2.414581,P1
-135.967409,-21.366572,99.654307,0.000000,-2.096592,-2.414746,P1
-136.033047,-21.290381,99.692073,0.000000,-2.096076,-2.415090,P1
-136.089220,-21.210622,99.724765,0.000000,-2.095817,-2.415268,P1
-136.136020,-21.156867,99.752444,0.000000,-2.095557,-2.415449,P1
-136.158640,-21.094126,99.795906,0.000000,-2.095298,-2.415629,P1
-136.210103,-21.023447,99.790622,0.000000,-2.094786,-2.415967,P1
-136.257915,-20.974881,99.855694,0.000000,-2.094526,-2.416135,P1
-136.318664,-20.884520,99.888796,0.000000,-2.093217,-2.417021,P1
-136.387841,-20.578185,99.894213,0.000000,-2.092961,-2.417196,P1
-136.443700,-20.328507,99.896499,0.000000,-2.092706,-2.417372,P1
-136.472930,-20.129966,99.916871,0.000000,-2.092203,-2.417697,P1
-136.456086,-19.976466,99.902411,0.000000,-2.091950,-2.417857,P1
-136.493791,-19.803553,99.897639,0.000000,-2.091687,-2.418021,P1
-136.524717,-19.673302,99.892147,0.000000,-2.091156,-2.418362,P1
-136.602788,-19.580482,99.895739,0.000000,-2.090890,-2.418535,P1
-136.667083,-19.488131,99.897913,0.000000,-2.090624,-2.418705,P1
-136.734637,-19.425512,99.878385,0.000000,-2.090362,-2.418868,P1
-136.811398,-19.387358,99.911528,0.000000,-2.089892,-2.419150,P1
-136.872616,-19.368457,99.939282,0.000000,-2.089616,-2.419316,P1
-136.920190,-19.364497,99.961977,0.000000,-2.089338,-2.419486,P1
-136.957832,-19.341681,99.979980,0.000000,-2.088787,-2.419832,P1
-136.985360,-19.331429,99.993880,0.000000,-2.088524,-2.419994,P1
-137.005035,-19.300855,100.004203,0.000000,-2.088254,-2.420155,P1
-137.057347,-19.282596,100.041321,0.000000,-2.087703,-2.420475,P1
-137.114941,-19.243906,100.050775,0.000000,-2.087420,-2.420641,P1
-137.160240,-19.216961,100.056957,0.000000,-2.087135,-2.420813,P1
-137.194906,-19.199721,100.060473,0.000000,-2.086851,-2.420985,P1
-137.237676,-19.190535,100.041258,0.000000,-2.086353,-2.421277,P1
-137.256044,-19.157158,100.044049,0.000000,-2.085774,-2.421598,P1
-137.268112,-19.133026,100.045502,0.000000,-2.085478,-2.421765,P1
-137.260906,-19.086346,100.066382,0.000000,-2.084888,-2.422108,P1
-137.253142,-18.990658,100.083330,0.000000,-2.084596,-2.422279,P1
-137.246405,-18.883572,100.096634,0.000000,-2.084019,-2.422597,P1
-137.239843,-18.767803,100.106789,0.000000,-2.083727,-2.422756,P1
-137.195798,-18.645032,100.084296,0.000000,-2.083427,-2.422920,P1
-137.159994,-18.487895,100.063998,0.000000,-2.082897,-2.423215,P1
-137.131804,-18.302593,100.046100,0.000000,-2.082439,-2.423457,P1
-137.127527,-18.095024,100.010041,0.000000,-2.081815,-2.423761,P1
-137.128499,-17.869909,99.979416,0.000000,-2.080996,-2.424147,P1
-137.093862,-17.631090,99.924158,0.000000,-2.080661,-2.424307,P1
-137.085347,-17.413193,99.857593,0.000000,-2.079636,-2.424802,P1
-137.060207,-17.124232,99.752434,0.000000,-2.079298,-2.424955,P1
-137.111458,-16.388739,99.441257,0.000000,-2.035059,-2.416072,P1
-137.173859,-15.755119,99.160766,0.000000,-2.034381,-2.415923,P1
-137.190466,-15.215854,98.901314,0.000000,-2.033701,-2.415775,P1
-137.205381,-14.763133,98.692865,0.000000,-2.033012,-2.415632,P1
-137.220449,-14.357377,98.529893,0.000000,-2.031631,-2.415358,P1
-137.249479,-14.053303,98.386344,0.000000,-2.030940,-2.415222,P1
-137.329355,-13.776706,98.289528,0.000000,-2.030254,-2.415077,P1
-137.396795,-13.581453,98.222943,0.000000,-2.029565,-2.414930,P1
-137.492976,-13.394469,98.210958,0.000000,-2.028181,-2.414634,P1
-137.550965,-13.241039,98.163894,0.000000,-2.027481,-2.414490,P1
-137.582634,-13.113963,98.156131,0.000000,-2.026077,-2.414214,P1
-137.607088,-12.977033,98.160289,0.000000,-2.025375,-2.414074,P1
-137.572094,-12.858426,98.163527,0.000000,-2.023974,-2.413772,P1
-137.540490,-12.724232,98.174070,0.000000,-2.023271,-2.413623,P1
-137.512445,-12.604857,98.189575,0.000000,-2.022566,-2.413479,P1
-137.456097,-12.496086,98.249246,0.000000,-2.021863,-2.413342,P1
-137.371890,-12.394786,98.274045,0.000000,-2.020465,-2.413073,P1
-137.270282,-12.268479,98.338906,0.000000,-2.019781,-2.412929,P1
-137.226930,-12.120841,98.425502,0.000000,-2.018408,-2.412635,P1
-137.210364,-11.983988,98.478917,0.000000,-2.017889,-2.412527,P1
-137.202221,-11.855777,98.523060,0.000000,-2.016504,-2.412253,P1
-137.215453,-11.764692,98.538225,0.000000,-2.015814,-2.412116,P1
-137.199099,-11.643814,98.590038,0.000000,-2.015132,-2.411966,P1
-137.190113,-11.527236,98.631644,0.000000,-2.013748,-2.411659,P1
-137.131856,-11.412996,98.654881,0.000000,-2.013048,-2.411510,P1
-137.103829,-11.271526,98.650865,0.000000,-2.011641,-2.411225,P1
-137.051969,-11.135776,98.685661,0.000000,-2.010935,-2.411083,P1
-136.981863,-11.005053,98.753535,0.000000,-2.009183,-2.410692,P1
-136.945509,-10.819377,98.787618,0.000000,-2.007766,-2.410376,P1
-136.883209,-10.646166,98.782994,0.000000,-2.006337,-2.410072,P1
-136.870947,-10.425512,98.734206,0.000000,-2.004561,-2.409673,P1
-136.829549,-10.223981,98.659849,0.000000,-2.003125,-2.409339,P1
-136.816553,-10.010675,98.574551,0.000000,-2.002400,-2.409176,P1
-136.772990,-9.817205,98.472041,0.000000,-2.001672,-2.409019,P1
-136.757912,-9.612214,98.365686,0.000000,-2.000945,-2.408864,P1
-137.056138,-8.446528,98.481294,0.000000,-1.890685,-2.383319,P1
-137.313797,-7.448372,98.583059,0.000000,-1.889942,-2.383138,P1
-137.554931,-6.608325,98.720943,0.000000,-1.888454,-2.382789,P1
-137.786895,-5.943118,98.796166,0.000000,-1.887711,-2.382618,P1
-138.016029,-5.372866,98.886986,0.000000,-1.886234,-2.382274,P1
-138.145876,-4.944396,98.951098,0.000000,-1.885500,-2.382097,P1
-138.316308,-4.579081,98.989571,0.000000,-1.884020,-2.381746,P1
-138.410391,-4.323993,98.987403,0.000000,-1.883278,-2.381578,P1
-138.457240,-4.100366,98.930114,0.000000,-1.881795,-2.381252,P1
-138.485025,-3.930016,98.877506,0.000000,-1.881055,-2.381089,P1
-138.497896,-3.801164,98.830348,0.000000,-1.880316,-2.380915,P1
-138.499980,-3.673524,98.788999,0.000000,-1.879574,-2.380739,P1
-138.510605,-3.603159,98.732746,0.000000,-1.878085,-2.380390,P1
-138.513066,-3.547556,98.685319,0.000000,-1.877335,-2.380224,P1
-138.510127,-3.470598,98.646205,0.000000,-1.876583,-2.380061,P1
-138.488123,-3.401785,98.635071,0.000000,-1.875082,-2.379722,P1
-138.412151,-3.306547,98.618275,0.000000,-1.874325,-2.379543,P1
-138.276552,-3.186291,98.616896,0.000000,-1.872792,-2.379187,P1
-138.177153,-3.074547,98.596978,0.000000,-1.872016,-2.379016,P1
-138.081235,-2.878569,98.601996,0.000000,-1.870456,-2.378679,P1
-137.987242,-2.700165,98.628408,0.000000,-1.869674,-2.378501,P1
-137.914521,-2.537515,98.651622,0.000000,-1.867296,-2.377958,P1
-137.670898,-1.935245,98.684954,0.000000,-1.866496,-2.377781,P1
-137.510006,-1.414055,98.743022,0.000000,-1.864882,-2.377433,P1
-137.399787,-0.938090,98.771196,0.000000,-1.864069,-2.377249,P1
-137.333429,-0.535041,98.773151,0.000000,-1.863248,-2.377064,P1
-137.256873,-0.226230,98.814071,0.000000,-1.861589,-2.376702,P1
-137.219068,0.030421,98.826715,0.000000,-1.860749,-2.376527,P1
-137.176947,0.243618,98.784790,0.000000,-1.859056,-2.376180,P1
-137.205062,0.389788,98.756738,0.000000,-1.858210,-2.375991,P1
-137.184727,0.482402,98.722412,0.000000,-1.856489,-2.375610,P1
-137.159226,0.561434,98.713469,0.000000,-1.855616,-2.375422,P1
-137.194395,0.630748,98.644133,0.000000,-1.853858,-2.375060,P1
-137.231031,0.695334,98.585625,0.000000,-1.852974,-2.374882,P1
-137.267576,0.758344,98.537332,0.000000,-1.852094,-2.374693,P1
-137.303518,0.792131,98.498171,0.000000,-1.850314,-2.374307,P1
-137.305069,0.833583,98.508543,0.000000,-1.849413,-2.374114,P1
-137.324555,0.852808,98.499434,0.000000,-1.848508,-2.373926,P1
-137.360682,0.884776,98.472989,0.000000,-1.846694,-2.373556,P1
-137.392749,0.899604,98.452459,0.000000,-1.845787,-2.373375,P1
-137.436394,0.870941,98.416494,0.000000,-1.844885,-2.373183,P1
-137.491187,0.866742,98.367272,0.000000,-1.843303,-2.372847,P1
-137.521253,0.855705,98.348365,0.000000,-1.842392,-2.372660,P1
-137.529690,0.840073,98.355563,0.000000,-1.841480,-2.372476,P1
-137.553479,0.851102,98.343396,0.000000,-1.839655,-2.372117,P1
-137.557088,0.886328,98.355659,0.000000,-1.838741,-2.371939,P1
-137.615014,0.941325,98.377042,0.000000,-1.836915,-2.371570,P1
-137.648345,0.984230,98.416848,0.000000,-1.835083,-2.371203,P1
-137.659557,1.046619,98.471924,0.000000,-1.834162,-2.371024,P1
-137.667993,1.125182,98.518589,0.000000,-1.833240,-2.370848,P1
-137.230578,1.464231,98.736353,0.000000,-1.831386,-2.370501,P1
-136.892792,1.745678,98.877809,0.000000,-1.829050,-2.370089,P1
-136.614954,2.004177,98.992447,0.000000,-1.826719,-2.369656,P1
-136.353392,2.210828,99.052980,0.000000,-1.824838,-2.369295,P1
-136.146123,2.400737,99.096912,0.000000,-1.823892,-2.369114,P1
-136.015167,2.604902,99.014444,0.000000,-1.821982,-2.368763,P1
-136.025243,2.759279,98.885044,0.000000,-1.820065,-2.368420,P1
-136.103340,2.991471,98.708579,0.000000,-1.817199,-2.367843,P1
-136.224698,3.259948,98.586794,0.000000,-1.815269,-2.367467,P1
-136.392771,3.467865,98.494159,0.000000,-1.814542,-2.367330,P1
-136.597758,3.652902,98.427902,0.000000,-1.813572,-2.367147,P1
-136.792224,3.818815,98.355095,0.000000,-1.812603,-2.366957,P1
-136.997652,3.998174,98.327414,0.000000,-1.810666,-2.366565,P1
-137.169146,4.129973,98.308790,0.000000,-1.809696,-2.366373,P1
-137.331628,4.251205,98.348013,0.000000,-1.808727,-2.366186,P1
-137.478331,4.334429,98.364803,0.000000,-1.807758,-2.366001,P1
-137.649524,4.385669,98.390985,0.000000,-1.805827,-2.365643,P1
-137.769514,4.442349,98.435857,0.000000,-1.804871,-2.365457,P1
-137.878946,4.474700,98.454180,0.000000,-1.802017,-2.364901,P1
-137.977002,4.487876,98.449551,0.000000,-1.801064,-2.364721,P1
-138.104662,4.485675,98.454757,0.000000,-1.799165,-2.364378,P1
-138.186087,4.473245,98.479783,0.000000,-1.798220,-2.364210,P1
-138.245757,4.483448,98.500671,0.000000,-1.796340,-2.363849,P1
-138.323987,4.483812,98.547789,0.000000,-1.795398,-2.363667,P1
-138.347819,4.447947,98.628037,0.000000,-1.794450,-2.363489,P1
-138.374783,4.411567,98.674001,0.000000,-1.793500,-2.363316,P1
-138.445292,4.405490,98.719483,0.000000,-1.791603,-2.362978,P1
-138.538483,4.486540,98.784725,0.000000,-1.789700,-2.362637,P1
-138.610293,4.552651,98.836710,0.000000,-1.788741,-2.362470,P1
-138.664202,4.635170,98.876866,0.000000,-1.787777,-2.362307,P1
-138.718903,4.730793,98.886207,0.000000,-1.787053,-2.362186,P1
-138.796444,4.806429,98.919790,0.000000,-1.786089,-2.362026,P1
-138.874876,4.924543,98.923369,0.000000,-1.783190,-2.361514,P1
-138.974905,5.047937,98.952110,0.000000,-1.780750,-2.361102,P1
-139.053322,5.175475,98.973103,0.000000,-1.779772,-2.360941,P1
-139.096868,5.305837,99.008090,0.000000,-1.778793,-2.360778,P1
-139.091310,5.467984,99.004123,0.000000,-1.776086,-2.360308,P1
-139.099074,5.715411,98.976580,0.000000,-1.774107,-2.359977,P1
-139.062531,5.944861,98.920482,0.000000,-1.773118,-2.359813,P1
-139.060806,6.155517,98.829551,0.000000,-1.771150,-2.359458,P1
-139.074998,6.348731,98.730562,0.000000,-1.768185,-2.358929,P1
-139.064094,6.526654,98.596626,0.000000,-1.766198,-2.358589,P1
-139.069726,6.720313,98.464701,0.000000,-1.765204,-2.358423,P1
-139.089550,6.896936,98.336271,0.000000,-1.764210,-2.358257,P1
-139.108027,7.088724,98.232401,0.000000,-1.761468,-2.357777,P1
-139.101438,7.293582,98.100534,0.000000,-1.760466,-2.357608,P1
-139.165555,7.477601,97.984868,0.000000,-1.759463,-2.357442,P1
-139.221888,7.644442,97.894610,0.000000,-1.756459,-2.356936,P1
-139.230983,7.827268,97.797077,0.000000,-1.755454,-2.356759,P1
-139.271047,8.022593,97.682010,0.000000,-1.753423,-2.356410,P1
-139.303791,8.198955,97.593672,0.000000,-1.752403,-2.356241,P1
-139.330107,8.358934,97.528436,0.000000,-1.751382,-2.356073,P1
-139.368637,8.534749,97.461902,0.000000,-1.749339,-2.355722,P1
-139.400304,8.724580,97.414694,0.000000,-1.748316,-2.355543,P1
-139.457282,8.865777,97.342411,0.000000,-1.747287,-2.355364,P1
-139.488897,8.996271,97.309710,0.000000,-1.745222,-2.355020,P1
-139.513597,9.118065,97.290156,0.000000,-1.744188,-2.354851,P1
-139.548610,9.232894,97.260465,0.000000,-1.743155,-2.354682,P1
-139.577984,9.372733,97.241657,0.000000,-1.741101,-2.354326,P1
-139.703060,9.832864,97.108436,0.000000,-1.740075,-2.354146,P1
-139.792622,10.266457,97.021299,0.000000,-1.738026,-2.353779,P1
-139.865129,10.642423,96.954206,0.000000,-1.737005,-2.353592,P1
-139.924099,10.995719,96.904186,0.000000,-1.734944,-2.353227,P1
-139.969179,11.267566,96.868887,0.000000,-1.733910,-2.353051,P1
-139.986301,11.469057,96.866342,0.000000,-1.732876,-2.352876,P1
-139.960009,11.671157,96.840323,0.000000,-1.730814,-2.352516,P1
-139.936783,11.874166,96.823135,0.000000,-1.727717,-2.351952,P1
-139.930262,12.018700,96.792988,0.000000,-1.726684,-2.351771,P1
-139.941738,12.204357,96.751031,0.000000,-1.724368,-2.351379,P1
-139.950513,12.366771,96.719748,0.000000,-1.723347,-2.351204,P1
-139.980799,12.539761,96.747727,0.000000,-1.721311,-2.350843,P1
-139.975261,12.723553,96.816394,0.000000,-1.719277,-2.350494,P1
-140.008542,12.886040,96.907373,0.000000,-1.717751,-2.350248,P1
-140.037018,13.031474,96.985761,0.000000,-1.716231,-2.350008,P1
-140.050823,13.193298,97.143513,0.000000,-1.715223,-2.349838,P1
-140.038187,13.370018,97.387282,0.000000,-1.712170,-2.349313,P1
-140.029390,13.559401,97.589492,0.000000,-1.709340,-2.348852,P1
-140.021903,13.729748,97.753597,0.000000,-1.708315,-2.348687,P1
-139.999293,13.854160,97.903771,0.000000,-1.707297,-2.348513,P1
-139.965301,13.939846,98.040599,0.000000,-1.705253,-2.348161,P1
-139.921526,14.023695,98.165521,0.000000,-1.704228,-2.347991,P1
-139.870072,14.107410,98.279833,0.000000,-1.703203,-2.347827,P1
-139.831660,14.221890,98.363807,0.000000,-1.700153,-2.347320,P1
-139.772261,14.334028,98.463153,0.000000,-1.697115,-2.346810,P1
-139.709337,14.444424,98.555934,0.000000,-1.696103,-2.346649,P1
-139.681733,14.523124,98.673204,0.000000,-1.695095,-2.346489,P1
-139.679304,14.605413,98.740401,0.000000,-1.694090,-2.346324,P1
-139.665425,14.662087,98.806089,0.000000,-1.693085,-2.346154,P1
-139.660289,14.727334,98.850045,0.000000,-1.690106,-2.345642,P1
-139.661246,14.800846,98.876403,0.000000,-1.688113,-2.345321,P1
-139.595037,15.123218,99.062777,0.000000,-1.687116,-2.345165,P1
-139.542193,15.415760,99.211932,0.000000,-1.686366,-2.345050,P1
-139.448600,15.680258,99.318150,0.000000,-1.684369,-2.344741,P1
-139.390187,15.917303,99.376175,0.000000,-1.683370,-2.344579,P1
-139.346972,16.159574,99.413871,0.000000,-1.682372,-2.344416,P1
-139.278344,16.375838,99.405144,0.000000,-1.681372,-2.344254,P1
-139.227466,16.568417,99.387679,0.000000,-1.679363,-2.343942,P1
-139.190931,16.740539,99.364617,0.000000,-1.678359,-2.343791,P1
-139.183250,16.925071,99.317707,0.000000,-1.677357,-2.343639,P1
-139.163503,17.090978,99.221492,0.000000,-1.674396,-2.343101,P1
-139.186059,17.240361,99.094628,0.000000,-1.672397,-2.342744,P1
-139.183386,17.407132,98.863741,0.000000,-1.671397,-2.342570,P1
-139.186399,17.528740,98.668237,0.000000,-1.669392,-2.342232,P1
-139.177056,17.642599,98.527131,0.000000,-1.668392,-2.342065,P1
-139.156808,17.750798,98.434614,0.000000,-1.667397,-2.341888,P1
-139.144408,17.854789,98.363704,0.000000,-1.665385,-2.341523,P1
-139.105784,17.986634,98.352784,0.000000,-1.664367,-2.341343,P1
-139.093873,18.112057,98.330653,0.000000,-1.662330,-2.340996,P1
-139.056379,18.293087,98.359940,0.000000,-1.661312,-2.340822,P1
-139.030531,18.490941,98.390576,0.000000,-1.658796,-2.340343,P1
-139.029915,18.672194,98.400502,0.000000,-1.656769,-2.339961,P1
-139.012126,18.809206,98.361726,0.000000,-1.654737,-2.339592,P1
-139.000783,18.937994,98.331712,0.000000,-1.653725,-2.339409,P1
-139.049131,19.059278,98.318643,0.000000,-1.652719,-2.339216,P1
-139.093672,19.175512,98.310571,0.000000,-1.651707,-2.339022,P1
-139.096447,19.258528,98.276280,0.000000,-1.649683,-2.338634,P1
-139.122464,19.342961,98.300122,0.000000,-1.648669,-2.338446,P1
-139.132260,19.430071,98.342932,0.000000,-1.645650,-2.337903,P1
-139.142411,19.490030,98.380720,0.000000,-1.643655,-2.337527,P1
-139.152764,19.527614,98.413268,0.000000,-1.641651,-2.337147,P1
-139.184548,19.576897,98.491358,0.000000,-1.640645,-2.336962,P1
-139.228067,19.607384,98.536429,0.000000,-1.639637,-2.336782,P1
-139.265473,19.653022,98.572879,0.000000,-1.638632,-2.336604,P1
-139.281672,19.682724,98.621822,0.000000,-1.636634,-2.336238,P1
-139.333160,19.728694,98.690676,0.000000,-1.635631,-2.336049,P1
-139.375970,19.759854,98.746035,0.000000,-1.634628,-2.335862,P1
-139.281973,20.080919,98.882444,0.000000,-1.632624,-2.335500,P1
-139.200662,20.346149,98.993961,0.000000,-1.631626,-2.335320,P1
-139.116369,20.590184,99.103328,0.000000,-1.630635,-2.335129,P1
-139.047108,20.813364,99.189328,0.000000,-1.629641,-2.334936,P1
-138.975719,21.017226,99.275285,0.000000,-1.628646,-2.334744,P1
-138.920625,21.203118,99.340069,0.000000,-1.626648,-2.334374,P1
-138.879602,21.342999,99.386647,0.000000,-1.624655,-2.334017,P1
-138.851365,21.473486,99.417920,0.000000,-1.622695,-2.333623,P1
-138.816317,21.566735,99.457426,0.000000,-1.621709,-2.333425,P1
-138.807644,21.628403,99.463361,0.000000,-1.620729,-2.333226,P1
-138.806810,21.694530,99.461510,0.000000,-1.618759,-2.332841,P1
-138.812205,21.765811,99.453905,0.000000,-1.616793,-2.332475,P1
-138.820780,21.812612,99.442526,0.000000,-1.615817,-2.332294,P1
-138.855149,21.869105,99.478985,0.000000,-1.613879,-2.331904,P1
-138.887764,21.935337,99.506501,0.000000,-1.612903,-2.331710,P1
-138.901937,22.010884,99.546877,0.000000,-1.611925,-2.331521,P1
-138.932070,22.094326,99.557064,0.000000,-1.610948,-2.331339,P1
-138.959955,22.154983,99.561806,0.000000,-1.608999,-2.330975,P1
-139.000929,22.226238,99.541964,0.000000,-1.608028,-2.330785,P1
-139.052607,22.306947,99.501664,0.000000,-1.607053,-2.330593,P1
-139.058563,22.396783,99.435381,0.000000,-1.606076,-2.330402,P1
-139.080539,22.493475,99.357117,0.000000,-1.604117,-2.330037,P1
-139.115148,22.595924,99.270170,0.000000,-1.603140,-2.329862,P1
-139.105629,22.673941,99.167732,0.000000,-1.602165,-2.329685,P1
-139.098184,22.760316,99.083019,0.000000,-1.600232,-2.329307,P1
-139.091827,22.853991,99.014833,0.000000,-1.599262,-2.329117,P1
-139.136000,22.953043,98.899563,0.000000,-1.597560,-2.328796,P1
-139.170437,23.057365,98.735138,0.000000,-1.594660,-2.328264,P1
-139.205525,23.165876,98.672755,0.000000,-1.593707,-2.328077,P1
-139.221129,23.277955,98.647570,0.000000,-1.590827,-2.327507,P1
-139.233317,23.362638,98.633683,0.000000,-1.589862,-2.327322,P1
-139.243166,23.453815,98.628638,0.000000,-1.588897,-2.327142,P1
-139.263452,23.820005,98.717895,0.000000,-1.572681,-2.324028,P1
-139.242006,24.150584,98.768759,0.000000,-1.571967,-2.323898,P1
-139.223559,24.446018,98.814739,0.000000,-1.571022,-2.323716,P1
-139.208273,24.708539,98.855308,0.000000,-1.570075,-2.323533,P1
-139.197286,24.941017,98.890034,0.000000,-1.568174,-2.323171,P1
-139.167659,25.177161,98.868806,0.000000,-1.567221,-2.322997,P1
-139.145121,25.385413,98.849835,0.000000,-1.565323,-2.322656,P1
-139.107419,25.659825,98.782959,0.000000,-1.564385,-2.322474,P1
-139.078206,25.929910,98.726286,0.000000,-1.563441,-2.322291,P1
-139.003584,26.196063,98.669688,0.000000,-1.561553,-2.321925,P1
-138.991525,26.426424,98.561854,0.000000,-1.560844,-2.321792,P1
-139.001480,26.626297,98.452281,0.000000,-1.559900,-2.321620,P1
-138.994401,26.890876,98.312417,0.000000,-1.558034,-2.321266,P1
-138.992277,27.150469,98.198781,0.000000,-1.557106,-2.321082,P1
-138.995991,27.375132,98.108363,0.000000,-1.554310,-2.320547,P1
-139.002660,27.599836,98.038951,0.000000,-1.553379,-2.320378,P1
-138.973440,27.825367,97.957769,0.000000,-1.552450,-2.320212,P1
-138.957035,28.021041,97.967536,0.000000,-1.551525,-2.320041,P1
-138.963721,28.221307,97.962679,0.000000,-1.549680,-2.319685,P1
-138.972019,28.396365,97.964973,0.000000,-1.548986,-2.319552,P1
-138.982157,28.580461,97.972374,0.000000,-1.548057,-2.319380,P1
-138.972070,28.803320,97.932747,0.000000,-1.547128,-2.319212,P1
-138.966254,28.969152,97.902684,0.000000,-1.545277,-2.318885,P1
-138.980601,29.176228,97.860456,0.000000,-1.544368,-2.318713,P1
-138.995427,29.389265,97.828366,0.000000,-1.543454,-2.318540,P1
-139.027780,29.547000,97.783924,0.000000,-1.540709,-2.318022,P1
-139.052067,29.688162,97.678693,0.000000,-1.538868,-2.317697,P1
-139.105991,29.815493,97.552246,0.000000,-1.537948,-2.317537,P1
-139.137459,29.932775,97.470356,0.000000,-1.536145,-2.317177,P1
-139.199022,30.131747,97.365795,0.000000,-1.534329,-2.316808,P1
-139.235310,30.341815,97.304307,0.000000,-1.533414,-2.316628,P1
-139.265119,30.530607,97.259427,0.000000,-1.532499,-2.316455,P1
-139.306997,30.730517,97.207704,0.000000,-1.530675,-2.316113,P1
-139.325140,30.910298,97.191184,0.000000,-1.529771,-2.315928,P1
-139.306789,31.073004,97.224851,0.000000,-1.528862,-2.315741,P1
-139.255557,31.311297,97.228792,0.000000,-1.526141,-2.315189,P1
-139.211089,31.493491,97.236513,0.000000,-1.525231,-2.315013,P1
-139.155358,32.137512,97.358856,0.000000,-1.524324,-2.314841,P1
-139.111279,32.692593,97.465106,0.000000,-1.522057,-2.314401,P1
-139.076285,33.165108,97.555654,0.000000,-1.521155,-2.314222,P1
-139.050074,33.592867,97.631089,0.000000,-1.520252,-2.314048,P1
-139.031841,33.919920,97.692190,0.000000,-1.518446,-2.313716,P1
-139.019882,34.190037,97.740523,0.000000,-1.517546,-2.313556,P1
-139.028902,34.381870,97.756973,0.000000,-1.516651,-2.313397,P1
-139.041771,34.508618,97.766285,0.000000,-1.514007,-2.312841,P1
-139.055689,34.612485,97.770325,0.000000,-1.513118,-2.312657,P1
-139.086216,34.699603,97.749718,0.000000,-1.512226,-2.312478,P1
-139.132565,34.835303,97.708407,0.000000,-1.510438,-2.312129,P1
-139.157852,34.985431,97.691653,0.000000,-1.509547,-2.311956,P1
-139.203814,35.148630,97.726359,0.000000,-1.507772,-2.311587,P1
-139.211599,35.324892,97.795973,0.000000,-1.506885,-2.311402,P1
-139.229645,35.482196,97.761751,0.000000,-1.505097,-2.311043,P1
-139.244595,35.594045,97.730442,0.000000,-1.504205,-2.310870,P1
-139.273843,35.667717,97.681719,0.000000,-1.502653,-2.310562,P1
-139.352945,35.739714,97.649014,0.000000,-1.501765,-2.310379,P1
-139.421599,35.782772,97.620915,0.000000,-1.499089,-2.309829,P1
-139.478597,35.832867,97.597661,0.000000,-1.498191,-2.309653,P1
-139.524549,35.860649,97.578845,0.000000,-1.497293,-2.309481,P1
-139.546242,35.901080,97.584325,0.000000,-1.495509,-2.309129,P1
-139.584200,35.953163,97.640646,0.000000,-1.494616,-2.308946,P1
-139.614194,36.016557,97.689269,0.000000,-1.493727,-2.308763,P1
-139.638058,36.060238,97.730068,0.000000,-1.491944,-2.308411,P1
-139.672946,36.087410,97.742891,0.000000,-1.490164,-2.308077,P1
-139.700068,36.101597,97.752259,0.000000,-1.489277,-2.307912,P1
-139.722699,36.165574,97.758453,0.000000,-1.487515,-2.307561,P1
-139.739503,36.212740,97.762224,0.000000,-1.486628,-2.307382,P1
-139.735878,36.275923,97.784587,0.000000,-1.485737,-2.307206,P1
-139.753295,36.352333,97.852730,0.000000,-1.484844,-2.307035,P1
-139.751596,36.410514,97.929307,0.000000,-1.483059,-2.306704,P1
-139.749276,36.482792,97.991800,0.000000,-1.482169,-2.306538,P1
-139.730210,36.537377,98.062016,0.000000,-1.481284,-2.306365,P1
-139.753193,36.605893,98.147350,0.000000,-1.479506,-2.306015,P1
-139.662566,37.648785,97.983383,0.000000,-1.478613,-2.305842,P1
-139.558368,38.645788,97.879753,0.000000,-1.475248,-2.305209,P1
-139.472462,39.527883,97.790115,0.000000,-1.474357,-2.305033,P1
-139.404341,40.269975,97.713989,0.000000,-1.472562,-2.304677,P1
-139.318978,40.885097,97.692055,0.000000,-1.471659,-2.304499,P1
-139.214279,41.417356,97.645964,0.000000,-1.470753,-2.304322,P1
-139.169304,41.815640,97.639204,0.000000,-1.469847,-2.304148,P1
-139.155590,42.129859,97.615405,0.000000,-1.468036,-2.303804,P1
-139.150997,42.374572,97.597639,0.000000,-1.467137,-2.303628,P1
-139.133398,42.623245,97.534325,0.000000,-1.465565,-2.303317,P1
-139.093188,42.818731,97.523855,0.000000,-1.463760,-2.302966,P1
-139.049441,43.031659,97.538474,0.000000,-1.462857,-2.302795,P1
-139.019079,43.202263,97.553256,0.000000,-1.461052,-2.302456,P1
-138.982901,43.339748,97.588318,0.000000,-1.460154,-2.302280,P1
-138.935825,43.452023,97.568962,0.000000,-1.459257,-2.302100,P1
-138.902655,43.545414,97.552943,0.000000,-1.457469,-2.301742,P1
-138.880295,43.625710,97.540167,0.000000,-1.456572,-2.301567,P1
-138.868600,44.357571,97.621610,0.000000,-1.454774,-2.301216,P1
-138.847995,44.984378,97.712112,0.000000,-1.453866,-2.301039,P1
-138.857593,45.513321,97.838733,0.000000,-1.452956,-2.300862,P1
-138.850259,45.984655,97.893358,0.000000,-1.451129,-2.300507,P1
-138.851472,46.373750,97.935267,0.000000,-1.447691,-2.299841,P1
-138.872134,46.661405,97.946141,0.000000,-1.446780,-2.299661,P1
-138.879345,46.923466,97.971381,0.000000,-1.444512,-2.299220,P1
-138.904100,47.104956,97.968432,0.000000,-1.443607,-2.299043,P1
-138.977298,47.249335,97.900361,0.000000,-1.441803,-2.298697,P1
-139.082441,47.365135,97.868915,0.000000,-1.438666,-2.298100,P1
-139.210539,47.459782,97.870595,0.000000,-1.437770,-2.297924,P1
-139.319057,47.510061,97.870892,0.000000,-1.435974,-2.297573,P1
-139.446741,47.555039,97.900239,0.000000,-1.435075,-2.297400,P1
-139.530070,47.569629,97.873650,0.000000,-1.433277,-2.297060,P1
-139.633990,47.590310,97.879904,0.000000,-1.432380,-2.296893,P1
-139.700231,47.589896,97.905189,0.000000,-1.431489,-2.296716,P1
-139.766154,47.573425,97.905424,0.000000,-1.430594,-2.296538,P1
-139.832998,47.545632,97.883855,0.000000,-1.428800,-2.296176,P1
-139.899512,47.510540,97.844150,0.000000,-1.427899,-2.295999,P1
-139.949638,47.471624,97.810077,0.000000,-1.426999,-2.295824,P1
-140.380376,47.926804,97.868510,0.000000,-1.337158,-2.476115,P1
-140.739307,48.307093,97.918876,0.000000,-1.336830,-2.476772,P1
-141.047687,48.617208,97.940775,0.000000,-1.336507,-2.477422,P1
-141.293270,48.863817,97.958330,0.000000,-1.336181,-2.478068,P1
-141.483181,49.054064,97.971988,0.000000,-1.335857,-2.478713,P1
-141.626358,49.225551,97.982144,0.000000,-1.335195,-2.480009,P1
-141.712226,49.351154,98.009942,0.000000,-1.334861,-2.480660,P1
-141.753795,49.528408,98.052541,0.000000,-1.333865,-2.482595,P1
-141.810054,49.659156,98.116953,0.000000,-1.333533,-2.483242,P1
-141.843647,49.781158,98.169427,0.000000,-1.333036,-2.484218,P1
-141.859549,49.866552,98.211002,0.000000,-1.332372,-2.485524,P1
-141.877161,49.921240,98.222432,0.000000,-1.332046,-2.486170,P1
-141.883288,49.981551,98.228594,0.000000,-1.331389,-2.487451,P1
-141.917665,50.017380,98.260604,0.000000,-1.331056,-2.488093,P1
-141.956399,50.034209,98.264296,0.000000,-1.330378,-2.489385,P1
-141.982853,50.066451,98.264528,0.000000,-1.330040,-2.490033,P1
-141.999445,50.113275,98.262182,0.000000,-1.329702,-2.490680,P1
-142.007851,50.143514,98.258010,0.000000,-1.329365,-2.491322,P1
-142.011089,50.160529,98.252544,0.000000,-1.328674,-2.492596,P1
-142.009648,50.167005,98.246394,0.000000,-1.328320,-2.493232,P1
-142.005447,50.195463,98.239959,0.000000,-1.327962,-2.493870,P1
-142.000155,50.213676,98.233455,0.000000,-1.327244,-2.495151,P1
-141.993259,50.223462,98.227239,0.000000,-1.326975,-2.495631,P1
-141.986308,50.256697,98.221441,0.000000,-1.326620,-2.496263,P1
-141.980366,50.280583,98.216069,0.000000,-1.325909,-2.497527,P1
-141.974660,50.296531,98.211282,0.000000,-1.325550,-2.498161,P1
-142.007623,50.305408,98.237016,0.000000,-1.325191,-2.498798,P1
-142.036007,50.339264,98.258773,0.000000,-1.324832,-2.499437,P1
-142.060698,50.364881,98.276648,0.000000,-1.324112,-2.500714,P1
-142.080975,50.383308,98.291037,0.000000,-1.323757,-2.501345,P1
-142.098899,50.425894,98.302189,0.000000,-1.323043,-2.502599,P1
-142.116389,50.459490,98.310299,0.000000,-1.321578,-2.505132,P1
-142.146979,50.514486,98.295520,0.000000,-1.321215,-2.505771,P1
-142.172049,50.557843,98.281927,0.000000,-1.320855,-2.506411,P1
-142.194854,50.591373,98.269488,0.000000,-1.319615,-2.508628,P1
-142.213026,50.616027,98.258564,0.000000,-1.319258,-2.509261,P1
-142.227718,50.663194,98.249163,0.000000,-1.318902,-2.509898,P1
-142.239014,50.699621,98.241237,0.000000,-1.318549,-2.510538,P1
-142.249052,50.756896,98.234604,0.000000,-1.317860,-2.511808,P1
-142.257934,50.801874,98.229135,0.000000,-1.317100,-2.513221,P1
-142.264658,50.835891,98.224818,0.000000,-1.316761,-2.513853,P1
-142.292040,50.921087,98.200500,0.000000,-1.314728,-2.517693,P1
-142.315240,50.989266,98.180202,0.000000,-1.314224,-2.518640,P1
-142.372289,51.041590,98.193596,0.000000,-1.313887,-2.519273,P1
-142.435916,51.080483,98.185268,0.000000,-1.313546,-2.519908,P1
-142.548529,51.497400,97.954326,0.000000,-1.312860,-2.521186,P1
-142.610051,51.876105,97.800346,0.000000,-1.312517,-2.521828,P1
-142.621090,52.216637,97.644125,0.000000,-1.312174,-2.522470,P1
-142.628695,52.549944,97.517670,0.000000,-1.311491,-2.523735,P1
-142.632385,52.843818,97.418124,0.000000,-1.311148,-2.524366,P1
-142.666092,53.071357,97.301054,0.000000,-1.310451,-2.525636,P1
-142.692903,53.271473,97.210678,0.000000,-1.310102,-2.526275,P1
-142.709975,53.508321,97.072348,0.000000,-1.309405,-2.527555,P1
-142.707051,53.746498,96.985133,0.000000,-1.309063,-2.528185,P1
-142.718687,53.924881,96.900914,0.000000,-1.308716,-2.528813,P1
-142.690438,54.083263,96.809660,0.000000,-1.308022,-2.530071,P1
-142.682281,54.254279,96.721738,0.000000,-1.307673,-2.530704,P1
-142.622048,54.467996,96.647823,0.000000,-1.307325,-2.531340,P1
-142.605137,54.687199,96.553851,0.000000,-1.306632,-2.532618,P1
-142.579214,54.941750,96.504210,0.000000,-1.305654,-2.534479,P1
-142.543909,55.165824,96.492289,0.000000,-1.304985,-2.535714,P1
-142.536853,55.453047,96.470387,0.000000,-1.303640,-2.538202,P1
-142.551631,55.763254,96.439056,0.000000,-1.302970,-2.539425,P1
-142.639161,56.060966,96.408223,0.000000,-1.302116,-2.540964,P1
-142.700418,56.318055,96.409073,0.000000,-1.301433,-2.542206,P1
-142.731011,56.539684,96.365340,0.000000,-1.301094,-2.542827,P1
-142.756762,56.730732,96.333401,0.000000,-1.300761,-2.543440,P1
-142.778172,56.896281,96.311387,0.000000,-1.300426,-2.544049,P1
-142.758703,57.041844,96.267534,0.000000,-1.299761,-2.545272,P1
-142.773896,57.170299,96.193691,0.000000,-1.299426,-2.545889,P1
-142.786332,57.256070,96.135595,0.000000,-1.299084,-2.546507,P1
-142.796792,58.686972,96.040870,0.000000,-1.298741,-2.547126,P1
-142.821836,59.909221,95.945211,0.000000,-1.298399,-2.547747,P1
-142.828075,60.935452,95.890534,0.000000,-1.297710,-2.548994,P1
-142.780478,61.872375,95.841401,0.000000,-1.297373,-2.549611,P1
-142.725120,62.634683,95.826693,0.000000,-1.296703,-2.550836,P1
-142.641121,63.243404,95.790584,0.000000,-1.296364,-2.551450,P1
-142.566638,63.689455,95.694432,0.000000,-1.295685,-2.552681,P1
-142.449744,64.089281,95.537704,0.000000,-1.294661,-2.554537,P1
-142.363268,64.481802,95.481919,0.000000,-1.293985,-2.555776,P1
-142.271291,64.842048,95.554386,0.000000,-1.293316,-2.557010,P1
-142.230251,65.147240,95.744537,0.000000,-1.292303,-2.558864,P1
-142.089484,65.531373,95.983424,0.000000,-1.290970,-2.561360,P1
-141.976747,65.803533,96.187173,0.000000,-1.290644,-2.561982,P1
-141.307957,66.771943,96.721556,0.000000,-1.290317,-2.562606,P1
-140.767244,67.544042,97.148125,0.000000,-1.289660,-2.563860,P1
-140.327905,68.171559,97.496260,0.000000,-1.289331,-2.564490,P1
-140.018681,68.671977,97.802983,0.000000,-1.288999,-2.565122,P1
-139.802345,69.064143,98.021151,0.000000,-1.288338,-2.566370,P1
-139.648994,69.395784,98.183117,0.000000,-1.288002,-2.566995,P1
-139.548358,69.678817,98.297333,0.000000,-1.287666,-2.567621,P1
-139.405363,69.925480,98.403550,0.000000,-1.286985,-2.568871,P1
-139.325415,70.113052,98.452182,0.000000,-1.286638,-2.569496,P1
-139.314895,70.254067,98.432720,0.000000,-1.285935,-2.570746,P1
-139.327123,70.329981,98.398868,0.000000,-1.285669,-2.571215,P1
-139.296434,70.385917,98.275259,0.000000,-1.285314,-2.571841,P1
-139.271653,70.428972,98.179130,0.000000,-1.284608,-2.573086,P1
-139.249141,70.465192,98.110082,0.000000,-1.284254,-2.573711,P1
-139.205031,70.499801,98.016224,0.000000,-1.283898,-2.574336,P1
-139.142341,70.536580,97.903136,0.000000,-1.283174,-2.575585,P1
-139.083561,70.547586,97.826335,0.000000,-1.282805,-2.576210,P1
-139.021850,70.539289,97.711257,0.000000,-1.282429,-2.576834,P1
-139.041795,70.576250,97.461804,0.000000,-1.280970,-2.579169,P1
-139.135622,70.606405,97.240391,0.000000,-1.229865,-2.625294,P1
-139.124144,70.861855,97.111726,0.000000,-1.229130,-2.625946,P1
-139.104051,71.098117,97.032416,0.000000,-1.228393,-2.626599,P1
-139.110409,71.315417,96.954094,0.000000,-1.226160,-2.628563,P1
-139.136993,71.514466,96.876790,0.000000,-1.225410,-2.629220,P1
-139.219899,71.726366,96.829827,0.000000,-1.223713,-2.630695,P1
-139.255590,71.919657,96.769360,0.000000,-1.222952,-2.631350,P1
-139.271634,72.095942,96.747292,0.000000,-1.222189,-2.632006,P1
-139.337340,72.256749,96.674681,0.000000,-1.219489,-2.634307,P1
-139.393588,72.374690,96.620536,0.000000,-1.218709,-2.634966,P1
-139.458419,72.486360,96.561317,0.000000,-1.217148,-2.636279,P1
-139.496107,72.563888,96.538867,0.000000,-1.216365,-2.636929,P1
-139.532546,72.642916,96.597910,0.000000,-1.215572,-2.637582,P1
-139.577033,72.664288,96.633694,0.000000,-1.214774,-2.638235,P1
-139.666321,72.637208,96.677783,0.000000,-1.213972,-2.638889,P1
-139.756647,72.601646,96.697528,0.000000,-1.212356,-2.640200,P1
-139.814658,72.561723,96.736567,0.000000,-1.210734,-2.641519,P1
-139.844003,72.550022,96.791528,0.000000,-1.209918,-2.642181,P1
-139.903134,72.533303,96.868382,0.000000,-1.208697,-2.643160,P1
-139.934525,72.544423,96.953341,0.000000,-1.207068,-2.644465,P1
-139.902631,72.550636,97.014280,0.000000,-1.206256,-2.645120,P1
-139.942019,72.551118,97.051879,0.000000,-1.205442,-2.645776,P1
-139.919363,72.549401,97.070746,0.000000,-1.203807,-2.647093,P1
-139.865568,72.575768,97.124305,0.000000,-1.202988,-2.647755,P1
-139.779961,72.596483,97.136406,0.000000,-1.202169,-2.648416,P1
-139.692124,72.642148,97.163254,0.000000,-1.200534,-2.649726,P1
-139.603507,72.678994,97.202918,0.000000,-1.198875,-2.651035,P1
-139.546931,72.707305,97.212574,0.000000,-1.198033,-2.651689,P1
-139.466385,72.789244,97.187060,0.000000,-1.196339,-2.653003,P1
-139.402238,72.855837,97.162219,0.000000,-1.195486,-2.653662,P1
-139.330818,72.908918,97.088318,0.000000,-1.194629,-2.654322,P1
-139.530036,72.872617,96.356844,0.000000,-0.901168,-2.710131,P1
-139.682570,72.837719,95.686163,0.000000,-0.899668,-2.710414,P1
-139.813641,72.804905,95.129161,0.000000,-0.898159,-2.710698,P1
-139.908646,72.775240,94.697641,0.000000,-0.895130,-2.711271,P1
-139.947919,72.719393,94.328218,0.000000,-0.893609,-2.711560,P1
-140.009835,72.670895,94.003198,0.000000,-0.892086,-2.711850,P1
-140.036708,72.630503,93.708007,0.000000,-0.890565,-2.712140,P1
-140.039762,72.567701,93.509355,0.000000,-0.887522,-2.712710,P1
-140.016694,72.516423,93.321911,0.000000,-0.885998,-2.712997,P1
-139.994931,72.475409,93.192539,0.000000,-0.882916,-2.713573,P1
-139.968862,72.413682,93.039874,0.000000,-0.879828,-2.714157,P1
-139.961085,72.334222,92.916189,0.000000,-0.878281,-2.714451,P1
-139.916116,72.241236,92.805817,0.000000,-0.875186,-2.715045,P1
-139.855756,72.167188,92.684847,0.000000,-0.873641,-2.715335,P1
-139.805229,72.109681,92.603693,0.000000,-0.872091,-2.715623,P1
-139.763543,72.036621,92.555008,0.000000,-0.870539,-2.715913,P1
-139.692753,71.951179,92.501790,0.000000,-0.867419,-2.716497,P1
-139.635529,71.884873,92.473074,0.000000,-0.865854,-2.716793,P1
-139.568170,71.805630,92.413020,0.000000,-0.864285,-2.717090,P1
-139.423522,71.686837,92.335019,0.000000,-0.859555,-2.717988,P1
-139.338416,71.622625,92.239779,0.000000,-0.857972,-2.718293,P1
-139.250760,71.576433,92.119999,0.000000,-0.856386,-2.718599,P1
-139.200431,71.544850,92.008715,0.000000,-0.853216,-2.719202,P1
-139.181394,71.525176,91.905253,0.000000,-0.851629,-2.719498,P1
-139.080188,71.516789,91.789746,0.000000,-0.850042,-2.719796,P1
-138.995857,71.515950,91.631868,0.000000,-0.847262,-2.720323,P1
-138.909830,71.520956,91.459078,0.000000,-0.845674,-2.720629,P1
-138.860869,71.529534,91.304349,0.000000,-0.844087,-2.720939,P1
-138.827532,71.540657,91.186384,0.000000,-0.842501,-2.721253,P1
-138.808460,71.583315,91.099637,0.000000,-0.839343,-2.721870,P1
-138.799654,71.621987,91.039573,0.000000,-0.837757,-2.722174,P1
-138.760766,71.656860,90.971545,0.000000,-0.836164,-2.722479,P1
-138.718004,71.657423,90.945847,0.000000,-0.832959,-2.723093,P1
-138.587181,71.719690,90.986855,0.000000,-0.828932,-2.723874,P1
-138.498253,71.772209,91.010842,0.000000,-0.827319,-2.724187,P1
-138.414406,71.845994,91.059372,0.000000,-0.825707,-2.724493,P1
-138.324464,71.937381,90.984621,0.000000,-0.822463,-2.725101,P1
-138.273270,72.042005,90.904851,0.000000,-0.820014,-2.725557,P1
-138.163329,72.158315,90.781830,0.000000,-0.816735,-2.726170,P1
-138.094385,72.251832,90.662366,0.000000,-0.815091,-2.726479,P1
-137.991312,72.326117,90.557808,0.000000,-0.811796,-2.727102,P1
-137.897173,72.382854,90.496799,0.000000,-0.808909,-2.727640,P1
-137.772344,72.425065,90.443619,0.000000,-0.807251,-2.727948,P1
-137.677772,72.484299,90.405523,0.000000,-0.803068,-2.728727,P1
-137.585837,72.528517,90.330048,0.000000,-0.801384,-2.729041,P1
-137.550526,72.559126,90.231729,0.000000,-0.799692,-2.729356,P1
-137.487504,72.609671,90.054365,0.000000,-0.797994,-2.729669,P1
-137.438624,72.646992,89.839990,0.000000,-0.794584,-2.730271,P1
-137.299296,72.704803,89.648257,0.000000,-0.791148,-2.730875,P1
-137.127691,72.779594,89.578237,0.000000,-0.785978,-2.731805,P1
-136.976032,72.837714,89.551926,0.000000,-0.784251,-2.732119,P1
-136.827384,72.881675,89.581981,0.000000,-0.780805,-2.732725,P1
-136.675480,72.913605,89.587840,0.000000,-0.779076,-2.733027,P1
-136.537656,72.935261,89.550573,0.000000,-0.777344,-2.733333,P1
-136.398431,72.978981,89.495045,0.000000,-0.772136,-2.734282,P1
-136.255719,72.981712,89.424471,0.000000,-0.770401,-2.734603,P1
-136.127466,73.009473,89.320470,0.000000,-0.768669,-2.734924,P1
-135.952835,72.936857,89.220699,0.000000,-0.690754,-2.720034,P1
-135.819367,72.871159,89.143330,0.000000,-0.689415,-2.719785,P1
-135.688602,72.783635,89.126641,0.000000,-0.688408,-2.719597,P1
-135.539130,72.679282,89.110503,0.000000,-0.685717,-2.719072,P1
-135.427718,72.591385,89.103620,0.000000,-0.684363,-2.718808,P1
-135.348333,72.489023,89.103783,0.000000,-0.683000,-2.718547,P1
-135.281165,72.375619,89.128931,0.000000,-0.678873,-2.717786,P1
-135.206272,72.284405,89.195711,0.000000,-0.677492,-2.717536,P1
-135.117577,72.183257,89.225631,0.000000,-0.676110,-2.717286,P1
-135.055144,72.103700,89.252639,0.000000,-0.674733,-2.717026,P1
-134.999293,72.043333,89.296602,0.000000,-0.671958,-2.716507,P1
-134.926315,71.999838,89.303826,0.000000,-0.669143,-2.715991,P1
-134.821193,71.970877,89.300054,0.000000,-0.667727,-2.715735,P1
-134.728217,71.953136,89.316042,0.000000,-0.663441,-2.714983,P1
-134.660305,71.944245,89.329054,0.000000,-0.662004,-2.714733,P1
-134.559686,71.913039,89.329577,0.000000,-0.659118,-2.714208,P1
-134.431935,71.922232,89.319361,0.000000,-0.656206,-2.713689,P1
-134.296716,71.965240,89.279933,0.000000,-0.654739,-2.713432,P1
-134.178549,72.035641,89.266079,0.000000,-0.651789,-2.712925,P1
-134.073683,72.068085,89.274941,0.000000,-0.650308,-2.712671,P1
-133.942709,72.097468,89.273292,0.000000,-0.648828,-2.712404,P1
-133.845157,72.152622,89.271471,0.000000,-0.645836,-2.711871,P1
-133.714462,72.170145,89.189469,0.000000,-0.644329,-2.711607,P1
-133.649657,72.213337,89.078389,0.000000,-0.641300,-2.711087,P1
-133.547404,72.249721,88.905054,0.000000,-0.639778,-2.710831,P1
-133.473902,72.248706,88.760115,0.000000,-0.635207,-2.710044,P1
-133.390898,72.216322,88.683463,0.000000,-0.633675,-2.709775,P1
-133.316775,72.187330,88.645221,0.000000,-0.630605,-2.709241,P1
-133.259690,72.191886,88.548627,0.000000,-0.629449,-2.709043,P1
-133.222254,72.195362,88.473091,0.000000,-0.627907,-2.708782,P1
-133.178408,72.168264,88.365473,0.000000,-0.626362,-2.708522,P1
-133.151596,72.144819,88.280886,0.000000,-0.623270,-2.707994,P1
-133.186230,72.124235,88.155164,0.000000,-0.621720,-2.707723,P1
-133.217898,72.107310,87.985401,0.000000,-0.620170,-2.707453,P1
-133.213148,72.094266,87.820244,0.000000,-0.618609,-2.707185,P1
-133.247365,72.083462,87.648762,0.000000,-0.615473,-2.706659,P1
-133.275114,72.075318,87.443522,0.000000,-0.613902,-2.706399,P1
-133.263523,72.039988,87.251848,0.000000,-0.612329,-2.706139,P1
-132.701357,71.779766,86.865731,0.000000,-0.604491,-2.704815,P1
-132.157538,71.531709,86.563956,0.000000,-0.601354,-2.704288,P1
-131.708066,71.326829,86.326812,0.000000,-0.599785,-2.704031,P1
-131.275289,71.162848,86.157665,0.000000,-0.598215,-2.703777,P1
-130.878654,71.065201,86.025866,0.000000,-0.595090,-2.703265,P1
-130.498388,70.965170,85.946194,0.000000,-0.593532,-2.703003,P1
-130.151141,70.892699,85.889114,0.000000,-0.591975,-2.702743,P1
-129.817634,70.843754,85.870042,0.000000,-0.590417,-2.702485,P1
-129.497163,70.784170,85.880956,0.000000,-0.587298,-2.701983,P1
-129.188143,70.744813,85.915537,0.000000,-0.585740,-2.701737,P1
-128.900468,70.781885,85.876256,0.000000,-0.584185,-2.701494,P1
-128.707095,70.821654,85.831477,0.000000,-0.581080,-2.700989,P1
-128.522637,70.863003,85.792619,0.000000,-0.578750,-2.700609,P1
-128.295263,70.904864,85.820049,0.000000,-0.577195,-2.700357,P1
-128.095267,70.944619,85.820369,0.000000,-0.574069,-2.699865,P1
-127.923650,71.041331,85.867682,0.000000,-0.572896,-2.699683,P1
-127.736180,71.125909,85.923870,0.000000,-0.571331,-2.699441,P1
-127.589017,71.197483,85.994990,0.000000,-0.568204,-2.698936,P1
-127.452359,71.257142,86.027240,0.000000,-0.566637,-2.698684,P1
-127.339353,71.305528,86.004515,0.000000,-0.565066,-2.698433,P1
-127.181317,71.434750,85.782724,0.000000,-0.561915,-2.697941,P1
-127.031198,71.541422,85.565009,0.000000,-0.560337,-2.697698,P1
-126.926119,71.626736,85.383718,0.000000,-0.557181,-2.697213,P1
-126.803537,71.693919,85.227233,0.000000,-0.555601,-2.696965,P1
-126.735062,71.744121,85.082548,0.000000,-0.554412,-2.696778,P1
-126.642071,71.720821,84.959337,0.000000,-0.549638,-2.696041,P1
-126.580417,71.694636,84.865352,0.000000,-0.548044,-2.695801,P1
-126.539419,71.697373,84.725256,0.000000,-0.545650,-2.695445,P1
-126.487663,71.666192,84.657902,0.000000,-0.542466,-2.694962,P1
-126.419197,71.636951,84.582168,0.000000,-0.540871,-2.694714,P1
-126.358008,71.639983,84.549171,0.000000,-0.539274,-2.694468,P1
-125.879612,71.377396,84.542627,0.000000,-0.516518,-2.691090,P1
-125.414908,71.094562,84.557018,0.000000,-0.513266,-2.690604,P1
-125.006218,70.858398,84.618185,0.000000,-0.511640,-2.690361,P1
-124.627503,70.636218,84.667058,0.000000,-0.510009,-2.690119,P1
-124.263005,70.428761,84.723237,0.000000,-0.505102,-2.689428,P1
-123.927978,70.265733,84.764407,0.000000,-0.503467,-2.689202,P1
-123.603997,70.142140,84.811819,0.000000,-0.501027,-2.688848,P1
-123.274717,70.052807,84.883921,0.000000,-0.497769,-2.688367,P1
-122.941783,70.022426,84.976248,0.000000,-0.495326,-2.688011,P1
-122.654288,69.980566,85.022647,0.000000,-0.492064,-2.687551,P1
-122.405169,69.927562,85.029238,0.000000,-0.490436,-2.687326,P1
-122.227020,69.893406,85.031629,0.000000,-0.488809,-2.687103,P1
-122.069758,69.815069,85.000527,0.000000,-0.485966,-2.686705,P1
-121.966922,69.757770,84.971607,0.000000,-0.484340,-2.686476,P1
-121.783537,69.660186,84.946766,0.000000,-0.481073,-2.686027,P1
-121.615673,69.556704,84.894701,0.000000,-0.479438,-2.685810,P1
-121.466332,69.418372,84.890677,0.000000,-0.476170,-2.685377,P1
-121.341235,69.250741,84.837044,0.000000,-0.474540,-2.685149,P1
-121.258561,69.118759,84.791819,0.000000,-0.472903,-2.684921,P1
-121.149252,68.899125,84.673651,0.000000,-0.469613,-2.684468,P1
-121.039034,68.695295,84.544669,0.000000,-0.466303,-2.684036,P1
-120.942583,68.476383,84.387566,0.000000,-0.462983,-2.683608,P1
-120.856553,68.276006,84.208614,0.000000,-0.461329,-2.683384,P1
-120.817435,68.152015,84.042829,0.000000,-0.459664,-2.683157,P1
-120.751364,68.064599,83.738177,0.000000,-0.456315,-2.682707,P1
-120.720147,68.006744,83.398069,0.000000,-0.454630,-2.682488,P1
-120.684753,67.943449,83.072427,0.000000,-0.452939,-2.682270,P1
-120.684642,67.903460,82.791522,0.000000,-0.447827,-2.681613,P1
-120.647206,67.883316,82.634372,0.000000,-0.446117,-2.681386,P1
-120.657606,67.847355,82.480418,0.000000,-0.442661,-2.680930,P1
-120.692207,67.826840,82.349117,0.000000,-0.439185,-2.680480,P1
-120.724144,67.878868,82.186412,0.000000,-0.437440,-2.680261,P1
-120.772818,67.900976,82.046728,0.000000,-0.435693,-2.680044,P1
-120.819073,67.895880,81.946431,0.000000,-0.432203,-2.679601,P1
-120.840416,67.896801,81.828462,0.000000,-0.428685,-2.679140,P1
-120.838739,67.902226,81.694871,0.000000,-0.426908,-2.678911,P1
-120.816519,67.880823,81.547380,0.000000,-0.425124,-2.678686,P1
-120.891553,67.534162,80.450763,0.000000,-0.421549,-2.678227,P1
-120.902202,67.214224,79.528079,0.000000,-0.419752,-2.677989,P1
-120.856466,66.892041,78.767887,0.000000,-0.417949,-2.677750,P1
-120.812029,66.571037,78.093333,0.000000,-0.414318,-2.677280,P1
-120.792142,66.344095,77.548327,0.000000,-0.412495,-2.677050,P1
-120.722357,66.140879,77.128068,0.000000,-0.410669,-2.676821,P1
-120.681649,65.957502,76.802980,0.000000,-0.407019,-2.676348,P1
-120.682624,65.851157,76.537555,0.000000,-0.405646,-2.676167,P1
-120.664712,65.780999,76.310824,0.000000,-0.403811,-2.675924,P1
-120.614112,65.680528,76.133968,0.000000,-0.400117,-2.675446,P1
-120.545756,65.582669,75.905090,0.000000,-0.398262,-2.675211,P1
-120.501777,65.485465,75.658070,0.000000,-0.394539,-2.674741,P1
-120.484233,65.387993,75.465054,0.000000,-0.392678,-2.674495,P1
-120.468288,65.349948,75.265771,0.000000,-0.390807,-2.674246,P1
-120.404896,65.302416,75.120189,0.000000,-0.387048,-2.673754,P1
-120.326681,65.245040,74.906675,0.000000,-0.385161,-2.673513,P1
-120.242822,65.208141,74.704284,0.000000,-0.383270,-2.673273,P1
-120.154413,65.157838,74.510392,0.000000,-0.381377,-2.673035,P1
-120.064136,65.125126,74.322237,0.000000,-0.377587,-2.672543,P1
-119.956020,65.107022,74.159039,0.000000,-0.375692,-2.672292,P1
-119.833877,65.130478,74.016075,0.000000,-0.373797,-2.672044,P1
-119.753931,65.127361,73.898437,0.000000,-0.371902,-2.671801,P1
-119.673313,65.100836,73.770516,0.000000,-0.368113,-2.671328,P1
-119.558681,65.024259,73.673966,0.000000,-0.366219,-2.671094,P1
-119.416602,64.934878,73.602358,0.000000,-0.362447,-2.670607,P1
-119.256477,64.805153,73.621937,0.000000,-0.360559,-2.670363,P1
-119.148435,64.670734,73.634010,0.000000,-0.355363,-2.669710,P1
-118.998220,64.565047,73.669479,0.000000,-0.353474,-2.669480,P1
-118.794802,64.395093,73.743004,0.000000,-0.351588,-2.669252,P1
-118.581111,64.230563,73.804802,0.000000,-0.347835,-2.668790,P1
-118.381728,64.041715,73.904519,0.000000,-0.344072,-2.668321,P1
-118.189756,63.863550,73.963764,0.000000,-0.342182,-2.668091,P1
-117.764420,63.549659,73.897960,0.000000,-0.338388,-2.667641,P1
-117.437986,63.326998,73.822602,0.000000,-0.336485,-2.667420,P1
-117.161101,63.155274,73.710069,0.000000,-0.334579,-2.667201,P1
-116.831367,62.969348,73.689768,0.000000,-0.330760,-2.666755,P1
-116.500120,62.800879,73.616725,0.000000,-0.328848,-2.666524,P1
-116.105098,62.618539,73.580394,0.000000,-0.324997,-2.666061,P1
-115.776502,62.482572,73.503337,0.000000,-0.323059,-2.665829,P1
-115.505995,62.356139,73.391662,0.000000,-0.321120,-2.665599,P1
-115.254132,62.237704,73.291823,0.000000,-0.317234,-2.665143,P1
-115.048889,62.094977,73.162424,0.000000,-0.315288,-2.664916,P1
-114.872241,61.931194,73.100393,0.000000,-0.313829,-2.664743,P1
-114.735518,61.779116,73.075811,0.000000,-0.311881,-2.664509,P1
-114.647343,61.636887,73.062222,0.000000,-0.309927,-2.664276,P1
-114.566987,61.503442,73.097808,0.000000,-0.306008,-2.663812,P1
-114.522870,61.406792,73.133634,0.000000,-0.304038,-2.663580,P1
-114.491689,61.371280,73.188744,0.000000,-0.302062,-2.663348,P1
-114.470159,61.356620,73.257887,0.000000,-0.296104,-2.662658,P1
-114.436857,61.358321,73.359131,0.000000,-0.294112,-2.662427,P1
-114.369517,61.372464,73.435684,0.000000,-0.292116,-2.662189,P1
-114.271759,61.395374,73.489605,0.000000,-0.290114,-2.661949,P1
-114.147719,61.454005,73.523411,0.000000,-0.288609,-2.661770,P1
-114.047151,61.600493,73.639925,0.000000,-0.284583,-2.661290,P1
-113.976208,61.819379,73.735294,0.000000,-0.282561,-2.661052,P1
-113.930991,62.096491,73.810767,0.000000,-0.278501,-2.660577,P1
-113.911548,62.389150,73.940055,0.000000,-0.276462,-2.660339,P1
-113.859542,62.691655,74.104603,0.000000,-0.272379,-2.659846,P1
-113.858123,62.967490,74.195512,0.000000,-0.270328,-2.659599,P1
-113.882923,63.217608,74.242965,0.000000,-0.268271,-2.659351,P1
-113.963013,63.472817,74.211183,0.000000,-0.262045,-2.658609,P1
-114.029210,63.791720,74.267150,0.000000,-0.259961,-2.658364,P1
-114.093032,64.192831,74.307024,0.000000,-0.255779,-2.657874,P1
-114.103865,64.602080,74.394996,0.000000,-0.251581,-2.657364,P1
-114.084306,65.044733,74.504009,0.000000,-0.249472,-2.657107,P1
-114.086911,65.451924,74.568101,0.000000,-0.245232,-2.656598,P1
-113.962517,66.458434,74.870563,0.000000,-0.243104,-2.656345,P1
-113.805216,67.339521,75.109604,0.000000,-0.240968,-2.656094,P1
-113.637579,68.072790,75.270592,0.000000,-0.238828,-2.655845,P1
-113.494920,68.582619,75.321573,0.000000,-0.234538,-2.655350,P1
-113.342370,68.899570,75.320406,0.000000,-0.232391,-2.655097,P1
-113.167101,69.083380,75.296842,0.000000,-0.230240,-2.654839,P1
-112.974631,69.157422,75.255617,0.000000,-0.225925,-2.654322,P1
-112.762390,69.143399,75.130910,0.000000,-0.223758,-2.654067,P1
-112.519745,69.120835,74.957985,0.000000,-0.221589,-2.653815,P1
-112.275228,69.066998,74.797117,0.000000,-0.217242,-2.653311,P1
-112.083964,68.961433,74.659721,0.000000,-0.215068,-2.653050,P1
-111.946558,68.847121,74.615328,0.000000,-0.210709,-2.652521,P1
-111.841835,68.670985,74.510106,0.000000,-0.208523,-2.652258,P1
-111.773168,68.626988,74.424503,0.000000,-0.206330,-2.651998,P1
-111.717071,68.640199,74.377159,0.000000,-0.204134,-2.651740,P1
-111.708723,68.673333,74.392175,0.000000,-0.199736,-2.651226,P1
-111.716725,68.724668,74.410029,0.000000,-0.197540,-2.650960,P1
-111.681455,68.732774,74.419848,0.000000,-0.195336,-2.650692,P1
-111.575676,68.674807,74.462439,0.000000,-0.190922,-2.650157,P1
-111.457827,68.620896,74.470993,0.000000,-0.188709,-2.649893,P1
-111.276332,68.603007,74.440236,0.000000,-0.186497,-2.649634,P1
-111.173854,68.614754,74.443514,0.000000,-0.178767,-2.648756,P1
-111.076721,68.593383,74.396956,0.000000,-0.176567,-2.648498,P1
-111.022687,68.573373,74.337787,0.000000,-0.174366,-2.648238,P1
-110.951582,68.555903,74.258537,0.000000,-0.169965,-2.647721,P1
-110.865713,68.571047,74.162930,0.000000,-0.165569,-2.647222,P1
-110.804275,68.613631,74.084842,0.000000,-0.163373,-2.646978,P1
-110.779076,68.648994,74.002051,0.000000,-0.161181,-2.646735,P1
-110.752325,68.708130,73.956984,0.000000,-0.158999,-2.646485,P1
-110.740671,68.816656,73.923322,0.000000,-0.154630,-2.645984,P1
-110.661817,68.847649,73.840087,0.000000,-0.152991,-2.645797,P1
-110.563890,68.840893,73.744346,0.000000,-0.150802,-2.645553,P1
-110.433945,68.802446,73.659124,0.000000,-0.148614,-2.645312,P1
-110.299693,68.707370,73.633396,0.000000,-0.144244,-2.644840,P1
-110.131957,68.655850,73.699603,0.000000,-0.139871,-2.644358,P1
-109.946232,68.552928,73.985750,0.000000,-0.137681,-2.644112,P1
-109.571896,68.440071,74.051859,0.000000,-0.133302,-2.643624,P1
-109.268080,68.376662,74.106411,0.000000,-0.131112,-2.643372,P1
-109.011601,68.326887,74.170802,0.000000,-0.128914,-2.643118,P1
-108.814120,68.258804,74.221789,0.000000,-0.124507,-2.642611,P1
-108.721933,68.294561,74.036995,0.000000,-0.122297,-2.642362,P1
-108.638712,68.359974,73.754005,0.000000,-0.116760,-2.641755,P1
-108.603409,68.388632,73.493100,0.000000,-0.114543,-2.641514,P1
-108.607761,68.414568,73.255428,0.000000,-0.112327,-2.641261,P1
-108.612246,68.437908,73.081484,0.000000,-0.107893,-2.640757,P1
-108.575904,68.429080,72.934230,0.000000,-0.103440,-2.640261,P1
-108.502684,68.422590,72.811384,0.000000,-0.101213,-2.640020,P1
-108.500605,68.416467,72.656919,0.000000,-0.096756,-2.639541,P1
-108.500027,68.471713,72.629659,0.000000,-0.094525,-2.639299,P1
-108.470503,68.519473,72.589272,0.000000,-0.092297,-2.639058,P1
-108.453854,68.589322,72.566175,0.000000,-0.090066,-2.638818,P1
-108.463187,68.646952,72.536088,0.000000,-0.087829,-2.638583,P1
-108.440859,68.724107,72.488942,0.000000,-0.083351,-2.638122,P1
-108.459813,68.786127,72.415815,0.000000,-0.081110,-2.637886,P1
-108.515446,68.864353,72.319008,0.000000,-0.074402,-2.637129,P1
-108.529239,68.957122,72.214495,0.000000,-0.072155,-2.636878,P1
-108.539222,69.060975,72.062108,0.000000,-0.067654,-2.636391,P1
-108.496074,69.174294,71.932014,0.000000,-0.065964,-2.636211,P1
-108.477612,69.263634,71.810596,0.000000,-0.063712,-2.635971,P1
-108.448319,69.332302,71.738264,0.000000,-0.061465,-2.635721,P1
-108.426811,69.382762,71.686759,0.000000,-0.056966,-2.635218,P1
-108.411815,69.447871,71.653031,0.000000,-0.054711,-2.634969,P1
-108.364569,69.496265,71.603135,0.000000,-0.050199,-2.634487,P1
-108.338337,69.529744,71.476959,0.000000,-0.045688,-2.634016,P1
-108.313946,69.581188,71.306796,0.000000,-0.043441,-2.633772,P1
-108.279931,69.588524,71.191747,0.000000,-0.041184,-2.633526,P1
-108.233975,69.588576,71.052544,0.000000,-0.034400,-2.632799,P1
-108.144248,69.583923,70.935468,0.000000,-0.032135,-2.632564,P1
-108.120423,69.574429,70.785446,0.000000,-0.029868,-2.632332,P1
-108.100437,69.592408,70.597749,0.000000,-0.025338,-2.631859,P1
-108.049964,69.604987,70.420528,0.000000,-0.023070,-2.631614,P1
-107.995414,69.612818,70.303850,0.000000,-0.020804,-2.631368,P1
-107.933590,69.676888,70.167675,0.000000,-0.016253,-2.630890,P1
-107.619279,69.732944,69.856381,0.000000,-0.013978,-2.630654,P1
-107.391031,69.806691,69.565120,0.000000,-0.011709,-2.630413,P1
-107.206822,69.835536,69.334838,0.000000,-0.009439,-2.630168,P1
-107.058157,69.885699,69.086730,0.000000,-0.004904,-2.629681,P1
-106.940118,69.954153,68.824962,0.000000,-0.002637,-2.629446,P1
-106.815814,70.008435,68.593752,0.000000,-0.000368,-2.629218,P1
-106.702297,70.049985,68.368952,0.000000,0.001899,-2.628993,P1
-106.582638,70.080778,68.169987,0.000000,0.006428,-2.628538,P1
-106.473018,70.102311,67.973210,0.000000,0.008688,-2.628303,P1
-106.371908,70.116221,67.778103,0.000000,0.010943,-2.628068,P1
-106.262014,70.094222,67.604188,0.000000,0.015459,-2.627615,P1
-106.182237,70.071641,67.478547,0.000000,0.017713,-2.627397,P1
-106.089762,70.050109,67.363389,0.000000,0.019963,-2.627178,P1
-106.024094,70.029641,67.285834,0.000000,0.022206,-2.626954,P1
-105.926903,69.981567,67.229008,0.000000,0.026686,-2.626504,P1
-105.889050,69.969291,67.156949,0.000000,0.028926,-2.626286,P1
-105.832291,70.019333,67.080894,0.000000,0.033402,-2.625863,P1
-105.756762,70.062454,67.000823,0.000000,0.035639,-2.625657,P1
-105.664293,70.068898,66.916378,0.000000,0.037875,-2.625452,P1
-105.559439,70.103569,66.826594,0.000000,0.043435,-2.624912,P1
-105.474830,70.131808,66.691452,0.000000,0.045661,-2.624695,P1
-105.413055,70.124133,66.588507,0.000000,0.047889,-2.624484,P1
-105.365189,70.115892,66.442175,0.000000,0.050119,-2.624278,P1
-105.367593,70.106887,66.288224,0.000000,0.054575,-2.623873,P1
-105.356976,70.098501,66.119569,0.000000,0.056795,-2.623663,P1
-105.350646,70.120669,65.918466,0.000000,0.059018,-2.623452,P1
-105.348311,70.198906,65.690008,0.000000,0.063467,-2.623033,P1
-105.332191,70.264610,65.459490,0.000000,0.070132,-2.622457,P1
-105.253957,70.289406,65.290895,0.000000,0.074572,-2.622077,P1
-105.192753,70.307673,65.165371,0.000000,0.076793,-2.621881,P1
-105.168587,70.320049,65.126880,0.000000,0.079018,-2.621683,P1
-105.122579,70.328368,65.151548,0.000000,0.083489,-2.621288,P1
-105.082830,70.303065,65.116218,0.000000,0.085733,-2.621097,P1
-105.039405,70.279606,65.118409,0.000000,0.090220,-2.620719,P1
-104.925553,70.229562,65.000230,0.000000,0.092467,-2.620529,P1
-104.818486,70.186503,64.929785,0.000000,0.094713,-2.620339,P1
-104.697076,70.150599,64.849170,0.000000,0.099234,-2.619964,P1
-104.568957,70.091399,64.831199,0.000000,0.101498,-2.619780,P1
-104.419974,70.013189,64.886710,0.000000,0.103764,-2.619599,P1
-104.264503,69.919476,64.911749,0.000000,0.106030,-2.619419,P1
-104.176304,69.842383,64.897036,0.000000,0.110559,-2.619041,P1
-104.080365,69.751543,64.930136,0.000000,0.112832,-2.618852,P1
-104.010732,69.649127,64.961519,0.000000,0.117406,-2.618470,P1
-103.941858,69.568020,64.939766,0.000000,0.122004,-2.618097,P1
-103.840144,69.506382,64.913721,0.000000,0.124309,-2.617913,P1
-103.641370,69.462663,64.894034,0.000000,0.131246,-2.617367,P1
-103.414032,69.433304,64.889760,0.000000,0.135900,-2.616998,P1
-103.233826,69.414739,64.887904,0.000000,0.138240,-2.616811,P1
-103.089613,69.404948,64.816773,0.000000,0.140593,-2.616625,P1
-102.967773,69.432132,64.777643,0.000000,0.145341,-2.616254,P1
-102.879454,69.429823,64.746548,0.000000,0.147738,-2.616075,P1
-102.765367,69.372246,64.712497,0.000000,0.152578,-2.615733,P1
-102.699808,69.356232,64.665431,0.000000,0.155022,-2.615566,P1
-102.652495,69.286238,64.556315,0.000000,0.159951,-2.615230,P1
-102.625757,69.230173,64.466599,0.000000,0.162439,-2.615060,P1
-102.537165,69.067814,64.334726,0.000000,0.164944,-2.614883,P1
-102.488547,68.904201,64.207322,0.000000,0.166833,-2.614746,P1
-102.475155,68.771423,64.084178,0.000000,0.171941,-2.614371,P1
-102.490613,68.696512,63.966357,0.000000,0.174514,-2.614180,P1
-102.475376,68.642428,63.843836,0.000000,0.179687,-2.613798,P1
-102.486646,68.635042,63.727985,0.000000,0.182284,-2.613606,P1
-102.481789,68.637376,63.587787,0.000000,0.187500,-2.613220,P1
-102.477556,68.646627,63.407488,0.000000,0.190119,-2.613026,P1
-102.385712,68.602057,63.225711,0.000000,0.192745,-2.612831,P1
-102.329336,68.569008,63.061974,0.000000,0.198024,-2.612436,P1
-102.283210,68.575979,62.863446,0.000000,0.206000,-2.611835,P1
-102.282836,68.586086,62.666698,0.000000,0.211354,-2.611430,P1
-102.282342,68.598700,62.443353,0.000000,0.214046,-2.611225,P1
-102.367848,68.581237,62.165920,0.000000,0.219452,-2.610813,P1
-102.580543,68.626757,61.853933,0.000000,0.222166,-2.610605,P1
-102.994471,68.364007,61.228560,0.000000,0.224888,-2.610396,P1
-103.366490,68.172348,60.769759,0.000000,0.227623,-2.610187,P1
-103.677860,68.045051,60.405535,0.000000,0.241594,-2.609124,P1
-103.924576,68.004867,60.056502,0.000000,0.244424,-2.608909,P1
-104.101897,68.009631,59.813891,0.000000,0.244424,-2.608909,P1
-104.273896,68.050926,59.670850,0.000000,0.247271,-2.608694,P1
-104.403825,68.122490,59.580469,0.000000,0.253017,-2.608261,P1
-104.518214,68.157773,59.583462,0.000000,0.255915,-2.608044,P1
-104.565754,68.161310,59.653262,0.000000,0.258828,-2.607826,P1
-104.557712,68.106871,59.774886,0.000000,0.264706,-2.607390,P1
-104.526432,68.062622,59.987177,0.000000,0.267673,-2.607171,P1
-104.477598,68.027631,60.271828,0.000000,0.269911,-2.607007,P1
-104.410593,68.000922,60.541132,0.000000,0.272914,-2.606788,P1
-104.385551,67.980450,60.800218,0.000000,0.278968,-2.606350,P1
-104.326632,67.936471,61.057954,0.000000,0.282017,-2.606131,P1
-104.224448,67.842691,61.330468,0.000000,0.288163,-2.605691,P1
-104.173894,67.765642,61.581292,0.000000,0.291261,-2.605470,P1
-104.072195,67.645345,61.933276,0.000000,0.297510,-2.605027,P1
-103.993113,67.517970,62.286493,0.000000,0.303832,-2.604584,P1
-103.863610,67.387022,62.649271,0.000000,0.307021,-2.604362,P1
-103.730524,67.253584,63.047055,0.000000,0.310229,-2.604140,P1
-103.596412,67.089030,63.470925,0.000000,0.316701,-2.603697,P1
-103.398394,66.900089,63.996241,0.000000,0.323250,-2.603254,P1
-103.227830,66.720516,64.502682,0.000000,0.326554,-2.603034,P1
-103.083130,66.580360,64.989055,0.000000,0.329878,-2.602813,P1
-102.939231,66.445089,65.404770,0.000000,0.333222,-2.602593,P1
-102.669511,66.286305,66.155512,0.000000,0.339967,-2.602153,P1
-102.437684,66.165506,66.771359,0.000000,0.343366,-2.601933,P1
-102.279474,66.076764,67.295803,0.000000,0.350222,-2.601494,P1
-102.152104,66.015621,67.781745,0.000000,0.353677,-2.601274,P1
-102.046860,65.977211,68.161030,0.000000,0.364172,-2.600614,P1
-101.996713,65.986585,68.481544,0.000000,0.366815,-2.600449,P1
-101.937577,65.976129,68.744058,0.000000,0.370358,-2.600230,P1
-101.869870,65.977077,68.959547,0.000000,0.373920,-2.600010,P1
-101.848931,65.985542,69.146340,0.000000,0.381100,-2.599570,P1
-101.811718,66.000103,69.303480,0.000000,0.384717,-2.599351,P1
-101.775430,66.018415,69.418019,0.000000,0.388353,-2.599131,P1


==> images/results/Data1positions_static.txt <==
0.183530,-0.249581,-0.229529,0.000000,0.000004,-0.000008,P1
0.042863,-0.974443,-0.543000,0.000000,0.000020,-0.000078,P1
-0.192722,-1.639492,-0.774763,0.000000,0.000021,-0.000095,P1
-0.375074,-2.060814,-0.904236,0.000000,0.000022,-0.000105,P1
-0.494868,-2.304027,-0.971356,0.000000,0.000022,-0.000116,P1
-0.571658,-2.442457,-1.005047,0.000000,0.000022,-0.000126,P1
-0.621242,-2.519809,-1.020370,0.000000,0.000022,-0.000149,P1
-0.653392,-2.559784,-1.024860,0.000000,0.000019,-0.000189,P1
-0.673929,-2.575381,-1.022418,0.000000,0.000018,-0.000203,P1
-0.686349,-2.574052,-1.015189,0.000000,0.000016,-0.000217,P1
-0.692840,-2.560385,-1.004474,0.000000,0.000012,-0.000248,P1
-0.694876,-2.537503,-0.991174,0.000000,0.000010,-0.000264,P1
-0.693508,-2.507778,-0.976003,0.000000,0.000008,-0.000281,P1
-0.728859,-2.473839,-0.928750,0.000000,0.000005,-0.000298,P1
-0.755481,-2.436710,-0.886201,0.000000,-0.000001,-0.000335,P1
-0.791124,-2.398281,-0.868974,0.000000,-0.000004,-0.000354,P1
-0.818120,-2.359686,-0.852918,0.000000,-0.000008,-0.000373,P1
-0.837767,-2.322159,-0.838241,0.000000,-0.000012,-0.000394,P1
-0.851240,-2.286684,-0.825088,0.000000,-0.000020,-0.000430,P1
-0.859633,-2.254002,-0.813538,0.000000,-0.000025,-0.000452,P1
-0.863942,-2.224598,-0.803605,0.000000,-0.000031,-0.000475,P1
-0.865049,-2.198725,-0.795243,0.000000,-0.000042,-0.000521,P1
-0.863753,-2.176461,-0.788365,0.000000,-0.000048,-0.000545,P1
-0.860729,-2.157718,-0.782848,0.000000,-0.000055,-0.000570,P1
-0.856535,-2.142294,-0.778547,0.000000,-0.000070,-0.000622,P1
-0.851646,-2.129920,-0.775310,0.000000,-0.000079,-0.000649,P1
-0.846433,-2.120275,-0.772984,0.000000,-0.000088,-0.000676,P1
-0.841158,-2.112999,-0.771414,0.000000,-0.000121,-0.000764,P1
-0.836057,-2.107764,-0.770466,0.000000,-0.000133,-0.000794,P1
-0.831280,-2.104237,-0.770013,0.000000,-0.000146,-0.000825,P1
-0.826924,-2.102105,-0.769942,0.000000,-0.000159,-0.000856,P1
-0.823034,-2.101075,-0.770153,0.000000,-0.000186,-0.000921,P1
-0.819645,-2.100905,-0.770566,0.000000,-0.000200,-0.000954,P1
-0.854824,-2.101946,-0.741169,0.000000,-0.000294,-0.001165,P1
-0.884665,-2.103352,-0.716422,0.000000,-0.000309,-0.001202,P1
-0.909403,-2.104962,-0.696057,0.000000,-0.000340,-0.001277,P1
-0.929428,-2.106669,-0.679713,0.000000,-0.000355,-0.001315,P1
-0.945202,-2.108379,-0.666967,0.000000,-0.000372,-0.001354,P1
-0.957216,-2.110014,-0.657363,0.000000,-0.000406,-0.001434,P1
-0.965999,-2.111537,-0.650451,0.000000,-0.000423,-0.001475,P1
-0.972043,-2.112908,-0.645789,0.000000,-0.000459,-0.001558,P1
-0.975841,-2.114119,-0.642971,0.000000,-0.000479,-0.001601,P1
-0.993950,-2.115415,-0.662178,0.000000,-0.000514,-0.001688,P1
-1.008184,-2.116509,-0.679382,0.000000,-0.000532,-0.001731,P1
-1.019007,-2.117409,-0.694445,0.000000,-0.000551,-0.001776,P1
-1.026877,-2.118118,-0.707342,0.000000,-0.000591,-0.001868,P1
-1.032275,-2.118666,-0.718145,0.000000,-0.000612,-0.001914,P1
-1.035635,-2.119073,-0.726987,0.000000,-0.000633,-0.001962,P1
-1.053492,-2.119619,-0.754599,0.000000,-0.000655,-0.002010,P1
-1.067608,-2.120022,-0.777476,0.000000,-0.000678,-0.002058,P1
-1.078417,-2.120301,-0.795977,0.000000,-0.000701,-0.002108,P1
-1.086365,-2.120477,-0.810531,0.000000,-0.000726,-0.002158,P1
-1.091892,-2.120567,-0.821611,0.000000,-0.000750,-0.002208,P1
-1.111548,-2.120850,-0.850258,0.000000,-0.000776,-0.002260,P1
-1.127108,-2.121025,-0.873234,0.000000,-0.000832,-0.002366,P1
-1.139041,-2.121109,-0.891135,0.000000,-0.000888,-0.002473,P1
-1.147845,-2.121133,-0.904606,0.000000,-0.000916,-0.002527,P1
-1.153998,-2.121109,-0.914285,0.000000,-0.000945,-0.002582,P1
-1.157955,-2.121048,-0.920789,0.000000,-0.000974,-0.002637,P1
-1.160119,-2.120945,-0.924690,0.000000,-0.001034,-0.002750,P1
-1.177022,-2.121090,-0.947085,0.000000,-0.001058,-0.002793,P1
-1.190398,-2.121185,-0.964741,0.000000,-0.001090,-0.002851,P1
-1.200652,-2.121237,-0.978215,0.000000,-0.001123,-0.002909,P1
-1.208190,-2.121236,-0.988073,0.000000,-0.001191,-0.003027,P1
-1.229573,-2.121470,-1.015448,0.000000,0.000000,-0.003087,P1
-1.246585,-2.121625,-1.037160,0.000000,-0.001299,-0.003209,P1
-1.259724,-2.121728,-1.053862,0.000000,-0.001336,-0.003271,P1
-1.269497,-2.121786,-1.066220,0.000000,-0.001374,-0.003333,P1
-1.276390,-2.121790,-1.074882,0.000000,-0.001451,-0.003459,P1
-1.297033,-2.122025,-1.101050,0.000000,-0.001490,-0.003523,P1
-1.313241,-2.122155,-1.121575,0.000000,-0.001634,-0.003751,P1
-1.325580,-2.122236,-1.137166,0.000000,-0.001676,-0.003817,P1
-1.334569,-2.122256,-1.148499,0.000000,-0.001762,-0.003950,P1
-1.340750,-2.122244,-1.156260,0.000000,-0.001806,-0.004018,P1
-1.360747,-2.122466,-1.181642,0.000000,-0.001850,-0.004085,P1
-1.376421,-2.122628,-1.201526,0.000000,-0.001895,-0.004154,P1
-1.388254,-2.122681,-1.216546,0.000000,-0.002077,-0.004432,P1
-1.396343,-2.152688,-1.227426,0.000000,-0.002124,-0.004502,P1
-1.417880,-2.178315,-1.255369,0.000000,-0.002244,-0.004680,P1
-1.434778,-2.199521,-1.277318,0.000000,-0.002293,-0.004752,P1
-1.447559,-2.216587,-1.293955,0.000000,-0.002492,-0.005043,P1
-1.472959,-2.230225,-1.326607,0.000000,-0.002596,-0.005190,P1
-1.492953,-2.240598,-1.352306,0.000000,-0.002650,-0.005265,P1
-1.508184,-2.248157,-1.371877,0.000000,-0.002706,-0.005341,P1
-1.519309,-2.253344,-1.386169,0.000000,-0.002763,-0.005417,P1
-1.526960,-2.256557,-1.395994,0.000000,-0.002881,-0.005571,P1
-1.547891,-2.258464,-1.422711,0.000000,-0.002942,-0.005648,P1
-1.564053,-2.259085,-1.443324,0.000000,-0.003069,-0.005805,P1
-1.576067,-2.258727,-1.458629,0.000000,-0.003200,-0.005964,P1
-1.584066,-2.287644,-1.469420,0.000000,-0.003334,-0.006124,P1
-1.589216,-2.311508,-1.476472,0.000000,-0.003404,-0.006205,P1
-1.608192,-2.330979,-1.501049,0.000000,-0.003479,-0.006287,P1
-1.622855,-2.346166,-1.520021,0.000000,-0.003807,-0.006623,P1
-1.633797,-2.357656,-1.534177,0.000000,-0.003875,-0.006708,P1
-1.641569,-2.365972,-1.544233,0.000000,-0.003933,-0.006792,P1
-1.646699,-2.371620,-1.550874,0.000000,-0.003981,-0.006874,P1
-1.627190,-2.404693,-1.605212,0.000000,-0.004041,-0.007031,P1
-1.609412,-2.431491,-1.649646,0.000000,-0.004058,-0.007108,P1
-1.609232,-2.482853,-1.705613,0.000000,-0.004088,-0.007261,P1
-1.570598,-2.523979,-1.780332,0.000000,-0.004104,-0.007338,P1
-1.553199,-2.586719,-1.861068,0.000000,-0.004137,-0.007492,P1
-1.532472,-2.667126,-1.996651,0.000000,-0.004149,-0.007549,P1
-1.547266,-2.762478,-2.148061,0.000000,-0.004180,-0.007702,P1
-1.576277,-2.869447,-2.290830,0.000000,-0.004194,-0.007777,P1
-1.563205,-2.954460,-2.434112,0.000000,-0.004207,-0.007853,P1
-1.584329,-3.021015,-2.587867,0.000000,-0.004225,-0.008001,P1
-1.618029,-3.101199,-2.728936,0.000000,-0.004231,-0.008074,P1
-1.684502,-3.163180,-2.807758,0.000000,-0.004234,-0.008146,P1
-1.734253,-3.208709,-2.934131,0.000000,-0.004236,-0.008218,P1
-1.774738,-3.240394,-3.030179,0.000000,-0.004233,-0.008359,P1
-1.822469,-3.290908,-3.120696,0.000000,-0.004230,-0.008411,P1
-1.838385,-3.327204,-3.236594,0.000000,-0.004217,-0.008549,P1
-1.848946,-3.351918,-3.323729,0.000000,-0.004208,-0.008617,P1
-1.855146,-3.367126,-3.386269,0.000000,-0.004197,-0.008684,P1
-1.874023,-3.374969,-3.448805,0.000000,-0.004172,-0.008817,P1
-1.871646,-3.376599,-3.470833,0.000000,-0.004158,-0.008883,P1
-1.851290,-3.373536,-3.459071,0.000000,-0.004143,-0.008948,P1
-1.832196,-3.367344,-3.440340,0.000000,-0.004128,-0.009014,P1
-1.852412,-3.389668,-3.387263,0.000000,-0.004109,-0.009148,P1
-1.852166,-3.435832,-3.315811,0.000000,-0.004106,-0.009217,P1
-1.867122,-3.472732,-3.271630,0.000000,-0.004107,-0.009286,P1
-1.863336,-3.470875,-3.211188,0.000000,-0.004128,-0.009420,P1
-1.859190,-3.466277,-3.158596,0.000000,-0.004141,-0.009489,P1
-1.876937,-3.460167,-3.063343,0.000000,-0.004159,-0.009629,P1
-1.891417,-3.452864,-2.983294,0.000000,-0.004175,-0.009769,P1
-1.886791,-3.444714,-2.896993,0.000000,-0.004184,-0.009841,P1
-1.843868,-3.435851,-2.856846,0.000000,-0.004195,-0.009913,P1
-1.861086,-3.428188,-2.817453,0.000000,-0.004222,-0.010061,P1
-1.875784,-3.420970,-2.788112,0.000000,0.000000,0.000000,P1
-1.871925,-3.414094,-2.746763,0.000000,-0.004266,-0.010199,P1
-1.868288,-3.407918,-2.715654,0.000000,-0.004344,-0.010408,P1
-1.864941,-3.402526,-2.693316,0.000000,-0.004368,-0.010479,P1
-1.861951,-3.397898,-2.678311,0.000000,-0.004409,-0.010622,P1
-1.859332,-3.394025,-2.669302,0.000000,-0.004427,-0.010696,P1
-1.857120,-3.390812,-2.665061,0.000000,-0.004475,-0.010934,P1
-1.855272,-3.388245,-2.664509,0.000000,-0.004496,-0.011005,P1
-1.853766,-3.386251,-2.666704,0.000000,-0.004515,-0.011077,P1
-1.852571,-3.384755,-2.670843,0.000000,-0.004530,-0.011149,P1
-1.835537,-3.383399,-2.655695,0.000000,-0.004554,-0.011295,P1
-1.859329,-3.383053,-2.614505,0.000000,-0.004565,-0.011371,P1
-1.879850,-3.382936,-2.581180,0.000000,-0.004575,-0.011448,P1
-1.897652,-3.352998,-2.554944,0.000000,-0.004586,-0.011525,P1
-1.896229,-3.327484,-2.514388,0.000000,-0.004616,-0.011663,P1
-1.894412,-3.306455,-2.482352,0.000000,-0.004630,-0.011730,P1
-1.892377,-3.289544,-2.457842,0.000000,-0.004642,-0.011798,P1
-1.928417,-3.276902,-2.409904,0.000000,-0.004684,-0.012010,P1
-1.958657,-3.267400,-2.372030,0.000000,-0.004697,-0.012084,P1
-1.983453,-3.260581,-2.343044,0.000000,-0.004710,-0.012160,P1
-2.003296,-3.255980,-2.321730,0.000000,-0.004752,-0.012313,P1
-2.057334,-3.223820,-2.276975,0.000000,-0.004813,-0.012455,P1
-2.101608,-3.197604,-2.242153,0.000000,-0.004841,-0.012528,P1
-2.120905,-3.176461,-2.195415,0.000000,-0.004977,-0.012840,P1
-2.150875,-3.160391,-2.179773,0.000000,-0.005076,-0.012995,P1
-2.173802,-3.148476,-2.170174,0.000000,-0.005130,-0.013072,P1
-2.190671,-3.140065,-2.165389,0.000000,-0.005243,-0.013233,P1
-2.241011,-3.105205,-2.134435,0.000000,-0.005301,-0.013315,P1
-2.281212,-3.077199,-2.110858,0.000000,-0.005361,-0.013399,P1
-2.312405,-3.055305,-2.093617,0.000000,-0.005482,-0.013571,P1
-2.335729,-3.038785,-2.081728,0.000000,-0.005548,-0.013654,P1
-2.352373,-3.026846,-2.074227,0.000000,-0.005693,-0.013814,P1
-2.325304,-3.018145,-2.100188,0.000000,-0.005768,-0.013897,P1
-2.337626,-3.013318,-2.094429,0.000000,-0.005826,-0.013960,P1
-2.346061,-3.011001,-2.090975,0.000000,-0.005905,-0.014049,P1
-2.351335,-3.010598,-2.089332,0.000000,-0.006065,-0.014235,P1
-2.354053,-3.011642,-2.089102,0.000000,-0.006147,-0.014330,P1
-2.355299,-2.983701,-2.089899,0.000000,-0.006323,-0.014493,P1
-2.354975,-2.961021,-2.091441,0.000000,-0.006402,-0.014573,P1
-2.353539,-2.943074,-2.093456,0.000000,-0.006544,-0.014735,P1
-2.351316,-2.929327,-2.095756,0.000000,-0.006611,-0.014818,P1
-2.348603,-2.919207,-2.098176,0.000000,-0.006678,-0.014904,P1
-2.345670,-2.912129,-2.100573,0.000000,-0.006806,-0.015073,P1
-2.358795,-2.907851,-2.123431,0.000000,-0.006874,-0.015150,P1
-2.369525,-2.905578,-2.142988,0.000000,-0.006938,-0.015227,P1
-2.378647,-2.874838,-2.159321,0.000000,-0.007116,-0.015464,P1
-2.385757,-2.849864,-2.172672,0.000000,-0.007167,-0.015546,P1
-2.391114,-2.830105,-2.183305,0.000000,-0.007216,-0.015630,P1
-2.433143,-2.815551,-2.161590,0.000000,-0.007309,-0.015798,P1
-2.429976,-2.804274,-2.172261,0.000000,-0.007363,-0.015872,P1
-2.464679,-2.767003,-2.151003,0.000000,-0.007412,-0.015940,P1
-2.493128,-2.737001,-2.132490,0.000000,-0.007486,-0.016063,P1
-2.515843,-2.713529,-2.116722,0.000000,-0.007524,-0.016136,P1
-2.533943,-2.665788,-2.103586,0.000000,-0.007562,-0.016211,P1
-2.547529,-2.627534,-2.092899,0.000000,-0.007597,-0.016287,P1
-2.557309,-2.597737,-2.084419,0.000000,-0.007673,-0.016430,P1
-2.563872,-2.575347,-2.077902,0.000000,-0.007711,-0.016493,P1
-2.567814,-2.559287,-2.073086,0.000000,-0.007744,-0.016556,P1
-2.522738,-2.457759,-2.008029,0.000000,-0.007777,-0.016617,P1
-2.483760,-2.344409,-1.953575,0.000000,-0.007843,-0.016718,P1
-2.418563,-2.221758,-1.867931,0.000000,-0.007874,-0.016769,P1
-2.364152,-2.092971,-1.797610,0.000000,-0.007920,-0.016876,P1
-2.303270,-1.989914,-1.720749,0.000000,-0.007960,-0.016991,P1
-2.270292,-1.880328,-1.680112,0.000000,-0.007981,-0.017050,P1
-2.245025,-1.795488,-1.650254,0.000000,-0.008011,-0.017099,P1
-2.179061,-1.671407,-1.567816,0.000000,-0.008064,-0.017189,P1
-2.142601,-1.545219,-1.522887,0.000000,-0.008084,-0.017238,P1
-2.099524,-1.417427,-1.469293,0.000000,-0.008101,-0.017288,P1
-2.121358,-1.290036,-1.419532,0.000000,-0.008133,-0.017395,P1
-2.144047,-1.162691,-1.382502,0.000000,-0.008146,-0.017436,P1
-2.182232,-1.066111,-1.376856,0.000000,-0.008163,-0.017491,P1
-2.216695,-0.995731,-1.377067,0.000000,-0.008205,-0.017587,P1
-2.294960,-0.978195,-1.443280,0.000000,-0.008224,-0.017638,P1
-2.377362,-1.004365,-1.523652,0.000000,-0.008241,-0.017691,P1
-2.462933,-1.006277,-1.614416,0.000000,-0.008258,-0.017747,P1
-2.565711,-1.016058,-1.732945,0.000000,-0.008298,-0.017868,P1
-2.688787,-0.971476,-1.802438,0.000000,-0.008322,-0.017929,P1
-2.849473,-0.910053,-1.778142,0.000000,-0.008407,-0.018042,P1
-2.980555,-0.833308,-1.754078,0.000000,-0.008479,-0.018145,P1
-3.068145,-0.773523,-1.710557,0.000000,-0.008512,-0.018199,P1
-3.156488,-0.699149,-1.621392,0.000000,-0.008544,-0.018255,P1
-3.222886,-0.642115,-1.544986,0.000000,-0.008611,-0.018376,P1
-3.308604,-0.600711,-1.451027,0.000000,-0.008647,-0.018437,P1
-3.341499,-0.511410,-1.332108,0.000000,-0.008693,-0.018488,P1
-3.377066,-0.442002,-1.254934,0.000000,-0.008818,-0.018642,P1
-3.464401,-0.360807,-1.276285,0.000000,-0.008858,-0.018698,P1
-3.531662,-0.268721,-1.299442,0.000000,-0.008898,-0.018757,P1
-3.549390,-0.167176,-1.281908,0.000000,-0.008980,-0.018882,P1
-3.611633,-0.059477,-1.260718,0.000000,-0.009013,-0.018931,P1
-3.674381,0.053546,-1.266163,0.000000,-0.009122,-0.019039,P1
-3.737002,0.140527,-1.294105,0.000000,-0.009179,-0.019098,P1
-3.829360,0.324429,-1.219079,0.000000,-0.009294,-0.019226,P1
-4.249370,0.795473,-0.887730,0.000000,-0.009356,-0.019295,P1
-4.598122,1.183885,-0.609435,0.000000,-0.009472,-0.019438,P1
-4.897409,1.526051,-0.401597,0.000000,-0.009531,-0.019515,P1
-5.134490,1.795551,-0.236250,0.000000,-0.009593,-0.019595,P1
-5.323400,2.060925,-0.037587,0.000000,-0.009712,-0.019735,P1
-5.479807,2.261718,0.096908,0.000000,-0.009860,-0.019887,P1
-5.609010,2.437031,0.175799,0.000000,-0.009936,-0.019966,P1
-5.753833,2.590578,0.237515,0.000000,-0.010130,-0.020183,P1
-5.913194,2.756431,0.285561,0.000000,-0.010344,-0.020413,P1
-6.007993,2.874913,0.263180,0.000000,-0.010441,-0.020497,P1
-6.108350,2.952935,0.262616,0.000000,-0.010535,-0.020582,P1
-6.176935,3.028592,0.252672,0.000000,-0.010630,-0.020668,P1
-6.219012,3.074018,0.236187,0.000000,-0.010724,-0.020756,P1
-6.240442,3.125382,0.215526,0.000000,-0.010894,-0.020920,P1
-6.245349,3.153567,0.192564,0.000000,-0.010992,-0.021017,P1
-6.260348,3.193187,0.219268,0.000000,-0.011098,-0.021114,P1
-6.263066,3.214453,0.238585,0.000000,-0.011214,-0.021203,P1
-6.241046,3.251625,0.272296,0.000000,-0.011445,-0.021379,P1
-6.231027,3.273037,0.277226,0.000000,-0.011562,-0.021469,P1
-6.216510,3.282212,0.278249,0.000000,-0.011679,-0.021564,P1
-6.199803,3.312018,0.276383,0.000000,-0.011919,-0.021764,P1
-6.219776,3.329700,0.302354,0.000000,-0.012045,-0.021865,P1
-6.201795,3.368792,0.363498,0.000000,-0.012183,-0.021957,P1
-6.221786,3.395576,0.443160,0.000000,-0.012463,-0.022141,P1
-6.236971,3.442745,0.507894,0.000000,-0.012604,-0.022238,P1
-6.286229,3.506954,0.589038,0.000000,-0.012746,-0.022337,P1
-6.325843,3.556233,0.653672,0.000000,-0.012889,-0.022440,P1
-6.395511,3.621995,0.733590,0.000000,-0.013183,-0.022648,P1
-6.467846,3.672070,0.775621,0.000000,-0.013338,-0.022749,P1
-6.525707,3.708884,0.805634,0.000000,-0.013643,-0.022949,P1
-6.608722,3.733854,0.855506,0.000000,-0.013790,-0.023051,P1
-6.675109,3.779638,0.892614,0.000000,-0.013932,-0.023155,P1
-6.742458,3.813219,0.898340,0.000000,-0.014175,-0.023341,P1
-6.794128,3.836706,0.898184,0.000000,-0.014314,-0.023448,P1
-6.854855,3.881504,0.944235,0.000000,-0.014686,-0.023672,P1
-7.038573,4.002807,1.119820,0.000000,-0.014978,-0.023854,P1
-7.188466,4.101085,1.264699,0.000000,0.000000,0.000000,P1
-7.291494,4.178842,1.401896,0.000000,-0.015276,-0.024043,P1
-7.408418,4.267627,1.540574,0.000000,-0.015590,-0.024207,P1
-7.498117,4.336076,1.649468,0.000000,-0.015741,-0.024291,P1
-7.603460,4.446265,1.762138,0.000000,-0.016031,-0.024467,P1
-7.682898,4.532401,1.847719,0.000000,-0.016175,-0.024559,P1
-7.778771,4.626836,1.939927,0.000000,-0.016319,-0.024650,P1
-7.850667,4.728710,2.007975,0.000000,-0.016470,-0.024732,P1
-7.901783,4.806605,2.055602,0.000000,-0.016761,-0.024886,P1
-7.952140,4.893511,2.065728,0.000000,-0.016901,-0.024964,P1
-8.023964,4.957759,2.095223,0.000000,-0.017036,-0.025046,P1
-8.070620,5.003450,2.041373,0.000000,-0.017305,-0.025215,P1
-8.102308,5.063574,1.988599,0.000000,-0.017443,-0.025301,P1
-8.160029,5.135859,1.968612,0.000000,-0.017737,-0.025448,P1
-8.201759,5.189281,1.948065,0.000000,-0.017878,-0.025521,P1
-8.230550,5.256707,1.927889,0.000000,-0.017981,-0.025577,P1
-8.232165,5.306574,1.929335,0.000000,-0.018115,-0.025654,P1
-8.211868,5.371608,1.949761,0.000000,-0.018383,-0.025812,P1
-8.189443,5.419524,1.965860,0.000000,-0.018521,-0.025882,P1
-8.166321,5.452957,1.978151,0.000000,-0.018660,-0.025949,P1
-8.128040,5.504681,2.007755,0.000000,-0.018928,-0.026084,P1
-8.093311,5.542111,2.031449,0.000000,-0.019060,-0.026155,P1
-8.101264,5.596942,2.079825,0.000000,-0.019327,-0.026307,P1
-8.107438,5.637453,2.119030,0.000000,-0.019462,-0.026387,P1
-8.112538,5.695817,2.149951,0.000000,-0.019567,-0.026444,P1
-8.138845,5.769205,2.224093,0.000000,-0.019839,-0.026592,P1
-8.160564,5.825581,2.284226,0.000000,-0.019968,-0.026667,P1
-8.216682,5.896600,2.361625,0.000000,-0.020094,-0.026747,P1
-8.263236,5.950680,2.423321,0.000000,-0.020349,-0.026914,P1
-8.300914,5.990163,2.471042,0.000000,-0.020545,-0.027040,P1
-8.315401,6.077582,2.527159,0.000000,-0.020684,-0.027113,P1
-8.309119,6.145949,2.590384,0.000000,-0.020955,-0.027259,P1
-8.301911,6.227371,2.638867,0.000000,-0.021086,-0.027335,P1
-8.277741,6.289985,2.695154,0.000000,-0.021184,-0.027393,P1
-8.256359,6.366098,2.737552,0.000000,-0.021448,-0.027556,P1
-8.259847,6.453296,2.818518,0.000000,-0.021587,-0.027637,P1
-8.262522,6.520074,2.881851,0.000000,-0.021878,-0.027782,P1
-8.358739,6.687658,2.968974,0.000000,-0.022024,-0.027858,P1
-8.440512,6.852231,3.036866,0.000000,-0.022321,-0.028016,P1
-8.493496,7.072930,3.108553,0.000000,-0.022759,-0.028225,P1
-8.536142,7.279623,3.162730,0.000000,-0.023060,-0.028380,P1
-8.591015,7.442075,3.252344,0.000000,-0.023207,-0.028461,P1
-8.634529,7.595899,3.321628,0.000000,-0.023318,-0.028523,P1
-8.706805,7.771250,3.403205,0.000000,-0.023615,-0.028683,P1
-8.732459,7.935645,3.506340,0.000000,-0.023910,-0.028830,P1
-8.782956,8.119049,3.545211,0.000000,-0.024054,-0.028905,P1
-8.822615,8.318736,3.570235,0.000000,-0.024332,-0.029064,P1
-8.884589,8.501070,3.542921,0.000000,-0.024472,-0.029147,P1
-8.987487,8.667558,3.522436,0.000000,-0.024612,-0.029231,P1
-9.070472,8.821104,3.499807,0.000000,-0.024761,-0.029305,P1
-9.173884,8.963000,3.506427,0.000000,-0.025053,-0.029441,P1
-9.294006,9.095146,3.538767,0.000000,-0.025189,-0.029512,P1
-9.373295,9.220213,3.583910,0.000000,-0.025324,-0.029585,P1
-9.450071,9.369209,3.598754,0.000000,-0.025735,-0.029825,P1
-9.545882,9.508555,3.638047,0.000000,-0.025875,-0.029905,P1
-9.690514,9.669207,3.657176,0.000000,-0.026021,-0.029977,P1
-9.821544,9.818983,3.649708,0.000000,-0.026291,-0.030114,P1
-9.961966,9.958993,3.670339,0.000000,-0.026533,-0.030259,P1
-10.088016,10.121063,3.664830,0.000000,-0.026649,-0.030336,P1
-10.189897,10.242167,3.728805,0.000000,-0.026765,-0.030414,P1
-10.281648,10.358170,3.760498,0.000000,-0.026883,-0.030487,P1
-10.387940,10.529965,3.814619,0.000000,-0.027118,-0.030618,P1
-10.537426,10.658998,3.846479,0.000000,-0.027224,-0.030686,P1
-10.653663,10.782473,3.870256,0.000000,-0.027422,-0.030827,P1
-10.778982,10.900876,3.917047,0.000000,-0.027517,-0.030899,P1
-10.873278,10.985931,3.953523,0.000000,-0.027609,-0.030969,P1
-10.963533,11.072719,4.031462,0.000000,-0.027705,-0.031028,P1
-11.044927,11.161920,4.073441,0.000000,-0.027881,-0.031141,P1
-11.118520,11.223848,4.084202,0.000000,-0.027964,-0.031201,P1
-11.169750,11.263471,4.089026,0.000000,-0.028025,-0.031247,P1
-11.202539,11.285102,4.089286,0.000000,-0.028105,-0.031312,P1
-11.275342,11.321743,4.095547,0.000000,-0.028268,-0.031440,P1
-11.328606,11.373211,4.098004,0.000000,-0.028351,-0.031495,P1
-11.364995,11.408072,4.097561,0.000000,-0.028435,-0.031552,P1
-11.525983,11.547103,4.235254,0.000000,-0.028607,-0.031671,P1
-11.655244,11.687275,4.350063,0.000000,-0.028702,-0.031720,P1
-11.793829,11.796703,4.473479,0.000000,-0.028796,-0.031766,P1
-11.902098,11.909750,4.573016,0.000000,-0.028973,-0.031859,P1
-11.967658,12.025790,4.671631,0.000000,-0.029058,-0.031911,P1
-12.050738,12.113173,4.778177,0.000000,-0.029204,-0.032008,P1
-12.110985,12.176548,4.860957,0.000000,-0.029291,-0.032063,P1
-12.152068,12.219755,4.923006,0.000000,-0.029389,-0.032107,P1
-12.152494,12.336808,5.079523,0.000000,-0.029484,-0.032151,P1
-12.128662,12.457067,5.224725,0.000000,-0.029676,-0.032240,P1
-12.085430,12.579514,5.358994,0.000000,-0.029769,-0.032289,P1
-12.043383,12.703061,5.462494,0.000000,-0.029865,-0.032342,P1
-11.987929,12.827363,5.559880,0.000000,-0.030062,-0.032453,P1
-11.922302,12.951880,5.652014,0.000000,-0.030173,-0.032499,P1
-11.850166,13.106236,5.739816,0.000000,-0.030511,-0.032632,P1
-11.811186,13.254933,5.853939,0.000000,-0.030620,-0.032681,P1
-11.709768,13.429599,5.951297,0.000000,-0.030837,-0.032786,P1
-11.663360,13.563972,6.052873,0.000000,-0.030948,-0.032843,P1
-11.627357,13.693939,6.128148,0.000000,-0.031063,-0.032899,P1
-11.584385,13.820328,6.201670,0.000000,-0.031188,-0.032948,P1
-11.535777,13.943680,6.274132,0.000000,-0.031438,-0.033043,P1
-11.499096,14.094218,6.325466,0.000000,-0.031559,-0.033092,P1
-11.472453,14.237898,6.359256,0.000000,-0.031802,-0.033200,P1
-11.438091,14.375654,6.399329,0.000000,-0.031927,-0.033259,P1
-11.413649,14.537917,6.424961,0.000000,-0.032024,-0.033304,P1
-11.381537,14.721132,6.459519,0.000000,-0.032163,-0.033353,P1
-11.358714,14.891413,6.481880,0.000000,-0.032575,-0.033495,P1
-11.382086,15.079363,6.524235,0.000000,-0.032711,-0.033547,P1
-11.405845,15.252500,6.554219,0.000000,-0.032849,-0.033605,P1
-11.483809,15.441568,6.583275,0.000000,-0.032991,-0.033666,P1
-11.552359,15.614733,6.602593,0.000000,-0.033284,-0.033791,P1
-11.601505,15.804054,6.705550,0.000000,-0.033433,-0.033847,P1
-11.697197,15.975846,6.797580,0.000000,-0.033646,-0.033925,P1
-11.793589,16.132995,6.849476,0.000000,-0.033888,-0.034020,P1
-11.873179,16.277933,6.887286,0.000000,-0.034159,-0.034140,P1
-12.030621,16.471164,6.952490,0.000000,-0.034298,-0.034200,P1
-12.176118,16.646906,6.981370,0.000000,-0.034446,-0.034252,P1
-12.489156,17.104449,7.149482,0.000000,-0.034736,-0.034352,P1
-12.778934,17.473274,7.245234,0.000000,-0.034880,-0.034407,P1
-13.083770,17.791690,7.307736,0.000000,-0.035028,-0.034463,P1
-13.366192,18.065401,7.382755,0.000000,-0.035178,-0.034518,P1
-13.572796,18.300780,7.459226,0.000000,-0.035491,-0.034605,P1
-13.751658,18.532612,7.566742,0.000000,-0.035640,-0.034648,P1
-13.890009,18.731964,7.721066,0.000000,-0.035859,-0.034723,P1
-14.026870,18.933535,7.873377,0.000000,-0.036112,-0.034817,P1
-14.162074,19.077737,8.022729,0.000000,-0.036260,-0.034870,P1
-14.258848,19.204541,8.138643,0.000000,-0.036414,-0.034915,P1
-14.329470,19.317936,8.296448,0.000000,-0.036568,-0.034959,P1
-14.411914,19.450948,8.448505,0.000000,-0.036877,-0.035050,P1
-14.489436,19.602323,8.615403,0.000000,-0.037029,-0.035101,P1
-14.579051,19.709985,8.773757,0.000000,-0.037337,-0.035210,P1
-14.642019,19.811729,8.894169,0.000000,-0.037496,-0.035264,P1
-14.688838,19.909506,9.052974,0.000000,-0.037664,-0.035310,P1
-14.771577,20.004234,9.182894,0.000000,-0.038159,-0.035447,P1
-14.830744,20.068219,9.278433,0.000000,-0.038321,-0.035496,P1
-14.925138,20.136167,9.354312,0.000000,-0.038648,-0.035606,P1
-15.027392,20.179067,9.363622,0.000000,-0.038817,-0.035663,P1
-15.126987,20.261891,9.408962,0.000000,-0.038992,-0.035717,P1
-15.169262,20.320710,9.477347,0.000000,-0.039548,-0.035856,P1
-15.249602,20.388187,9.534334,0.000000,-0.039735,-0.035906,P1
-15.324435,20.434375,9.552176,0.000000,-0.039921,-0.035961,P1
-15.396329,20.553020,9.537453,0.000000,-0.040306,-0.036085,P1
-15.502921,20.673207,9.526104,0.000000,-0.040505,-0.036150,P1
-15.585502,20.825079,9.509767,0.000000,-0.040930,-0.036253,P1
-15.598327,20.974122,9.552017,0.000000,-0.041143,-0.036305,P1
-15.660773,21.118133,9.663770,0.000000,-0.041572,-0.036424,P1
-15.743797,21.227517,9.783873,0.000000,-0.041789,-0.036490,P1
-15.790692,21.337900,9.900577,0.000000,-0.042012,-0.036558,P1
-15.861226,21.448369,10.022741,0.000000,-0.042478,-0.036685,P1
-15.881695,21.560101,10.159801,0.000000,-0.042712,-0.036744,P1
-15.929648,21.641831,10.297452,0.000000,-0.042951,-0.036805,P1
-15.964169,21.728793,10.404786,0.000000,-0.043366,-0.036922,P1
-15.986465,21.760699,10.485569,0.000000,-0.043607,-0.036994,P1
-16.038078,21.805683,10.573633,0.000000,-0.044108,-0.037128,P1
-16.237104,21.980924,10.828840,0.000000,-0.044358,-0.037193,P1
-16.416384,22.119671,11.014480,0.000000,-0.044610,-0.037263,P1
-16.561097,22.256367,11.159212,0.000000,-0.045117,-0.037413,P1
-16.728931,22.389812,11.277479,0.000000,-0.045377,-0.037488,P1
-16.860882,22.490910,11.363750,0.000000,-0.045913,-0.037612,P1
-16.999753,22.593594,11.452942,0.000000,-0.046178,-0.037675,P1
-17.105975,22.698441,11.515352,0.000000,-0.046439,-0.037741,P1
-17.238021,22.774421,11.565018,0.000000,-0.046959,-0.037885,P1
-17.392418,22.856005,11.604690,0.000000,-0.047220,-0.037958,P1
-17.526857,22.913504,11.606924,0.000000,-0.047490,-0.038025,P1
-17.627808,22.951241,11.599037,0.000000,-0.048032,-0.038150,P1
-17.738807,23.002312,11.613916,0.000000,-0.048564,-0.038281,P1
-17.819916,23.036205,11.619469,0.000000,-0.048829,-0.038352,P1
-17.876505,23.086119,11.618002,0.000000,-0.049364,-0.038498,P1
-17.934753,23.149988,11.661837,0.000000,-0.049640,-0.038560,P1
-17.972842,23.196434,11.694405,0.000000,-0.049910,-0.038619,P1
-17.979115,23.258498,11.738038,0.000000,-0.050451,-0.038744,P1
-18.029090,23.303015,11.779923,0.000000,-0.050651,-0.038795,P1
-18.063936,23.363637,11.811054,0.000000,-0.051323,-0.038974,P1
-18.085669,23.408223,11.832968,0.000000,-0.051597,-0.039044,P1
-18.135513,23.468623,11.877161,0.000000,-0.051875,-0.039105,P1
-18.187596,23.513088,11.890115,0.000000,-0.052428,-0.039231,P1
-18.225457,23.544285,11.896983,0.000000,-0.052703,-0.039298,P1
-18.252036,23.594497,11.899174,0.000000,-0.053255,-0.039443,P1
-18.253084,23.661485,11.918337,0.000000,-0.053538,-0.039518,P1
-18.248601,23.712486,11.931777,0.000000,-0.053828,-0.039585,P1
-18.241049,23.779742,11.940633,0.000000,-0.054695,-0.039767,P1
-18.231010,23.830834,11.945721,0.000000,-0.055265,-0.039900,P1
-18.219889,23.898003,11.947776,0.000000,-0.055551,-0.039973,P1
-18.246294,23.948288,11.977520,0.000000,-0.056136,-0.040116,P1
-18.266769,23.984681,12.001002,0.000000,-0.056434,-0.040180,P1
-18.282756,24.039424,12.019044,0.000000,-0.057023,-0.040309,P1
-18.294283,24.080027,12.032319,0.000000,-0.057316,-0.040377,P1
-18.302098,24.108628,12.041574,0.000000,-0.057611,-0.040450,P1
-18.307382,24.157259,12.047517,0.000000,-0.057908,-0.040526,P1
-18.326950,24.222984,12.030297,0.000000,-0.058440,-0.040660,P1
-18.418280,24.632198,12.002927,0.000000,-0.058754,-0.040729,P1
-18.494774,25.003412,11.978766,0.000000,-0.059402,-0.040851,P1
-18.557808,25.366681,11.957844,0.000000,-0.059725,-0.040911,P1
-18.592026,25.689213,11.960690,0.000000,-0.060041,-0.040971,P1
-18.624501,26.033355,12.034578,0.000000,-0.060663,-0.041102,P1
-18.735082,26.332146,12.065689,0.000000,-0.060975,-0.041169,P1
-18.809277,26.591826,12.111671,0.000000,-0.061290,-0.041235,P1
-18.850981,26.787094,12.169910,0.000000,-0.061613,-0.041292,P1
-18.897656,26.956801,12.196960,0.000000,-0.062254,-0.041402,P1
-18.932890,27.135721,12.217411,0.000000,-0.062571,-0.041460,P1
-18.996296,27.292802,12.262214,0.000000,-0.063199,-0.041587,P1
-19.045509,27.432640,12.297705,0.000000,-0.063516,-0.041654,P1
-19.066313,27.559042,12.345530,0.000000,-0.063839,-0.041718,P1
-19.117312,27.674229,12.413020,0.000000,-0.064164,-0.041772,P1
-19.178883,27.811296,12.517500,0.000000,-0.064807,-0.041883,P1
-19.248665,27.938025,12.652648,0.000000,-0.065121,-0.041943,P1
-19.357382,28.056080,12.771549,0.000000,-0.065357,-0.041990,P1
-19.444881,28.168393,12.866092,0.000000,-0.066303,-0.042189,P1
-19.528793,28.246277,12.918322,0.000000,-0.066627,-0.042247,P1
-19.626022,28.325445,12.913799,0.000000,-0.067259,-0.042360,P1
-19.739420,28.376755,12.932462,0.000000,-0.067570,-0.042420,P1
-19.844219,28.405803,12.921547,0.000000,-0.068189,-0.042550,P1
-19.995806,28.446369,12.895564,0.000000,-0.068815,-0.042683,P1
-20.132169,28.498991,12.848388,0.000000,-0.069137,-0.042738,P1
-20.276508,28.562514,12.834838,0.000000,-0.069456,-0.042793,P1
-20.475461,28.635201,12.789461,0.000000,-0.070089,-0.042909,P1
-20.719781,28.716057,12.717587,0.000000,-0.070406,-0.042974,P1
-20.952647,28.804833,12.685928,0.000000,-0.070723,-0.043041,P1
-21.119722,28.901264,12.680330,0.000000,-0.071369,-0.043166,P1
-21.283612,29.003199,12.706520,0.000000,-0.071693,-0.043220,P1
-21.428424,29.109864,12.780157,0.000000,-0.072017,-0.043275,P1
-21.534920,29.220642,12.842966,0.000000,-0.072340,-0.043332,P1
-21.662580,29.273768,12.904818,0.000000,-0.072983,-0.043457,P1
-21.755466,29.338579,12.955545,0.000000,-0.073306,-0.043524,P1
-21.931765,29.562137,13.248600,0.000000,-0.073962,-0.043660,P1
-22.051034,29.772658,13.514696,0.000000,-0.074617,-0.043808,P1
-22.159775,29.999267,13.783533,0.000000,-0.074948,-0.043884,P1
-22.275792,30.207584,14.031028,0.000000,-0.075624,-0.044017,P1
-22.382627,30.428942,14.278145,0.000000,-0.075961,-0.044082,P1
-22.459013,30.600572,14.472440,0.000000,-0.076293,-0.044150,P1
-22.516831,30.788763,14.691302,0.000000,-0.076620,-0.044220,P1
-22.569223,30.930637,14.838843,0.000000,-0.077276,-0.044370,P1
-22.640801,31.092418,14.975429,0.000000,-0.077607,-0.044444,P1
-22.745221,31.241164,15.082527,0.000000,-0.077947,-0.044508,P1
-22.831164,31.469619,15.226863,0.000000,-0.078536,-0.044618,P1
-22.916310,31.675600,15.383185,0.000000,-0.079574,-0.044848,P1
-22.978580,31.861746,15.499149,0.000000,-0.079892,-0.044924,P1
-23.043839,32.030160,15.631422,0.000000,-0.080540,-0.045066,P1
-23.089978,32.183704,15.727542,0.000000,-0.080863,-0.045127,P1
-23.197238,32.353545,15.853195,0.000000,-0.081497,-0.045249,P1
-23.280014,32.508772,15.944734,0.000000,-0.081806,-0.045315,P1
-23.395485,32.620789,16.016967,0.000000,-0.082266,-0.045420,P1
-23.485197,32.727358,16.064317,0.000000,-0.083177,-0.045628,P1
-23.590292,32.829563,16.121241,0.000000,-0.083405,-0.045674,P1
-23.707973,32.898951,16.187477,0.000000,-0.083700,-0.045734,P1
-23.782971,33.002223,16.253171,0.000000,-0.084277,-0.045857,P1
-23.836842,33.105149,16.298349,0.000000,-0.084559,-0.045923,P1
-23.873136,33.208279,16.326646,0.000000,-0.084840,-0.045991,P1
-23.917337,33.311666,16.391952,0.000000,-0.085410,-0.046112,P1
-23.892603,33.416849,16.429619,0.000000,-0.085692,-0.046162,P1
-23.988916,33.520958,16.451569,0.000000,-0.085971,-0.046212,P1
-24.086909,33.626067,16.513195,0.000000,-0.086504,-0.046323,P1
-24.163070,33.702590,16.558654,0.000000,-0.086764,-0.046382,P1
-24.236823,33.784788,16.569872,0.000000,-0.087023,-0.046441,P1
-24.313996,33.842315,16.623462,0.000000,-0.087545,-0.046532,P1
-24.378187,33.909600,16.734226,0.000000,-0.087801,-0.046575,P1
-24.409294,33.986261,16.842940,0.000000,-0.088051,-0.046619,P1
-24.412202,34.041376,16.949056,0.000000,-0.088538,-0.046719,P1
-24.408280,34.108216,17.031593,0.000000,-0.088779,-0.046772,P1
-24.421554,34.185205,17.144031,0.000000,-0.089024,-0.046823,P1
-24.481321,34.450597,17.403249,0.000000,-0.089516,-0.046905,P1
-24.528065,34.696561,17.614173,0.000000,-0.089753,-0.046952,P1
-24.580312,34.952879,17.760828,0.000000,0.000000,0.000000,P1
-24.658495,35.185416,17.901785,0.000000,-0.090462,-0.047100,P1
-24.736547,35.396127,17.987047,0.000000,-0.090702,-0.047138,P1
-24.819542,35.556912,18.095974,0.000000,-0.091161,-0.047213,P1
-24.846952,35.735542,18.145177,0.000000,-0.091382,-0.047255,P1
-24.880583,35.898528,18.153340,0.000000,-0.091601,-0.047300,P1
-24.903566,36.018352,18.148476,0.000000,-0.092036,-0.047391,P1
-24.950411,36.131144,18.093016,0.000000,-0.092260,-0.047423,P1
-25.007169,36.208917,18.087875,0.000000,-0.092471,-0.047451,P1
-25.028062,36.228511,18.026622,0.000000,-0.092877,-0.047510,P1
-25.057512,36.259394,17.948784,0.000000,-0.093264,-0.047590,P1
-25.062491,36.302332,17.899820,0.000000,-0.093737,-0.047698,P1
-25.100445,36.326091,17.886393,0.000000,-0.093928,-0.047738,P1
-25.135356,36.365199,17.945310,0.000000,-0.094311,-0.047799,P1
-25.144991,36.388899,18.015330,0.000000,-0.094493,-0.047832,P1
-25.150060,36.430088,18.073374,0.000000,-0.094842,-0.047907,P1
-25.189128,36.456406,18.150226,0.000000,-0.095013,-0.047946,P1
-25.219321,36.471257,18.212505,0.000000,-0.095185,-0.047984,P1
-25.226039,36.477333,18.282279,0.000000,-0.095684,-0.048032,P1
-25.244787,36.476202,18.316744,0.000000,-0.095859,-0.048050,P1
-25.258457,36.500007,18.341346,0.000000,-0.096027,-0.048071,P1
-25.305792,36.515128,18.387684,0.000000,-0.096361,-0.048123,P1
-25.343515,36.523774,18.422748,0.000000,-0.096529,-0.048149,P1
-25.372718,36.527304,18.448146,0.000000,-0.096705,-0.048164,P1
-25.378603,36.527183,18.486035,0.000000,-0.097040,-0.048188,P1
-25.380654,36.524146,18.514126,0.000000,-0.097199,-0.048202,P1
-25.418147,36.518461,18.563865,0.000000,-0.097513,-0.048247,P1
-25.447720,36.511564,18.602134,0.000000,-0.097669,-0.048273,P1
-25.470336,36.504037,18.630467,0.000000,-0.097828,-0.048298,P1
-25.487173,36.496333,18.650422,0.000000,-0.098158,-0.048315,P1
-25.521920,36.548419,18.713870,0.000000,-0.098316,-0.048325,P1
-25.549004,36.591812,18.763953,0.000000,-0.098469,-0.048339,P1
-25.585548,36.626855,18.781686,0.000000,-0.098622,-0.048358,P1
-25.614638,36.684606,18.792425,0.000000,-0.098934,-0.048399,P1
-25.636544,36.731322,18.797560,0.000000,-0.099105,-0.048408,P1
-25.690454,36.767474,18.828285,0.000000,-0.099277,-0.048416,P1
-25.733650,36.794963,18.851263,0.000000,-0.099617,-0.048437,P1
-25.954389,36.931977,18.946291,0.000000,-0.100302,-0.048487,P1
-26.138094,37.044849,19.023783,0.000000,-0.100493,-0.048500,P1
-26.325534,37.134933,19.115269,0.000000,-0.100680,-0.048518,P1
-26.460598,37.235513,19.208675,0.000000,-0.101061,-0.048570,P1
-26.564986,37.314173,19.282339,0.000000,-0.101258,-0.048602,P1
-26.681055,37.373008,19.368572,0.000000,-0.101675,-0.048657,P1
-26.807241,37.444830,19.465140,0.000000,-0.101890,-0.048679,P1
-26.903152,37.498434,19.540119,0.000000,-0.102111,-0.048702,P1
-26.973735,37.566521,19.596337,0.000000,-0.102551,-0.048759,P1
-27.038958,37.646836,19.615935,0.000000,-0.102775,-0.048797,P1
-27.122872,37.767117,19.655257,0.000000,-0.103237,-0.048879,P1
-27.222486,37.891022,19.711999,0.000000,-0.103483,-0.048909,P1
-27.320133,38.047426,19.804461,0.000000,-0.103975,-0.048968,P1
-27.392843,38.170961,19.876652,0.000000,-0.104221,-0.049004,P1
-27.498623,38.264593,19.940465,0.000000,-0.104467,-0.049045,P1
-27.601685,38.392931,20.038208,0.000000,-0.104969,-0.049144,P1
-27.717171,38.490488,20.144078,0.000000,-0.105231,-0.049194,P1
-27.827385,38.591720,20.276855,0.000000,-0.105501,-0.049236,P1
-27.971136,38.695528,20.461828,0.000000,-0.106053,-0.049313,P1
-28.115050,38.801960,20.568503,0.000000,-0.106331,-0.049354,P1
-28.225861,38.881122,20.648397,0.000000,-0.106883,-0.049452,P1
-28.346911,38.996456,20.735306,0.000000,-0.107158,-0.049508,P1
-28.492021,39.082577,20.807981,0.000000,-0.107715,-0.049617,P1
-28.603875,39.204530,20.859317,0.000000,-0.108002,-0.049659,P1
-28.724674,39.326477,20.922847,0.000000,-0.108285,-0.049702,P1
-28.853351,39.448067,20.997423,0.000000,-0.108840,-0.049794,P1
-28.988434,39.569032,21.081641,0.000000,-0.109115,-0.049847,P1
-29.075201,39.720096,21.164869,0.000000,-0.109666,-0.049963,P1
-29.174338,39.865564,21.256498,0.000000,-0.109946,-0.050017,P1
-29.230254,40.006506,21.345865,0.000000,-0.110229,-0.050062,P1
-29.320420,40.142009,21.422032,0.000000,-0.110792,-0.050153,P1
-29.402204,40.273180,21.456924,0.000000,-0.111071,-0.050204,P1
-29.509390,40.399960,21.415855,0.000000,-0.111349,-0.050260,P1
-29.638650,40.522940,21.311266,0.000000,-0.111901,-0.050380,P1
-29.754025,40.643192,21.195777,0.000000,-0.112180,-0.050438,P1
-30.160684,41.026251,21.241974,0.000000,-0.112467,-0.050483,P1
-30.532957,41.396628,21.309736,0.000000,-0.112756,-0.050522,P1
-30.832906,41.722771,21.365389,0.000000,-0.113329,-0.050605,P1
-31.073688,42.008015,21.480945,0.000000,-0.113613,-0.050651,P1
-31.294738,42.255961,21.605644,0.000000,-0.113897,-0.050701,P1
-31.498915,42.501142,21.736714,0.000000,-0.114182,-0.050756,P1
-31.649892,42.684254,21.842102,0.000000,-0.115064,-0.050927,P1
-31.832168,42.843212,21.984188,0.000000,-0.115365,-0.050976,P1
-31.981274,42.953433,22.076334,0.000000,-0.115667,-0.051027,P1
-32.109590,43.083285,22.196155,0.000000,-0.116266,-0.051140,P1
-32.252138,43.170901,22.298060,0.000000,-0.116564,-0.051202,P1
-32.407728,43.223826,22.384202,0.000000,-0.116863,-0.051269,P1
-32.566094,43.309153,22.548537,0.000000,-0.117770,-0.051479,P1
-32.752142,43.363408,22.666879,0.000000,-0.118080,-0.051542,P1
-32.897831,43.423499,22.827306,0.000000,-0.118388,-0.051605,P1
-33.041008,43.459491,22.982050,0.000000,-0.118927,-0.051723,P1
-33.183026,43.506211,23.131092,0.000000,-0.119548,-0.051872,P1
-33.285650,43.533993,23.244619,0.000000,-0.119863,-0.051949,P1
-33.393872,43.576093,23.357483,0.000000,-0.120190,-0.052017,P1
-33.485299,43.601839,23.419453,0.000000,-0.120519,-0.052084,P1
-33.633801,43.613355,23.427317,0.000000,-0.121164,-0.052223,P1
-33.799555,43.644216,23.431304,0.000000,-0.121485,-0.052298,P1
-33.957488,43.662851,23.383269,0.000000,-0.122136,-0.052460,P1
-34.130164,43.671292,23.343027,0.000000,-0.122469,-0.052544,P1
-34.353630,43.671168,23.341584,0.000000,-0.123515,-0.052758,P1
-34.657417,43.663854,23.404407,0.000000,-0.123868,-0.052828,P1
-34.936396,43.682713,23.483291,0.000000,-0.124568,-0.052977,P1
-35.169590,43.694872,23.524955,0.000000,-0.125269,-0.053137,P1
-35.423317,43.760571,23.614833,0.000000,-0.125622,-0.053220,P1
-35.617112,43.843180,23.685849,0.000000,-0.125979,-0.053302,P1
-35.813269,43.908664,23.749669,0.000000,-0.126699,-0.053451,P1
-35.941076,43.959981,23.818231,0.000000,-0.127054,-0.053527,P1
-36.081684,43.997776,23.879564,0.000000,-0.127667,-0.053664,P1
-36.179965,44.024872,23.925172,0.000000,-0.128016,-0.053744,P1
-36.243234,44.043027,23.957426,0.000000,-0.128366,-0.053825,P1
-36.386470,44.022153,23.997399,0.000000,-0.129075,-0.053989,P1
-36.539382,43.999534,23.963829,0.000000,-0.129435,-0.054068,P1
-36.706296,43.946318,23.939301,0.000000,-0.130153,-0.054230,P1
-36.885384,43.897984,23.923705,0.000000,-0.130513,-0.054315,P1
-37.166970,43.853491,23.955974,0.000000,-0.130874,-0.054402,P1
-37.410712,43.785318,24.031729,0.000000,-0.132611,-0.054835,P1
-37.598353,43.728110,24.093445,0.000000,-0.133358,-0.055013,P1
-37.737403,43.681209,24.142449,0.000000,-0.134106,-0.055202,P1
-37.835066,43.643709,24.180110,0.000000,-0.134482,-0.055300,P1
-37.936772,43.614004,24.237979,0.000000,-0.135239,-0.055500,P1
-38.004613,43.561737,24.283071,0.000000,-0.136041,-0.055671,P1
-38.045313,43.520399,24.317024,0.000000,-0.136842,-0.055843,P1
-38.064252,43.488709,24.341370,0.000000,-0.137240,-0.055930,P1
-38.066421,43.465367,24.357698,0.000000,-0.137638,-0.056022,P1
-38.094491,43.448499,24.397515,0.000000,-0.138437,-0.056214,P1
-38.091815,43.437834,24.448122,0.000000,-0.138842,-0.056311,P1
-38.080321,43.431941,24.487234,0.000000,-0.139254,-0.056405,P1
-38.062788,43.429802,24.516368,0.000000,-0.139666,-0.056498,P1
-38.079837,43.429929,24.567057,0.000000,-0.140498,-0.056691,P1
-38.089107,43.432237,24.606122,0.000000,-0.140912,-0.056793,P1
-38.092305,43.436072,24.635116,0.000000,-0.141329,-0.056898,P1
-38.129050,43.440273,24.685493,0.000000,-0.141747,-0.057006,P1
-38.156894,43.445140,24.724338,0.000000,-0.142596,-0.057211,P1
-38.176453,43.420300,24.753093,0.000000,-0.143022,-0.057306,P1
-38.173460,43.400318,24.793867,0.000000,-0.143443,-0.057400,P1
-38.167936,43.384497,24.824536,0.000000,-0.144271,-0.057594,P1
-38.160601,43.372343,24.846485,0.000000,-0.144682,-0.057697,P1
-38.152466,43.363396,24.861274,0.000000,-0.145506,-0.057907,P1
-38.181533,43.326531,24.900050,0.000000,-0.145926,-0.058004,P1
-38.221469,43.296355,24.909208,0.000000,-0.147177,-0.058266,P1
-38.253792,43.272466,24.913502,0.000000,-0.147590,-0.058356,P1
-38.279282,43.254146,24.914054,0.000000,-0.147999,-0.058450,P1
-38.315131,43.240410,24.891382,0.000000,-0.148816,-0.058646,P1
-38.381460,43.230177,24.899807,0.000000,-0.149227,-0.058744,P1
-38.451624,43.223214,24.884925,0.000000,-0.150059,-0.058922,P1
-38.545647,43.188530,24.900778,0.000000,-0.150473,-0.059008,P1
-38.703458,43.129516,25.044207,0.000000,-0.151304,-0.059188,P1
-38.854535,43.081142,25.215132,0.000000,-0.151726,-0.059275,P1
-38.976110,43.042792,25.356760,0.000000,-0.152155,-0.059357,P1
-39.131596,43.012371,25.551829,0.000000,-0.153006,-0.059521,P1
-39.254722,42.989793,25.710223,0.000000,-0.153433,-0.059609,P1
-39.349247,42.973881,25.835454,0.000000,-0.153860,-0.059702,P1
-39.419277,42.963533,25.931508,0.000000,-0.154724,-0.059893,P1
-39.506483,42.957055,26.032159,0.000000,-0.155166,-0.059980,P1
-39.586186,42.923962,26.086274,0.000000,-0.155607,-0.060063,P1
-39.644200,42.898311,26.121606,0.000000,-0.156491,-0.060236,P1
-39.683802,42.879130,26.141624,0.000000,-0.156931,-0.060330,P1
-39.708542,42.865495,26.149692,0.000000,-0.157813,-0.060529,P1
-39.759316,42.855845,26.178462,0.000000,-0.158258,-0.060628,P1
-39.795021,42.820095,26.196255,0.000000,-0.159998,-0.060903,P1
-39.818376,42.791999,26.205105,0.000000,-0.160906,-0.061053,P1
-39.831549,42.770624,26.206925,0.000000,-0.161356,-0.061134,P1
-39.820598,42.755300,26.224059,0.000000,-0.161804,-0.061216,P1
-39.805556,42.714823,26.234326,0.000000,-0.162253,-0.061299,P1
-39.826879,42.682306,26.269182,0.000000,-0.163154,-0.061448,P1
-39.841559,42.657432,26.295257,0.000000,-0.163602,-0.061520,P1
-39.851037,42.639182,26.313977,0.000000,-0.164489,-0.061673,P1
-39.855891,42.596547,26.326579,0.000000,-0.165381,-0.061846,P1
-39.841612,42.563400,26.354834,0.000000,-0.166507,-0.062070,P1
-39.865366,42.537666,26.405816,0.000000,-0.166966,-0.062150,P1
-39.883820,42.518926,26.446123,0.000000,-0.167421,-0.062227,P1
-39.897438,42.476105,26.477132,0.000000,-0.168327,-0.062386,P1
-39.907208,42.442711,26.499996,0.000000,-0.168776,-0.062471,P1
-39.913797,42.417566,26.515982,0.000000,-0.169224,-0.062559,P1
-39.955697,42.368899,26.556328,0.000000,-0.170125,-0.062736,P1
-39.989798,42.330817,26.587516,0.000000,-0.170581,-0.062815,P1
-40.000730,42.302282,26.631317,0.000000,-0.171034,-0.062894,P1
-40.024293,42.281436,26.644788,0.000000,-0.171927,-0.063061,P1
-40.080476,42.266663,26.682710,0.000000,-0.172373,-0.063150,P1
-40.125626,42.227482,26.711733,0.000000,-0.172820,-0.063241,P1
-40.161581,42.197386,26.733207,0.000000,-0.173728,-0.063417,P1
-40.227317,42.174519,26.778113,0.000000,-0.174185,-0.063497,P1
-40.280045,42.158403,26.813100,0.000000,-0.174638,-0.063576,P1
-40.336820,42.117642,26.818872,0.000000,-0.175088,-0.063658,P1
-40.526028,41.963729,26.869146,0.000000,-0.175979,-0.063822,P1
-40.682206,41.836489,26.908795,0.000000,-0.176426,-0.063906,P1
-40.792140,41.734131,26.959764,0.000000,-0.177307,-0.064088,P1
-40.892919,41.623594,26.978955,0.000000,-0.177747,-0.064182,P1
-40.969756,41.537074,26.991492,0.000000,-0.178189,-0.064280,P1
-41.064366,41.471030,27.028685,0.000000,-0.179090,-0.064477,P1
-41.119407,41.393451,27.077742,0.000000,-0.179998,-0.064662,P1
-41.157350,41.335700,27.116168,0.000000,-0.180887,-0.064851,P1
-41.181030,41.294797,27.145182,0.000000,-0.181328,-0.064949,P1
-41.230937,41.237307,27.196065,0.000000,-0.181769,-0.065050,P1
-41.266485,41.195910,27.235759,0.000000,-0.182654,-0.065247,P1
-41.289886,41.167974,27.265582,0.000000,-0.183098,-0.065341,P1
-41.302965,41.121065,27.286984,0.000000,-0.183539,-0.065435,P1
-41.346751,41.086938,27.331390,0.000000,-0.184410,-0.065630,P1
-41.394484,41.033822,27.344922,0.000000,-0.184843,-0.065732,P1
-41.468116,40.993910,27.382601,0.000000,-0.185276,-0.065837,P1
-41.525341,40.935850,27.411282,0.000000,-0.186155,-0.066031,P1
-41.606116,40.861568,27.462052,0.000000,-0.186595,-0.066122,P1
-41.685019,40.774042,27.481238,0.000000,-0.187469,-0.066311,P1
-41.800236,40.705006,27.503170,0.000000,-0.187903,-0.066411,P1
-41.890894,40.593082,27.518437,0.000000,-0.188775,-0.066626,P1
-41.976706,40.504661,27.507555,0.000000,-0.189214,-0.066735,P1
-42.095688,40.406356,27.504687,0.000000,-0.189657,-0.066843,P1
-42.205164,40.330624,27.479443,0.000000,-0.190555,-0.067038,P1
-42.327108,40.244071,27.486015,0.000000,-0.191004,-0.067135,P1
-42.421026,40.148975,27.490331,0.000000,-0.191447,-0.067236,P1
-42.490862,40.046845,27.492950,0.000000,-0.192338,-0.067448,P1
-42.594713,39.968127,27.503490,0.000000,-0.192788,-0.067558,P1
-42.689104,39.880229,27.490954,0.000000,-0.193242,-0.067667,P1
-42.775220,39.784482,27.458848,0.000000,-0.193703,-0.067767,P1
-42.892636,39.681580,27.440553,0.000000,-0.194616,-0.067970,P1
-42.998259,39.573410,27.404534,0.000000,-0.195067,-0.068076,P1
-43.093450,39.461061,27.353802,0.000000,-0.195519,-0.068186,P1
-43.180104,39.375490,27.291144,0.000000,-0.195971,-0.068299,P1
-43.281298,39.282636,27.269682,0.000000,-0.196891,-0.068521,P1
-43.356833,39.184091,27.253993,0.000000,-0.197819,-0.068728,P1
-43.432735,39.110336,27.293564,0.000000,-0.198283,-0.068833,P1
-43.486788,39.028044,27.329394,0.000000,-0.198742,-0.068942,P1
-43.615338,38.910085,27.263699,0.000000,-0.219870,-0.081225,P1
-43.775734,38.819017,27.289160,0.000000,-0.220824,-0.081751,P1
-43.902018,38.752094,27.312312,0.000000,-0.221301,-0.082012,P1
-44.014425,38.705327,27.312327,0.000000,-0.221777,-0.082275,P1
-44.082629,38.675795,27.333459,0.000000,-0.222608,-0.082746,P1
-44.166815,38.629262,27.381699,0.000000,-0.223087,-0.083018,P1
-44.227026,38.568085,27.422609,0.000000,-0.223570,-0.083285,P1
-44.321725,38.493231,27.466036,0.000000,-0.224542,-0.083814,P1
-44.392194,38.437436,27.501584,0.000000,-0.225031,-0.084084,P1
-44.457745,38.367621,27.509402,0.000000,-0.225520,-0.084358,P1
-44.519282,38.255780,27.493562,0.000000,-0.226503,-0.084919,P1
-44.599996,38.137917,27.508222,0.000000,-0.227000,-0.085203,P1
-44.713279,37.985461,27.528840,0.000000,-0.228012,-0.085747,P1
-44.816552,37.834994,27.524561,0.000000,-0.229015,-0.086293,P1
-44.948686,37.686662,27.528857,0.000000,-0.229511,-0.086573,P1
-45.050268,37.511969,27.531359,0.000000,-0.230007,-0.086856,P1
-45.164665,37.375146,27.562507,0.000000,-0.230996,-0.087421,P1
-45.267054,37.241775,27.567446,0.000000,-0.231493,-0.087695,P1
-45.358296,37.051730,27.549960,0.000000,-0.232479,-0.088242,P1
-45.473474,36.903258,27.472344,0.000000,-0.232966,-0.088521,P1
-45.591959,36.731376,27.364804,0.000000,-0.233454,-0.088803,P1
-45.719325,36.569818,27.304306,0.000000,-0.233942,-0.089088,P1
-45.838014,36.417922,27.305957,0.000000,-0.234803,-0.089585,P1
-45.980531,36.243985,27.319692,0.000000,-0.235299,-0.089862,P1
-46.149398,36.081408,27.414257,0.000000,-0.235789,-0.090139,P1
-46.285794,35.929808,27.567378,0.000000,-0.236278,-0.090416,P1
-46.410221,35.787543,27.747899,0.000000,-0.237252,-0.090984,P1
-46.578236,35.652248,27.958411,0.000000,-0.237740,-0.091273,P1
-46.745343,35.523411,28.162018,0.000000,-0.238732,-0.091842,P1
-46.888208,35.370106,28.306529,0.000000,-0.239230,-0.092121,P1
-47.070303,35.164992,28.479548,0.000000,-0.240958,-0.093117,P1
-47.225945,34.976969,28.595247,0.000000,-0.241937,-0.093706,P1
-47.396770,34.833666,28.690965,0.000000,-0.242428,-0.094003,P1
-47.579294,34.668803,28.769642,0.000000,-0.242927,-0.094294,P1
-47.729079,34.486174,28.966955,0.000000,-0.243921,-0.094870,P1
-47.839363,34.318799,29.123168,0.000000,-0.244917,-0.095455,P1
-48.008330,34.163164,29.282202,0.000000,-0.245414,-0.095755,P1
-48.184687,33.988263,29.575726,0.000000,-0.245912,-0.096059,P1
-48.724594,33.465724,30.196014,0.000000,-0.304435,-0.112332,P1
-49.203763,33.040194,30.735118,0.000000,-0.305189,-0.112526,P1
-49.571052,32.703470,31.188605,0.000000,-0.305937,-0.112719,P1
-49.855237,32.415133,31.544102,0.000000,-0.307415,-0.113115,P1
-50.105417,32.198546,31.843338,0.000000,-0.308150,-0.113320,P1
-50.304529,32.043556,32.043463,0.000000,-0.308884,-0.113526,P1
-50.482692,31.909714,32.210460,0.000000,-0.310722,-0.114006,P1
-50.606057,31.822687,32.320831,0.000000,-0.311455,-0.114188,P1
-50.689142,31.713513,32.456202,0.000000,-0.312188,-0.114371,P1
-50.773479,31.612924,32.574563,0.000000,-0.314345,-0.114959,P1
-50.844863,31.548213,32.700476,0.000000,-0.315062,-0.115158,P1
-50.890602,31.482716,32.855141,0.000000,-0.315779,-0.115356,P1
-50.926752,31.414571,32.943976,0.000000,-0.316504,-0.115544,P1
-50.995245,31.342076,33.007878,0.000000,-0.317942,-0.115918,P1
-51.038894,31.295452,33.042793,0.000000,-0.318652,-0.116109,P1
-51.100541,31.239181,33.085083,0.000000,-0.320064,-0.116503,P1
-51.211158,31.202879,33.094344,0.000000,-0.320772,-0.116702,P1
-51.277347,31.154006,33.109136,0.000000,-0.322020,-0.117034,P1
-51.354304,31.092597,33.068883,0.000000,-0.323448,-0.117416,P1
-51.429446,30.959950,33.074937,0.000000,-0.324161,-0.117615,P1
-51.482896,30.856837,33.071938,0.000000,-0.324874,-0.117818,P1
-51.572089,30.748640,33.071751,0.000000,-0.325591,-0.118025,P1
-51.644165,30.637151,33.136927,0.000000,-0.327044,-0.118429,P1
-51.734122,30.552519,33.217073,0.000000,-0.327778,-0.118626,P1
-51.762754,30.462141,33.249789,0.000000,-0.328518,-0.118825,P1
-51.777483,30.366065,33.271759,0.000000,-0.329256,-0.119031,P1
-51.803348,30.264713,33.335455,0.000000,-0.329995,-0.119243,P1
-51.851104,30.188848,33.343766,0.000000,-0.332224,-0.119903,P1
-51.906644,30.104731,33.396099,0.000000,-0.332978,-0.120118,P1
-51.931377,30.043906,33.456473,0.000000,-0.333734,-0.120329,P1
-51.967719,29.972061,33.553438,0.000000,-0.334493,-0.120541,P1
-52.015290,29.920432,33.681356,0.000000,-0.336015,-0.120979,P1
-52.071830,29.855639,33.834505,0.000000,-0.336778,-0.121206,P1
-52.136035,29.779158,34.007858,0.000000,-0.337542,-0.121437,P1
-52.148211,29.753606,34.116939,0.000000,-0.339881,-0.122118,P1
-52.299178,29.618084,34.481869,0.000000,-0.340664,-0.122339,P1
-52.460746,29.510366,34.811114,0.000000,-0.342236,-0.122794,P1
-52.574551,29.398080,35.096245,0.000000,-0.343027,-0.123023,P1
-52.663280,29.312151,35.320544,0.000000,-0.344657,-0.123439,P1
-52.767463,29.218344,35.521057,0.000000,-0.345469,-0.123644,P1
-52.846870,29.118506,35.671018,0.000000,-0.347094,-0.124065,P1
-52.926598,29.013245,35.828204,0.000000,-0.347907,-0.124283,P1
-52.968590,28.904190,35.962222,0.000000,-0.348723,-0.124506,P1
-53.032956,28.791280,36.086391,0.000000,-0.349543,-0.124730,P1
-53.063057,28.676305,36.193804,0.000000,-0.351197,-0.125169,P1
-53.118257,28.558932,36.296941,0.000000,-0.352023,-0.125387,P1
-53.196303,28.469856,36.397602,0.000000,-0.353679,-0.125830,P1
-53.254973,28.375601,36.466896,0.000000,-0.354505,-0.126059,P1
-53.395207,28.275134,36.620649,0.000000,-0.355126,-0.126232,P1
-53.507278,28.171031,36.737304,0.000000,-0.357630,-0.126922,P1
-53.631733,28.063119,36.851651,0.000000,-0.358470,-0.127146,P1
-53.728016,27.952666,36.934413,0.000000,-0.359310,-0.127371,P1
-53.838339,27.839639,37.020887,0.000000,-0.361191,-0.127896,P1
-53.976220,27.724255,37.090472,0.000000,-0.362240,-0.128196,P1
-54.082698,27.607883,37.136857,0.000000,-0.362870,-0.128376,P1
-54.216069,27.460054,37.173982,0.000000,-0.364560,-0.128836,P1
-54.339989,27.316191,37.245181,0.000000,-0.365406,-0.129066,P1
-54.471999,27.206064,37.325709,0.000000,-0.366249,-0.129298,P1
-54.572809,27.125689,37.384765,0.000000,-0.367934,-0.129780,P1
-54.678096,27.009897,37.384638,0.000000,-0.369630,-0.130275,P1
-54.809955,26.923074,37.385078,0.000000,-0.370492,-0.130512,P1
-54.947966,26.831165,37.408003,0.000000,-0.371783,-0.130862,P1
-55.036757,26.735456,37.441862,0.000000,-0.373510,-0.131336,P1
-55.131167,26.605463,37.423790,0.000000,-0.374806,-0.131711,P1
-55.215316,26.476546,37.382733,0.000000,-0.376545,-0.132221,P1
-55.258344,26.349390,37.364158,0.000000,-0.377204,-0.132410,P1
-55.321285,26.223191,37.375368,0.000000,-0.378082,-0.132660,P1
-55.380114,26.098417,37.362103,0.000000,-0.378964,-0.132912,P1
-55.420230,25.975382,37.349071,0.000000,-0.380729,-0.133431,P1
-55.499274,25.853095,37.346140,0.000000,-0.382501,-0.133970,P1
-55.573563,25.732091,37.322079,0.000000,-0.383397,-0.134242,P1
-55.643837,25.612242,37.280349,0.000000,-0.384304,-0.134504,P1
-56.106881,25.197665,37.714984,0.000000,-0.496085,-0.174068,P1
-56.557140,24.858424,38.235416,0.000000,-0.497936,-0.174730,P1
-56.984685,24.587888,38.750684,0.000000,-0.500413,-0.175598,P1
-57.365196,24.348639,39.203451,0.000000,-0.501654,-0.176031,P1
-57.718046,24.136951,39.576535,0.000000,-0.502893,-0.176466,P1
-58.006729,23.949853,39.847926,0.000000,-0.504128,-0.176906,P1
-58.277795,23.783237,40.061199,0.000000,-0.507225,-0.178029,P1
-58.494903,23.634101,40.194438,0.000000,-0.508471,-0.178480,P1
-58.650295,23.499551,40.281356,0.000000,-0.510983,-0.179362,P1
-58.791985,23.375836,40.360404,0.000000,-0.512239,-0.179806,P1
-58.869428,23.261276,40.425691,0.000000,-0.513493,-0.180255,P1
-58.948564,23.152769,40.491060,0.000000,-0.515999,-0.181165,P1
-58.993127,23.048934,40.528229,0.000000,-0.517255,-0.181622,P1
-59.048806,22.947647,40.573438,0.000000,-0.519779,-0.182519,P1
-59.132030,22.847288,40.606454,0.000000,-0.521041,-0.182966,P1
-59.240353,22.746950,40.630618,0.000000,-0.522300,-0.183416,P1
-59.333363,22.676571,40.618821,0.000000,-0.523557,-0.183871,P1
-59.429826,22.600877,40.557706,0.000000,-0.526065,-0.184798,P1
-59.497140,22.490247,40.497682,0.000000,-0.528579,-0.185730,P1
-59.579091,22.408518,40.470462,0.000000,-0.529850,-0.186185,P1
-59.619891,22.322211,40.463942,0.000000,-0.532391,-0.187093,P1
-59.696956,22.260235,40.464548,0.000000,-0.533659,-0.187550,P1
-59.767743,22.219121,40.441900,0.000000,-0.534927,-0.188013,P1
-59.833098,22.164987,40.399973,0.000000,-0.536194,-0.188481,P1
-59.878904,22.129260,40.363334,0.000000,-0.538739,-0.189422,P1
-59.967941,22.077450,40.412176,0.000000,-0.540021,-0.189885,P1
-60.089137,22.041391,40.463366,0.000000,-0.542267,-0.190696,P1
-60.220934,21.988559,40.536428,0.000000,-0.544824,-0.191637,P1
-60.322709,21.921400,40.597083,0.000000,-0.546105,-0.192114,P1
-60.436005,21.811237,40.676212,0.000000,-0.547391,-0.192591,P1
-60.559727,21.694760,40.770736,0.000000,-0.549984,-0.193521,P1
-60.707863,21.573247,40.856598,0.000000,-0.551279,-0.193986,P1
-60.970149,21.176649,41.044503,0.000000,-0.552571,-0.194457,P1
-61.218714,20.819552,41.228793,0.000000,-0.555161,-0.195407,P1
-61.468570,20.470513,41.386933,0.000000,-0.556465,-0.195874,P1
-61.680298,20.162639,41.491528,0.000000,-0.559074,-0.196799,P1
-61.896229,19.891975,41.579543,0.000000,-0.561670,-0.197739,P1
-62.098544,19.654838,41.673625,0.000000,-0.562968,-0.198216,P1
-62.212355,19.448332,41.713187,0.000000,-0.564268,-0.198693,P1
-62.327305,19.266974,41.766785,0.000000,-0.566874,-0.199640,P1
-62.422513,19.136921,41.782371,0.000000,-0.568180,-0.200111,P1
-62.543254,18.959205,41.633926,0.000000,-0.570788,-0.201061,P1
-62.699122,18.799447,41.489321,0.000000,-0.572089,-0.201543,P1
-62.776757,18.656294,41.332797,0.000000,-0.573391,-0.202028,P1
-62.864515,18.525498,41.229317,0.000000,-0.576013,-0.202994,P1
-62.962282,18.404511,41.173845,0.000000,-0.579971,-0.204419,P1
-63.068703,18.290695,41.159743,0.000000,-0.580959,-0.204778,P1
-63.161560,18.212443,41.130784,0.000000,-0.582275,-0.205262,P1
-63.248900,18.133490,41.160379,0.000000,-0.584916,-0.206233,P1
-63.353276,18.022149,41.289748,0.000000,-0.586249,-0.206709,P1
-63.429867,17.943077,41.402133,0.000000,-0.588916,-0.207658,P1
-63.488166,17.860706,41.568446,0.000000,-0.590246,-0.208139,P1
-63.493909,17.805270,41.748780,0.000000,-0.591573,-0.208624,P1
-63.509677,17.741085,41.947996,0.000000,-0.592900,-0.209115,P1
-63.513747,17.668944,42.110848,0.000000,-0.595571,-0.210088,P1
-63.524804,17.588903,42.219687,0.000000,-0.596575,-0.210446,P1
-63.466753,17.502935,42.221712,0.000000,-0.597911,-0.210923,P1
-63.395288,17.411059,42.234290,0.000000,-0.600563,-0.211889,P1
-63.346764,17.343359,42.215836,0.000000,-0.601886,-0.212379,P1
-63.280657,17.236863,42.142626,0.000000,-0.604542,-0.213360,P1
-63.255750,17.156045,42.033476,0.000000,-0.605875,-0.213845,P1
-63.234759,17.097766,41.937099,0.000000,-0.607208,-0.214330,P1
-63.200893,17.028665,41.874472,0.000000,-0.608540,-0.214818,P1
-63.188975,16.949482,41.801483,0.000000,-0.611200,-0.215812,P1
-63.157698,16.861973,41.690457,0.000000,-0.612533,-0.216314,P1
-63.154458,16.796585,41.649104,0.000000,-0.613535,-0.216691,P1
-63.185176,16.719884,41.576754,0.000000,-0.614879,-0.217183,P1
-63.213027,16.663949,41.519767,0.000000,-0.617570,-0.218168,P1
-63.275120,16.594805,41.505987,0.000000,-0.618912,-0.218668,P1
-63.322006,16.514925,41.428495,0.000000,-0.621594,-0.219680,P1
-63.580787,16.422172,41.872409,0.000000,-0.624280,-0.220705,P1
-63.798285,16.322011,42.253596,0.000000,-0.625626,-0.221218,P1
-63.999770,16.215872,42.625400,0.000000,-0.631065,-0.223233,P1
-64.200275,16.104357,42.961989,0.000000,-0.632429,-0.223744,P1
-64.360100,15.989431,43.234522,0.000000,-0.635159,-0.224783,P1
-64.499587,15.871636,43.428452,0.000000,-0.636530,-0.225306,P1
-64.620547,15.721826,43.553901,0.000000,-0.637910,-0.225820,P1
-64.748363,15.575122,43.671995,0.000000,-0.641369,-0.227099,P1
-64.843408,15.432316,43.754190,0.000000,-0.642751,-0.227616,P1
-64.927185,15.323219,43.786201,0.000000,-0.644130,-0.228139,P1
-65.007499,15.213250,43.848344,0.000000,-0.646898,-0.229196,P1
-65.047003,15.102921,43.907607,0.000000,-0.648288,-0.229726,P1
-65.052927,15.022203,43.965546,0.000000,-0.649686,-0.230245,P1
-65.053290,14.936306,44.074198,0.000000,-0.652475,-0.231286,P1
-65.028125,14.845724,44.175845,0.000000,-0.653868,-0.231813,P1
-64.954817,14.751263,44.149970,0.000000,-0.655262,-0.232344,P1
-64.886550,14.652710,44.117426,0.000000,-0.658057,-0.233419,P1
-64.824349,14.550414,44.080950,0.000000,-0.659467,-0.233953,P1
-64.746807,14.415394,43.992918,0.000000,-0.662290,-0.235009,P1
-64.696424,14.311893,43.892420,0.000000,-0.663696,-0.235539,P1
-64.654422,14.206190,43.804903,0.000000,-0.667915,-0.237171,P1
-64.657819,14.097676,43.759685,0.000000,-0.669326,-0.237722,P1
-64.684553,14.017027,43.772463,0.000000,-0.670739,-0.238271,P1
-64.708104,13.900543,43.784962,0.000000,-0.673577,-0.239353,P1
-64.767146,13.812511,43.826431,0.000000,-0.674998,-0.239895,P1
-64.839168,13.719078,43.912720,0.000000,-0.676417,-0.240441,P1
-64.921217,13.620808,44.036276,0.000000,-0.677836,-0.240993,P1
-65.043585,13.518070,44.149715,0.000000,-0.682114,-0.242668,P1
-65.182154,13.381625,44.273054,0.000000,-0.684981,-0.243770,P1
-65.278848,13.247385,44.393741,0.000000,-0.686412,-0.244324,P1
-65.338980,13.145574,44.510910,0.000000,-0.687841,-0.244883,P1
-65.431802,13.040803,44.542188,0.000000,-0.690706,-0.246015,P1
-65.525636,12.933670,44.611647,0.000000,-0.692146,-0.246581,P1
-65.636434,12.854196,44.693559,0.000000,-0.693592,-0.247137,P1
-65.890609,12.564589,44.988933,0.000000,-0.777685,-0.278567,P1
-66.141642,12.299911,45.332941,0.000000,-0.778852,-0.278999,P1
-66.381789,12.089408,45.643505,0.000000,-0.780020,-0.279434,P1
-66.571725,11.897567,45.891955,0.000000,-0.781188,-0.279876,P1
-66.718467,11.752693,46.085559,0.000000,-0.784425,-0.281124,P1
-66.886254,11.586963,46.311199,0.000000,-0.785614,-0.281581,P1
-67.034669,11.433975,46.534096,0.000000,-0.788016,-0.282479,P1
-67.128305,11.322343,46.723685,0.000000,-0.789223,-0.282930,P1
-67.229744,11.214856,46.894127,0.000000,-0.791631,-0.283849,P1
-67.300659,11.140589,47.018135,0.000000,-0.792838,-0.284316,P1
-67.389857,11.063026,47.204083,0.000000,-0.794051,-0.284784,P1
-67.496075,11.011503,47.443535,0.000000,-0.795274,-0.285244,P1
-67.596148,10.981702,47.678361,0.000000,-0.798958,-0.286620,P1
-67.689941,10.938863,47.907668,0.000000,-0.800184,-0.287083,P1
-67.811465,10.913065,48.090434,0.000000,-0.801410,-0.287551,P1
-67.886387,10.872008,48.244745,0.000000,-0.803863,-0.288500,P1
-67.991656,10.815659,48.363703,0.000000,-0.805097,-0.288976,P1
-68.139881,10.775385,48.432840,0.000000,-0.806339,-0.289440,P1
-68.253678,10.719532,48.472122,0.000000,-0.807579,-0.289904,P1
-68.338076,10.650049,48.488213,0.000000,-0.810054,-0.290837,P1
-68.451889,10.597785,48.495684,0.000000,-0.811289,-0.291311,P1
-68.568619,10.530504,48.447444,0.000000,-0.812523,-0.291791,P1
-68.655002,10.420781,48.395031,0.000000,-0.813761,-0.292271,P1
-68.754175,10.304491,48.371517,0.000000,-0.815008,-0.292742,P1
-68.881615,10.213190,48.354467,0.000000,-0.817503,-0.293678,P1
-69.016527,10.114035,48.364878,0.000000,-0.819991,-0.294624,P1
-69.179005,10.007945,48.449822,0.000000,-0.821233,-0.295104,P1
-69.304316,9.897252,48.518028,0.000000,-0.822476,-0.295587,P1
-69.435893,9.782526,48.601547,0.000000,-0.824979,-0.296542,P1
-69.528294,9.665351,48.596377,0.000000,-0.826235,-0.297013,P1
-69.615607,9.546167,48.637342,0.000000,-0.828741,-0.297960,P1
-69.709364,9.425492,48.626729,0.000000,-0.831242,-0.298934,P1
-69.808653,9.303778,48.572147,0.000000,-0.832493,-0.299424,P1
-69.897302,9.211759,48.501747,0.000000,-0.833746,-0.299914,P1
-69.966717,9.085618,48.511662,0.000000,-0.837552,-0.301332,P1
-70.013947,8.960179,48.519410,0.000000,-0.838820,-0.301804,P1
-70.021402,8.836171,48.475160,0.000000,-0.841348,-0.302766,P1
-70.177422,8.530599,48.465097,0.000000,-0.842616,-0.303249,P1
-70.322828,8.253643,48.507258,0.000000,-0.843889,-0.303729,P1
-70.458032,8.004024,48.593846,0.000000,-0.845157,-0.304207,P1
-70.600777,7.809604,48.697163,0.000000,-0.847689,-0.305169,P1
-70.726435,7.633616,48.762554,0.000000,-0.848951,-0.305658,P1
-70.821575,7.503896,48.815166,0.000000,-0.850842,-0.306399,P1
-70.890234,7.383405,48.856474,0.000000,-0.853058,-0.307257,P1
-70.984319,7.239112,48.826000,0.000000,-0.854323,-0.307741,P1
-71.036563,7.104902,48.816895,0.000000,-0.855590,-0.308226,P1
-71.102823,7.008283,48.765642,0.000000,-0.858107,-0.309213,P1
-71.126045,6.854014,48.669918,0.000000,-0.860623,-0.310213,P1
-71.120093,6.709833,48.608739,0.000000,-0.863150,-0.311191,P1
-71.144331,6.573301,48.587578,0.000000,-0.864413,-0.311678,P1
-71.196024,6.473177,48.601235,0.000000,-0.865670,-0.312168,P1
-71.249201,6.374089,48.594054,0.000000,-0.866923,-0.312664,P1
-71.310089,6.275181,48.640149,0.000000,-0.869427,-0.313666,P1
-71.425584,6.174868,48.669335,0.000000,-0.870682,-0.314165,P1
-71.539843,6.103714,48.745323,0.000000,-0.873200,-0.315144,P1
-71.629734,6.057047,48.809671,0.000000,-0.874455,-0.315635,P1
-71.736787,6.029795,48.893241,0.000000,-0.876953,-0.316631,P1
-71.781458,6.018985,48.932129,0.000000,-0.878204,-0.317133,P1
-71.811343,6.020355,48.962415,0.000000,-0.880715,-0.318125,P1
-71.834229,6.000491,49.055990,0.000000,-0.881971,-0.318616,P1
-71.846548,5.991386,49.132175,0.000000,-0.883228,-0.319107,P1
-71.850543,5.990566,49.192550,0.000000,-0.884166,-0.319478,P1
-71.864961,5.995815,49.218810,0.000000,-0.886666,-0.320481,P1
-71.927148,6.004724,49.245857,0.000000,-0.889181,-0.321475,P1
-71.975645,6.016652,49.264232,0.000000,-0.890438,-0.321965,P1
-72.012664,6.030499,49.275871,0.000000,-0.892951,-0.322949,P1
-72.039475,6.045142,49.281856,0.000000,-0.894205,-0.323449,P1
-72.057778,6.059832,49.283481,0.000000,-0.895459,-0.323954,P1
-72.107228,6.043530,49.312122,0.000000,-0.897977,-0.324953,P1
-72.145809,6.031105,49.334191,0.000000,-0.900482,-0.325936,P1
-72.174576,6.021930,49.350327,0.000000,-0.901734,-0.326427,P1
-72.285924,5.894197,49.401107,0.000000,-0.904226,-0.327421,P1
-72.376549,5.787309,49.441798,0.000000,-0.905472,-0.327925,P1
-72.447477,5.639966,49.473518,0.000000,-0.906718,-0.328432,P1
-72.540586,5.519094,49.527690,0.000000,-0.909224,-0.329433,P1
-72.771567,5.030308,49.832364,0.000000,-0.910471,-0.329932,P1
-72.961780,4.623656,50.087801,0.000000,-0.914196,-0.331463,P1
-73.189160,4.231875,50.356380,0.000000,-0.915440,-0.331977,P1
-73.376973,3.918276,50.644398,0.000000,-0.916691,-0.332481,P1
-73.551217,3.644267,50.997003,0.000000,0.000000,0.000000,P1
-73.707083,3.435549,51.330362,0.000000,-0.920421,-0.333987,P1
-73.884807,3.282433,51.674081,0.000000,-0.921656,-0.334496,P1
-74.042143,3.146775,51.994194,0.000000,-0.922890,-0.335009,P1
-74.166403,3.055170,52.312921,0.000000,-0.925357,-0.336036,P1
-74.331902,2.968384,52.617392,0.000000,-0.926599,-0.336540,P1
-74.472592,2.884893,52.828081,0.000000,-0.927839,-0.337045,P1
-74.630373,2.802099,52.988582,0.000000,-0.929998,-0.337936,P1
-74.770140,2.718921,53.148181,0.000000,-0.931231,-0.338452,P1
-74.850473,2.634927,53.207493,0.000000,-0.932465,-0.338970,P1
-74.919147,2.548734,53.213316,0.000000,-0.934946,-0.339994,P1
-74.984416,2.459590,53.247193,0.000000,-0.936187,-0.340500,P1
-75.064510,2.396978,53.287400,0.000000,-0.937427,-0.341006,P1
-75.135636,2.296810,53.285027,0.000000,-0.939895,-0.342034,P1
-75.183672,2.194051,53.268604,0.000000,-0.941130,-0.342555,P1
-75.228932,2.088675,53.221920,0.000000,-0.942369,-0.343076,P1
-75.296150,2.010879,53.202841,0.000000,-0.946126,-0.344576,P1
-75.343297,1.926776,53.178855,0.000000,-0.947377,-0.345075,P1
-75.411438,1.806247,53.182133,0.000000,-0.948620,-0.345578,P1
-75.444715,1.715415,53.200511,0.000000,-0.949861,-0.346086,P1
-75.464752,1.619951,53.212173,0.000000,-0.952346,-0.347111,P1
-75.528102,1.519349,53.227556,0.000000,-0.953593,-0.347620,P1
-75.613305,1.414690,53.267405,0.000000,-0.956085,-0.348628,P1
-75.700465,1.306724,53.348526,0.000000,-0.957329,-0.349134,P1
-75.788949,1.196023,53.464485,0.000000,-0.958568,-0.349646,P1
-75.872723,1.083310,53.538393,0.000000,-0.960734,-0.350549,P1
-75.957736,0.968834,53.646257,0.000000,-0.961975,-0.351066,P1
-76.022119,0.883356,53.732053,0.000000,-0.963228,-0.351572,P1
-76.084471,0.762491,53.778062,0.000000,-0.965724,-0.352582,P1
-76.129187,0.641433,53.810221,0.000000,-0.966967,-0.353093,P1
-76.197277,0.519879,53.860878,0.000000,-0.968209,-0.353609,P1
-76.316250,0.256833,54.085630,0.000000,-1.030100,-0.387911,P1
-76.425720,0.015842,54.249622,0.000000,-1.031413,-0.388623,P1
-76.510685,-0.173763,54.380019,0.000000,-1.032730,-0.389335,P1
-76.557734,-0.347826,54.501198,0.000000,-1.034040,-0.390053,P1
-76.589178,-0.508132,54.593768,0.000000,-1.036664,-0.391507,P1
-76.607950,-0.656470,54.661753,0.000000,-1.039302,-0.392961,P1
-76.670957,-0.795506,54.718423,0.000000,-1.041940,-0.394393,P1
-76.756159,-0.896747,54.786252,0.000000,-1.043260,-0.395109,P1
-76.821519,-1.025416,54.834590,0.000000,-1.045888,-0.396554,P1
-76.870217,-1.118370,54.866431,0.000000,-1.047201,-0.397283,P1
-76.904779,-1.211142,54.885257,0.000000,-1.049833,-0.398748,P1
-76.872918,-1.303881,54.884148,0.000000,-1.051157,-0.399472,P1
-76.817928,-1.427420,54.826603,0.000000,-1.055134,-0.401650,P1
-76.783455,-1.488668,54.751538,0.000000,-1.056457,-0.402385,P1
-76.757219,-1.526972,54.755045,0.000000,-1.057784,-0.403125,P1
-76.733342,-1.576446,54.756440,0.000000,-1.061127,-0.404988,P1
-76.734015,-1.607267,54.806308,0.000000,-1.062476,-0.405726,P1
-76.734106,-1.622793,54.847060,0.000000,-1.063824,-0.406462,P1
-76.717677,-1.655932,54.900480,0.000000,-1.066531,-0.407946,P1
-76.687395,-1.675321,54.963978,0.000000,-1.067884,-0.408696,P1
-76.700459,-1.684423,55.045267,0.000000,-1.070594,-0.410204,P1
-76.679444,-1.714660,55.151930,0.000000,-1.071960,-0.410949,P1
-76.678196,-1.734445,55.217653,0.000000,-1.073324,-0.411691,P1
-76.693551,-1.775750,55.247638,0.000000,-1.074690,-0.412434,P1
-76.707764,-1.805331,55.268018,0.000000,-1.077417,-0.413940,P1
-76.720262,-1.825253,55.280269,0.000000,-1.078780,-0.414701,P1
-76.714948,-1.836983,55.306657,0.000000,-1.080147,-0.415463,P1
-76.710510,-1.842406,55.324992,0.000000,-1.081519,-0.416220,P1
-76.728924,-1.873086,55.387563,0.000000,-1.084263,-0.417725,P1
-76.744359,-1.925487,55.437096,0.000000,-1.085635,-0.418479,P1
-76.757229,-1.996198,55.475326,0.000000,-1.087689,-0.419623,P1
-76.784108,-2.082241,55.483436,0.000000,-1.090432,-0.421164,P1
-76.838889,-2.151162,55.445149,0.000000,-1.091809,-0.421936,P1
-76.884240,-2.234305,55.409193,0.000000,-1.093197,-0.422699,P1
-76.920761,-2.329190,55.376303,0.000000,-1.094238,-0.423270,P1
-76.949916,-2.433237,55.347435,0.000000,-1.097012,-0.424803,P1
-76.988242,-2.544865,55.301830,0.000000,-1.098397,-0.425578,P1
-77.066501,-2.662742,55.201523,0.000000,-1.099784,-0.426356,P1
-77.146563,-2.784477,55.097137,0.000000,-1.102573,-0.427907,P1
-77.264976,-2.909594,55.020388,0.000000,-1.103971,-0.428675,P1
-77.494542,-3.236341,55.000837,0.000000,-1.193557,-0.473014,P1
-77.705445,-3.533341,55.039266,0.000000,-1.195210,-0.473820,P1
-77.908456,-3.771560,55.034932,0.000000,-1.196861,-0.474622,P1
-78.092435,-3.986865,55.085224,0.000000,-1.200164,-0.476230,P1
-78.252699,-4.151493,55.110012,0.000000,-1.201811,-0.477042,P1
-78.391116,-4.302410,55.111941,0.000000,-1.203047,-0.477654,P1
-78.516967,-4.441654,55.165515,0.000000,-1.206353,-0.479287,P1
-78.626156,-4.571233,55.191690,0.000000,-1.209667,-0.480903,P1
-78.759372,-4.663917,55.223208,0.000000,-1.211317,-0.481714,P1
-78.890795,-4.755517,55.208422,0.000000,-1.212964,-0.482530,P1
-78.988865,-4.846512,55.195569,0.000000,-1.216260,-0.484176,P1
-79.074698,-4.908396,55.163774,0.000000,-1.217912,-0.484999,P1
-79.172636,-4.946764,55.166731,0.000000,-1.219572,-0.485812,P1
-79.205776,-4.994679,55.140740,0.000000,-1.224560,-0.488247,P1
-79.275647,-5.053950,55.128565,0.000000,-1.226220,-0.489064,P1
-79.291432,-5.122437,55.160265,0.000000,-1.227878,-0.489885,P1
-79.332795,-5.170548,55.218063,0.000000,-1.229535,-0.490710,P1
-79.343431,-5.200726,55.288459,0.000000,-1.232861,-0.492359,P1
-79.349715,-5.246959,55.418652,0.000000,-1.234526,-0.493177,P1
-79.353898,-5.277677,55.598522,0.000000,-1.236193,-0.493996,P1
-79.389133,-5.356024,55.777993,0.000000,-1.239508,-0.495644,P1
-79.467654,-5.445874,55.933805,0.000000,-1.241164,-0.496476,P1
-79.529128,-5.544286,56.058452,0.000000,-1.243655,-0.497729,P1
-79.614083,-5.650116,56.185523,0.000000,-1.246991,-0.499379,P1
-79.702198,-5.791525,56.334590,0.000000,-1.250329,-0.501033,P1
-79.754336,-5.932195,56.471373,0.000000,-1.251995,-0.501867,P1
-79.791663,-6.071512,56.576351,0.000000,-1.253662,-0.502707,P1
-79.887495,-6.180001,56.642663,0.000000,-1.255332,-0.503550,P1
-79.962956,-6.290319,56.687929,0.000000,-1.258699,-0.505227,P1
-80.058676,-6.402713,56.745961,0.000000,-1.262078,-0.506892,P1
-80.132715,-6.516358,56.785360,0.000000,-1.263762,-0.507731,P1
-80.295974,-6.692453,56.828701,0.000000,-1.267131,-0.509424,P1
-80.464812,-6.860434,56.886935,0.000000,-1.268819,-0.510271,P1
-80.620764,-7.020174,56.978958,0.000000,-1.270515,-0.511108,P1
-80.764932,-7.142127,57.099892,0.000000,-1.272208,-0.511943,P1
-80.914356,-7.261537,57.224901,0.000000,-1.275590,-0.513618,P1
-81.029437,-7.348522,57.322284,0.000000,-1.277277,-0.514463,P1
-81.168577,-7.439050,57.404940,0.000000,-1.278963,-0.515313,P1
-81.306678,-7.532644,57.424947,0.000000,-1.282344,-0.517014,P1
-81.498736,-7.900446,57.471948,0.000000,-1.284041,-0.517859,P1
-81.671793,-8.199451,57.554997,0.000000,-1.289072,-0.520412,P1
-81.852460,-8.466963,57.556061,0.000000,-1.290746,-0.521271,P1
-82.012530,-8.704994,57.599679,0.000000,-1.292423,-0.522132,P1
-82.154477,-8.916533,57.680544,0.000000,-1.294105,-0.522988,P1
-82.259385,-9.104225,57.743264,0.000000,-1.297475,-0.524689,P1
-82.316308,-9.271394,57.810419,0.000000,-1.299159,-0.525544,P1
-82.366050,-9.421611,57.840677,0.000000,-1.302528,-0.527274,P1
-82.372365,-9.557523,57.809266,0.000000,-1.304218,-0.528145,P1
-82.365614,-9.652334,57.776633,0.000000,-1.305915,-0.529015,P1
-82.479146,-9.804976,57.814059,0.000000,-1.309325,-0.530733,P1
-82.544231,-9.945715,57.791984,0.000000,-1.311034,-0.531592,P1
-82.628408,-10.047559,57.799846,0.000000,-1.312739,-0.532458,P1
-82.658823,-10.145436,57.845635,0.000000,-1.316155,-0.534209,P1
-82.650057,-10.210987,57.994905,0.000000,-1.319602,-0.535974,P1
-82.678309,-10.281376,58.219851,0.000000,-1.321336,-0.536848,P1
-82.717305,-10.356758,58.456484,0.000000,-1.323070,-0.537720,P1
-82.745033,-10.406784,58.650119,0.000000,-1.326537,-0.539465,P1
-82.832878,-10.467450,58.793027,0.000000,-1.328266,-0.540346,P1
-82.902215,-10.507054,58.902594,0.000000,-1.329995,-0.541233,P1
-83.025196,-10.560675,58.972187,0.000000,-1.331726,-0.542121,P1
-83.129468,-10.625860,59.090697,0.000000,-1.335206,-0.543886,P1
-83.265263,-10.702224,59.189686,0.000000,-1.338696,-0.545638,P1
-83.382658,-10.787898,59.170547,0.000000,-1.340439,-0.546521,P1
-83.560137,-10.882616,59.111663,0.000000,-1.343494,-0.548079,P1
-83.717168,-10.983965,59.031994,0.000000,-1.345246,-0.548972,P1
-83.894052,-11.061359,58.966997,0.000000,-1.347006,-0.549855,P1
-84.070247,-11.147911,58.937340,0.000000,-1.348760,-0.550735,P1
-84.191083,-11.241258,58.930492,0.000000,-1.352258,-0.552497,P1
-84.312424,-11.311363,58.881773,0.000000,-1.354003,-0.553387,P1
-84.418171,-11.361384,58.818579,0.000000,-1.355750,-0.554282,P1
-84.548427,-11.425261,58.774084,0.000000,-1.357499,-0.555179,P1
-84.684200,-11.500931,58.767577,0.000000,-1.361014,-0.556960,P1
-84.840102,-11.587331,58.772895,0.000000,-1.362770,-0.557845,P1
-84.958619,-11.681963,58.778829,0.000000,-1.364528,-0.558732,P1
-85.099801,-11.784057,58.794871,0.000000,-1.368030,-0.560521,P1
-85.205552,-11.891565,58.809460,0.000000,-1.369783,-0.561422,P1
-85.319203,-12.003932,58.852400,0.000000,-1.371539,-0.562323,P1
-85.423808,-12.119778,58.939662,0.000000,-1.373304,-0.563214,P1
-85.515667,-12.237844,58.993220,0.000000,-1.376827,-0.564989,P1
-85.811067,-12.511095,59.053904,0.000000,-1.378585,-0.565880,P1
-86.108883,-12.792453,59.184056,0.000000,-1.382105,-0.567675,P1
-86.366239,-13.137480,59.342101,0.000000,-1.383872,-0.568571,P1
-86.659180,-13.415112,59.510964,0.000000,-1.385640,-0.569461,P1
-86.926643,-13.661358,59.678272,0.000000,-1.389168,-0.571241,P1
-87.132504,-13.849011,59.812157,0.000000,-1.390925,-0.572137,P1
-87.339145,-13.987074,59.925518,0.000000,-1.392243,-0.572812,P1
-87.530559,-14.112740,60.041923,0.000000,-1.395758,-0.574614,P1
-87.730977,-14.199454,60.210660,0.000000,-1.397521,-0.575502,P1
-87.900662,-14.283547,60.393537,0.000000,-1.399281,-0.576389,P1
-87.996555,-14.365883,60.649461,0.000000,-1.402788,-0.578168,P1
-88.095487,-14.419086,60.883888,0.000000,-1.406279,-0.579966,P1
-88.181930,-14.448720,61.118063,0.000000,-1.408027,-0.580864,P1
-88.252797,-14.489723,61.279506,0.000000,-1.409781,-0.581750,P1
-88.317772,-14.571819,61.449557,0.000000,-1.413275,-0.583519,P1
-88.335569,-14.629452,61.525574,0.000000,-1.415016,-0.584409,P1
-88.320637,-14.696564,61.593346,0.000000,-1.418494,-0.586203,P1
-88.333506,-14.773515,61.664485,0.000000,-1.420237,-0.587101,P1
-88.317782,-14.858367,61.730489,0.000000,-1.421986,-0.587989,P1
-88.350150,-14.951041,61.782504,0.000000,-1.425478,-0.589757,P1
-88.371111,-15.019529,61.814339,0.000000,-1.428959,-0.591540,P1
-88.343824,-15.097056,61.799804,0.000000,-1.430699,-0.592440,P1
-88.353085,-15.153808,61.807081,0.000000,-1.432441,-0.593342,P1
-88.340426,-15.192212,61.825300,0.000000,-1.434190,-0.594240,P1
-88.309629,-15.215574,61.853878,0.000000,-1.435500,-0.594911,P1
-88.319292,-15.227448,61.902010,0.000000,-1.438985,-0.596702,P1
-88.308924,-15.259747,61.957454,0.000000,-1.440726,-0.597606,P1
-88.320410,-15.280853,62.049180,0.000000,-1.442467,-0.598515,P1
-88.291965,-15.291448,62.092180,0.000000,-1.447685,-0.601249,P1
-88.320983,-15.295651,62.131704,0.000000,-1.449426,-0.602151,P1
-88.328525,-15.323917,62.179786,0.000000,-1.451162,-0.603051,P1
-88.334765,-15.343241,62.215320,0.000000,-1.454611,-0.604858,P1
-88.361382,-15.355738,62.290378,0.000000,-1.456331,-0.605769,P1
-88.383949,-15.362132,62.349205,0.000000,-1.459763,-0.607607,P1
-88.402241,-15.363941,62.393464,0.000000,-1.461480,-0.608523,P1
-88.438749,-15.362620,62.475810,0.000000,-1.463203,-0.609424,P1
-88.469230,-15.358464,62.540578,0.000000,-1.466631,-0.611226,P1
-88.515175,-15.382885,62.640035,0.000000,-1.468337,-0.612132,P1
-88.552521,-15.401555,62.718302,0.000000,-1.470039,-0.613044,P1
-88.687267,-15.716917,63.030367,0.000000,-1.471738,-0.613960,P1
-88.836476,-16.072295,63.318283,0.000000,-1.475130,-0.615812,P1
-88.996583,-16.397084,63.581382,0.000000,-1.476826,-0.616742,P1
-89.077688,-16.689861,63.852267,0.000000,-1.478524,-0.617663,P1
-89.161794,-16.952663,64.117308,0.000000,-1.483597,-0.620405,P1
-89.262771,-17.218310,64.354016,0.000000,-1.485277,-0.621322,P1
-89.324113,-17.453854,64.555803,0.000000,-1.486953,-0.622245,P1
-89.368194,-17.662464,64.707005,0.000000,-1.490299,-0.624100,P1
-89.429600,-17.848264,64.773600,0.000000,-1.491974,-0.625028,P1
-89.496420,-17.984373,64.860759,0.000000,-1.493653,-0.625943,P1
-89.546108,-18.107959,64.917204,0.000000,-1.497005,-0.627772,P1
-89.651235,-18.253012,64.937713,0.000000,-1.500335,-0.629619,P1
-89.749885,-18.386391,64.920012,0.000000,-1.503664,-0.631479,P1
-89.841205,-18.540695,64.871328,0.000000,-1.504917,-0.632171,P1
-89.910887,-18.653054,64.819324,0.000000,-1.506583,-0.633090,P1
-89.977752,-18.790078,64.746806,0.000000,-1.509917,-0.634934,P1
-90.075012,-18.889623,64.617467,0.000000,-1.511579,-0.635865,P1
-90.219696,-18.988083,64.492601,0.000000,-1.513243,-0.636801,P1
-90.334429,-19.085114,64.385895,0.000000,-1.516582,-0.638679,P1
-90.438267,-19.182207,64.275840,0.000000,-1.518263,-0.639605,P1
-90.516917,-19.279526,64.185582,0.000000,-1.521627,-0.641458,P1
-90.627215,-19.408719,64.122462,0.000000,-1.523306,-0.642394,P1
-90.726936,-19.534795,64.053337,0.000000,-1.524984,-0.643335,P1
-90.823855,-19.657984,64.050951,0.000000,-1.528343,-0.645222,P1
-90.933853,-19.779207,64.084511,0.000000,-1.530031,-0.646152,P1
-91.000653,-19.897906,64.138437,0.000000,-1.531712,-0.647080,P1
-91.101726,-20.045162,64.198093,0.000000,-1.536735,-0.649864,P1
-91.161717,-20.156054,64.271583,0.000000,-1.538400,-0.650802,P1
-91.240543,-20.266620,64.364912,0.000000,-1.540065,-0.651743,P1
-91.282223,-20.376037,64.464853,0.000000,-1.543406,-0.653614,P1
-91.346849,-20.485586,64.578345,0.000000,-1.546745,-0.655466,P1
-91.377133,-20.564882,64.692109,0.000000,-1.547994,-0.656164,P1
-91.394375,-20.648909,64.784322,0.000000,-1.549659,-0.657100,P1
-91.401825,-20.707585,64.857135,0.000000,-1.551324,-0.658040,P1
-91.402446,-20.744999,64.913322,0.000000,-1.554665,-0.659910,P1
-91.419685,-20.795552,65.005678,0.000000,-1.558011,-0.661761,P1
-91.476698,-21.008908,65.249834,0.000000,-1.559688,-0.662680,P1
-91.542468,-21.210461,65.500574,0.000000,-1.561363,-0.663594,P1
-91.610666,-21.369652,65.683423,0.000000,-1.564699,-0.665420,P1
-91.685358,-21.521724,65.876800,0.000000,-1.566357,-0.666341,P1
-91.759980,-21.666783,66.007402,0.000000,-1.569664,-0.668193,P1
-91.871036,-21.836376,66.113095,0.000000,-1.570904,-0.668885,P1
-91.959023,-21.995568,66.188502,0.000000,-1.572558,-0.669801,P1
-92.027705,-22.115103,66.239129,0.000000,-1.575843,-0.671633,P1
-92.079055,-22.200918,66.269201,0.000000,-1.577474,-0.672556,P1
-92.131366,-22.288744,66.262436,0.000000,-1.579104,-0.673482,P1
-92.185865,-22.348861,66.226184,0.000000,-1.582361,-0.675335,P1
-92.225694,-22.386149,66.186784,0.000000,-1.583990,-0.676252,P1
-92.275857,-22.405224,66.197535,0.000000,-1.587235,-0.678083,P1
-92.296537,-22.439463,66.222542,0.000000,-1.590461,-0.679931,P1
-92.346504,-22.459018,66.269203,0.000000,-1.592071,-0.680860,P1
-92.383759,-22.466411,66.304608,0.000000,-1.593685,-0.681788,P1
-92.427034,-22.464527,66.310263,0.000000,-1.596919,-0.683616,P1
-92.436904,-22.455454,66.260484,0.000000,-1.598530,-0.684530,P1
-92.457321,-22.441706,66.194647,0.000000,-1.601741,-0.686371,P1
-92.470060,-22.454969,66.136720,0.000000,-1.603348,-0.687299,P1
-92.515886,-22.462437,66.117264,0.000000,-1.606572,-0.689142,P1
-92.535309,-22.464722,66.121719,0.000000,-1.608183,-0.690055,P1
-92.585486,-22.523877,66.156106,0.000000,-1.609792,-0.690967,P1
-92.641767,-22.571002,66.165785,0.000000,-1.613395,-0.693040,P1
-92.707081,-22.667765,66.224472,0.000000,-1.614995,-0.693967,P1
-92.774368,-22.776226,66.253549,0.000000,-1.616596,-0.694894,P1
-92.865533,-22.893693,66.307575,0.000000,-1.619808,-0.696720,P1
-92.937803,-23.017351,66.352136,0.000000,-1.621407,-0.697633,P1
-93.031621,-23.175569,66.418388,0.000000,-1.624592,-0.699475,P1
-93.088518,-23.361437,66.492864,0.000000,-1.626184,-0.700401,P1
-93.169383,-23.509989,66.583412,0.000000,-1.629376,-0.702242,P1
-93.230760,-23.684954,66.656435,0.000000,-1.630571,-0.702926,P1
-93.259821,-23.851188,66.734416,0.000000,-1.632162,-0.703840,P1
-93.293807,-24.009441,66.775024,0.000000,-1.633747,-0.704759,P1
-93.386431,-24.220748,66.793273,0.000000,-1.636913,-0.706609,P1
-93.687858,-24.779262,67.054117,0.000000,-1.638496,-0.707537,P1
-93.937457,-25.266700,67.270902,0.000000,-1.641658,-0.709393,P1
-94.160657,-25.687844,67.496997,0.000000,-1.643242,-0.710310,P1
-94.375650,-26.018531,67.708203,0.000000,-1.644824,-0.711226,P1
-94.543549,-26.328870,67.875244,0.000000,-1.647969,-0.713069,P1
-94.691943,-26.591666,68.053327,0.000000,-1.649146,-0.713764,P1
-94.795763,-26.813168,68.118776,0.000000,-1.650716,-0.714692,P1
-94.922571,-27.000754,68.168933,0.000000,-1.653864,-0.716524,P1
-94.965330,-27.219106,68.259278,0.000000,-1.655434,-0.717437,P1
-94.987613,-27.375441,68.323688,0.000000,-1.658552,-0.719278,P1
-95.047236,-27.510995,68.375536,0.000000,-1.660108,-0.720206,P1
-95.146646,-27.630350,68.488996,0.000000,-1.663232,-0.722054,P1
-95.203698,-27.736642,68.595305,0.000000,-1.664794,-0.722969,P1
-95.279174,-27.834416,68.704687,0.000000,-1.666355,-0.723883,P1
-95.365114,-27.956320,68.745857,0.000000,-1.669074,-0.725495,P1
-95.427993,-28.069865,68.769933,0.000000,-1.670627,-0.726423,P1
-95.487237,-28.237248,68.760365,0.000000,-1.673737,-0.728267,P1
-95.566346,-28.421536,68.773883,0.000000,-1.676836,-0.730097,P1
-95.641085,-28.559967,68.757569,0.000000,-1.678379,-0.731018,P1
-95.766435,-28.719702,68.726842,0.000000,-1.682232,-0.733344,P1
-95.902057,-28.867787,68.725671,0.000000,-1.683783,-0.734265,P1
-96.024330,-29.005449,68.700759,0.000000,-1.686874,-0.736090,P1
-96.155883,-29.135094,68.706439,0.000000,-1.688417,-0.737003,P1
-96.241248,-29.257179,68.729996,0.000000,-1.691483,-0.738846,P1
-96.373323,-29.344938,68.736828,0.000000,-1.693012,-0.739774,P1
-96.496541,-29.463060,68.791540,0.000000,-1.696077,-0.741618,P1
-96.611609,-29.578125,68.886655,0.000000,-1.697608,-0.742531,P1
-96.720137,-29.690698,69.015838,0.000000,-1.700659,-0.744359,P1
-96.784737,-29.771124,69.142443,0.000000,-1.702177,-0.745281,P1
-96.849768,-29.855247,69.295277,0.000000,-1.703694,-0.746208,P1
-96.932652,-29.943315,69.448930,0.000000,-1.706735,-0.748057,P1
-97.008626,-30.035231,69.550923,0.000000,-1.708254,-0.748972,P1
-97.078640,-30.190613,69.608263,0.000000,-1.711271,-0.750799,P1
-97.280148,-30.642550,69.604704,0.000000,-1.712770,-0.751715,P1
-97.492012,-31.102127,69.533268,0.000000,-1.721709,-0.757259,P1
-97.666567,-31.473364,69.536489,0.000000,-1.723205,-0.758177,P1
-97.801306,-31.795015,69.534098,0.000000,-1.724325,-0.758868,P1
-97.903883,-32.011523,69.528572,0.000000,-1.728790,-0.761679,P1
-97.993470,-32.168269,69.499776,0.000000,-1.730282,-0.762619,P1
-98.125285,-32.365703,69.461292,0.000000,-1.731784,-0.763549,P1
-98.247815,-32.507729,69.478004,0.000000,-1.736275,-0.766323,P1
-98.338040,-32.663421,69.491179,0.000000,-1.737768,-0.767255,P1
-98.417502,-32.802277,69.480731,0.000000,-1.739260,-0.768194,P1
-98.472226,-32.927512,69.470831,0.000000,-1.740753,-0.769137,P1
-98.513107,-33.042098,69.533207,0.000000,-1.743758,-0.771011,P1
-98.526231,-33.148812,69.677206,0.000000,-1.744886,-0.771707,P1
-98.571424,-33.280533,69.899323,0.000000,-1.747885,-0.773575,P1
-98.639059,-33.404674,70.114135,0.000000,-1.749384,-0.774518,P1
-98.742921,-33.493178,70.299193,0.000000,-1.750887,-0.775464,P1
-98.807405,-33.580660,70.468193,0.000000,-1.753905,-0.777333,P1
-98.875544,-33.669189,70.651500,0.000000,-1.755411,-0.778263,P1
-98.925680,-33.758910,70.795721,0.000000,-1.758411,-0.780140,P1
-98.976193,-33.850908,70.884691,0.000000,-1.759911,-0.781088,P1
-99.010822,-33.975192,70.947027,0.000000,-1.761415,-0.782036,P1
-99.077949,-34.067823,71.088708,0.000000,-1.764450,-0.783908,P1
-99.181808,-34.193939,71.206519,0.000000,-1.765967,-0.784841,P1
-99.345738,-34.319071,71.425520,0.000000,-1.768999,-0.786711,P1
-99.531757,-34.442867,71.608492,0.000000,-1.771267,-0.788133,P1
-99.703064,-34.564754,71.800604,0.000000,-1.774298,-0.790042,P1
-99.898226,-34.655811,72.029146,0.000000,-1.775819,-0.790994,P1
-100.051532,-34.809456,72.207699,0.000000,-1.778870,-0.792891,P1
-100.130369,-34.985972,72.312662,0.000000,-1.781917,-0.794805,P1
-100.201153,-35.062416,72.363911,0.000000,-1.783441,-0.795771,P1
-100.302545,-35.143775,72.400467,0.000000,-1.784970,-0.796737,P1
-100.470475,-35.496371,72.698036,0.000000,-1.932492,-0.811902,P1
-100.623546,-35.812806,72.988442,0.000000,-1.937000,-0.812334,P1
-100.708201,-36.093993,73.260045,0.000000,-1.939246,-0.812551,P1
-100.789089,-36.313546,73.522808,0.000000,-1.941486,-0.812776,P1
-100.844942,-36.508813,73.725974,0.000000,-1.943723,-0.813004,P1
-100.896985,-36.683240,73.857416,0.000000,-1.948193,-0.813461,P1
-100.968519,-36.810427,73.977872,0.000000,-1.950427,-0.813678,P1
-101.034442,-36.957542,74.039588,0.000000,-1.952660,-0.813893,P1
-101.080201,-37.092335,74.073021,0.000000,-1.954331,-0.814055,P1
-101.148087,-37.187860,74.114402,0.000000,-1.956551,-0.814278,P1
-101.197472,-37.280103,74.135211,0.000000,-1.960986,-0.814734,P1
-101.285006,-37.371709,74.148972,0.000000,-1.963204,-0.814959,P1
-101.373097,-37.463334,74.199582,0.000000,-1.965422,-0.815175,P1
-101.483659,-37.586199,74.334029,0.000000,-1.969850,-0.815603,P1
-101.552793,-37.705415,74.459277,0.000000,-1.972056,-0.815824,P1
-101.625614,-37.792283,74.606514,0.000000,-1.976454,-0.816279,P1
-101.732405,-37.912518,74.730231,0.000000,-1.978653,-0.816505,P1
-101.798219,-38.030591,74.844485,0.000000,-1.980856,-0.816719,P1
-101.812952,-38.176571,74.971599,0.000000,-1.985246,-0.817138,P1
-101.871023,-38.317743,75.077201,0.000000,-1.987431,-0.817354,P1
-101.913113,-38.423600,75.154957,0.000000,-1.989611,-0.817576,P1
-101.995649,-38.530162,75.218596,0.000000,-1.991790,-0.817800,P1
-102.097927,-38.607375,75.291953,0.000000,-1.996151,-0.818231,P1
-102.177379,-38.689447,75.343746,0.000000,-1.998325,-0.818435,P1
-102.260106,-38.746669,75.428746,0.000000,-2.002656,-0.818848,P1
-102.322835,-38.783067,75.491551,0.000000,-2.004811,-0.819064,P1
-102.421766,-38.863536,75.544986,0.000000,-2.006963,-0.819283,P1
-102.552742,-38.952364,75.591471,0.000000,-2.011280,-0.819703,P1
-102.661384,-39.047750,75.693696,0.000000,-2.013435,-0.819903,P1
-102.760513,-39.148896,75.752092,0.000000,-2.015585,-0.820104,P1
-102.895391,-39.285497,75.874442,0.000000,-2.019863,-0.820523,P1
-103.054330,-39.421953,75.979717,0.000000,-2.021999,-0.820737,P1
-103.233624,-39.557536,76.070352,0.000000,-2.026274,-0.821151,P1
-103.412359,-39.691582,76.168231,0.000000,-2.028410,-0.821352,P1
-103.561596,-39.823383,76.150660,0.000000,-2.030541,-0.821554,P1
-103.713187,-39.923344,76.156616,0.000000,-2.032665,-0.821762,P1
-103.882735,-40.026223,76.164194,0.000000,-2.036905,-0.822193,P1
-104.012684,-40.101013,76.164306,0.000000,-2.039022,-0.822408,P1
-104.231672,-40.334159,76.390813,0.000000,-2.041135,-0.822624,P1
-104.408947,-40.550122,76.649635,0.000000,-2.044821,-0.823016,P1
-104.580825,-40.780059,76.891431,0.000000,-2.046925,-0.823244,P1
-104.748858,-40.990336,77.116392,0.000000,-2.051142,-0.823681,P1
-104.890157,-41.212189,77.273801,0.000000,-2.053249,-0.823891,P1
-105.047915,-41.413485,77.402783,0.000000,-2.057435,-0.824323,P1
-105.158584,-41.625456,77.426400,0.000000,-2.059523,-0.824546,P1
-105.284265,-41.846782,77.370816,0.000000,-2.063692,-0.824993,P1
-105.391395,-42.014990,77.290533,0.000000,-2.065779,-0.825203,P1
-105.472428,-42.167351,77.283747,0.000000,-2.067859,-0.825411,P1
-105.510675,-42.306157,77.292096,0.000000,-2.071997,-0.825832,P1
-105.534903,-42.434379,77.364423,0.000000,-2.074057,-0.826052,P1
-105.613750,-42.525324,77.409511,0.000000,-2.076115,-0.826275,P1
-105.707620,-42.614869,77.472298,0.000000,-2.078174,-0.826494,P1
-105.798703,-42.734110,77.571324,0.000000,-2.082296,-0.826902,P1
-105.875801,-42.879371,77.558808,0.000000,-2.086386,-0.827311,P1
-105.968817,-43.017610,77.572048,0.000000,-2.088422,-0.827525,P1
-106.101789,-43.210196,77.496652,0.000000,-2.092488,-0.827955,P1
-106.226689,-43.358301,77.478803,0.000000,-2.094013,-0.828108,P1
-106.322065,-43.527467,77.461807,0.000000,-2.098055,-0.828506,P1
-106.446553,-43.655442,77.455075,0.000000,-2.100059,-0.828710,P1
-106.525200,-43.806977,77.469360,0.000000,-2.104055,-0.829134,P1
-106.602556,-43.949538,77.531195,0.000000,-2.106054,-0.829347,P1
-106.689266,-44.144547,77.542202,0.000000,-2.110070,-0.829748,P1
-106.746428,-44.323547,77.478906,0.000000,-2.112079,-0.829946,P1
-106.801445,-44.488529,77.403792,0.000000,-2.116090,-0.830367,P1
-106.799820,-44.670413,77.310085,0.000000,-2.118100,-0.830588,P1
-106.822361,-44.837608,77.191249,0.000000,-2.122138,-0.831018,P1
-106.817895,-45.021209,77.114212,0.000000,-2.126183,-0.831427,P1
-106.807736,-45.158970,77.053100,0.000000,-2.128203,-0.831639,P1
-106.793617,-45.317490,77.006704,0.000000,-2.132241,-0.832085,P1
-106.831207,-45.464999,76.981946,0.000000,-2.134258,-0.832308,P1
-106.891081,-45.632876,76.925099,0.000000,-2.136279,-0.832517,P1
-106.975684,-45.818332,76.911801,0.000000,-2.138293,-0.832723,P1
-107.027587,-45.957687,76.926302,0.000000,-2.140303,-0.832927,P1
-107.402704,-46.464031,77.250808,0.000000,-2.245712,-0.902418,P1
-107.737624,-46.905746,77.579875,0.000000,-2.246801,-0.903148,P1
-108.000503,-47.316646,77.948247,0.000000,-2.247882,-0.903883,P1
-108.242288,-47.668262,78.212563,0.000000,-2.250028,-0.905371,P1
-108.469694,-47.937302,78.454652,0.000000,-2.251096,-0.906116,P1
-108.684462,-48.164684,78.676008,0.000000,-2.254268,-0.908292,P1
-108.815626,-48.356216,78.888712,0.000000,-2.255311,-0.909012,P1
-108.946158,-48.489358,79.081728,0.000000,-2.256339,-0.909738,P1
-109.029543,-48.603133,79.319436,0.000000,-2.259394,-0.911955,P1
-109.072149,-48.702918,79.594075,0.000000,-2.260407,-0.912694,P1
-109.082278,-48.792707,79.899208,0.000000,-2.262424,-0.914135,P1
-109.098668,-48.846715,80.187298,0.000000,-2.263418,-0.914851,P1
-109.101166,-48.871692,80.408961,0.000000,-2.265372,-0.916303,P1
-109.146057,-48.935259,80.582212,0.000000,-2.266344,-0.917033,P1
-109.190657,-49.003252,80.684478,0.000000,-2.267074,-0.917574,P1
-109.204126,-49.045768,80.768567,0.000000,-2.268038,-0.918290,P1
-109.229458,-49.098376,80.868973,0.000000,-2.268991,-0.919004,P1
-109.228978,-49.130054,80.955356,0.000000,-2.270867,-0.920443,P1
-109.261559,-49.145834,81.040510,0.000000,-2.272724,-0.921898,P1
-109.273500,-49.178699,81.187393,0.000000,-2.273651,-0.922623,P1
-109.317426,-49.227876,81.326290,0.000000,-2.275495,-0.924055,P1
-109.350651,-49.261239,81.428260,0.000000,-2.276405,-0.924770,P1
-109.374809,-49.281608,81.499066,0.000000,-2.277306,-0.925492,P1
-109.390970,-49.321558,81.544166,0.000000,-2.278204,-0.926220,P1
-109.423217,-49.379032,81.619234,0.000000,-2.279778,-0.927495,P1
-109.446897,-49.451445,81.670383,0.000000,-2.280685,-0.928216,P1
-109.469241,-49.536586,81.772974,0.000000,-2.281591,-0.928933,P1
-109.492181,-49.631872,81.920566,0.000000,-2.284272,-0.931114,P1
-109.525027,-49.705883,82.014205,0.000000,-2.285161,-0.931851,P1
-109.572559,-49.791239,82.132678,0.000000,-2.286942,-0.933315,P1
-109.625386,-49.916193,82.201158,0.000000,-2.287828,-0.934038,P1
-109.666309,-50.074162,82.247649,0.000000,-2.288709,-0.934760,P1
-109.871807,-50.322071,82.679974,0.000000,-2.289585,-0.935485,P1
-110.026355,-50.581634,83.057058,0.000000,-2.291322,-0.936948,P1
-110.134752,-50.818756,83.381707,0.000000,-2.292187,-0.937679,P1
-110.202563,-51.034534,83.658204,0.000000,-2.293054,-0.938402,P1
-110.290805,-51.261094,83.901372,0.000000,-2.295646,-0.940551,P1
-110.357837,-51.435512,84.084701,0.000000,-2.296498,-0.941276,P1
-110.428248,-51.595030,84.267296,0.000000,-2.297347,-0.942007,P1
-110.480528,-51.741297,84.399528,0.000000,-2.299046,-0.943473,P1
-110.549039,-51.877227,84.448201,0.000000,-2.299898,-0.944192,P1
-110.636584,-52.064834,84.498305,0.000000,-2.300744,-0.944906,P1
-110.713754,-52.266065,84.430666,0.000000,-2.302401,-0.946350,P1
-110.847082,-52.479669,84.416467,0.000000,-2.303225,-0.947080,P1
-110.991593,-52.642390,84.421417,0.000000,-2.304878,-0.948531,P1
-111.111110,-52.790968,84.485691,0.000000,-2.305702,-0.949248,P1
-111.225412,-52.927858,84.581440,0.000000,-2.307325,-0.950684,P1
-111.404458,-53.056587,84.692826,0.000000,-2.308125,-0.951410,P1
-111.552533,-53.117557,84.849051,0.000000,-2.308919,-0.952142,P1
-111.737446,-53.182546,84.960831,0.000000,-2.310498,-0.953605,P1
-111.897924,-53.251842,85.024333,0.000000,-2.311282,-0.954326,P1
-112.042948,-53.296183,85.117779,0.000000,-2.312058,-0.955043,P1
-112.168790,-53.350115,85.166359,0.000000,-2.313579,-0.956497,P1
-112.298871,-53.443986,85.227245,0.000000,-2.314333,-0.957231,P1
-112.388964,-53.541980,85.198302,0.000000,-2.314898,-0.957780,P1
-112.490524,-53.673920,85.195096,0.000000,-2.317164,-0.959900,P1
-112.579358,-53.804718,85.164634,0.000000,-2.317907,-0.960603,P1
-112.701788,-53.844781,84.979489,0.000000,-2.318637,-0.961314,P1
-112.789022,-53.836330,84.747119,0.000000,-2.320082,-0.962751,P1
-112.850917,-53.818162,84.549256,0.000000,-2.320802,-0.963468,P1
-112.963034,-53.794450,84.373497,0.000000,-2.322235,-0.964870,P1
-113.063461,-53.766972,84.209680,0.000000,-2.322940,-0.965565,P1
-113.131892,-53.737424,84.007502,0.000000,-2.323632,-0.966266,P1
-113.195106,-53.707842,83.824771,0.000000,-2.324148,-0.966796,P1
-113.255028,-53.709150,83.660646,0.000000,-2.325514,-0.968211,P1
-113.258175,-53.706939,83.504067,0.000000,-2.326200,-0.968903,P1
-113.274714,-53.702890,83.435275,0.000000,-2.327545,-0.970277,P1
-113.282000,-53.697280,83.390958,0.000000,-2.328849,-0.971666,P1
-113.297724,-53.691120,83.345737,0.000000,-2.329490,-0.972368,P1
-113.306264,-53.684360,83.319319,0.000000,-2.330780,-0.973757,P1
-113.446445,-53.859777,83.285280,0.000000,-2.331429,-0.974429,P1
-113.576937,-54.007869,83.245452,0.000000,-2.331913,-0.974931,P1
-113.681309,-54.159792,83.220474,0.000000,-2.332547,-0.975602,P1
-113.795511,-54.313432,83.166489,0.000000,-2.333799,-0.976962,P1
-113.900885,-54.496599,83.107714,0.000000,-2.335045,-0.978321,P1
-113.997822,-54.673534,83.044518,0.000000,-2.335663,-0.978991,P1
-114.055379,-54.842882,83.018687,0.000000,-2.336581,-0.979985,P1
-114.095925,-55.004619,83.004022,0.000000,-2.337790,-0.981328,P1
-114.122176,-55.129060,82.998056,0.000000,-2.338392,-0.982007,P1
-114.175105,-55.221760,83.028687,0.000000,-2.338996,-0.982688,P1
-114.219521,-55.316812,83.130878,0.000000,-2.340212,-0.984032,P1
-114.218021,-55.413880,83.262416,0.000000,-2.340818,-0.984700,P1
-114.233539,-55.483726,83.426164,0.000000,-2.342041,-0.986040,P1
-114.264026,-55.560763,83.614881,0.000000,-2.343261,-0.987411,P1
-114.313320,-55.614845,83.893139,0.000000,-2.343871,-0.988098,P1
-114.367040,-55.679648,84.102737,0.000000,-2.344795,-0.989110,P1
-114.446864,-55.754561,84.301134,0.000000,-2.346019,-0.990445,P1
-114.501143,-55.837550,84.549901,0.000000,-2.347779,-0.992470,P1
-114.579968,-55.928755,84.777861,0.000000,-2.348361,-0.993153,P1
-114.701061,-56.057347,85.036591,0.000000,-2.348942,-0.993837,P1
-114.836522,-56.157214,85.269471,0.000000,-2.349525,-0.994513,P1
-114.945357,-56.261289,85.448962,0.000000,-2.350680,-0.995854,P1
-114.982736,-56.278251,85.643691,0.000000,-2.351248,-0.996526,P1
-115.039093,-56.312350,85.748625,0.000000,-2.352371,-0.997886,P1
-115.079116,-56.361886,85.818169,0.000000,-2.352932,-0.998572,P1
-115.121720,-56.425568,85.838360,0.000000,-2.353494,-0.999256,P1
-115.136090,-56.470988,85.859589,0.000000,-2.354625,-1.000594,P1
-115.163726,-56.531868,85.913602,0.000000,-2.355177,-1.001260,P1
-115.165050,-56.605690,85.967246,0.000000,-2.355586,-1.001763,P1
-115.183361,-56.661169,86.051545,0.000000,-2.356125,-1.002437,P1
-115.217734,-56.700816,86.162831,0.000000,-2.357193,-1.003785,P1
-115.259419,-56.727333,86.226060,0.000000,-2.357728,-1.004443,P1
-115.290785,-56.772873,86.268916,0.000000,-2.358254,-1.005099,P1
-115.314232,-56.834929,86.295227,0.000000,-2.359282,-1.006414,P1
-115.368863,-56.881955,86.338128,0.000000,-2.359786,-1.007078,P1
-115.396278,-56.945075,86.386824,0.000000,-2.360783,-1.008411,P1
-115.550037,-57.144583,86.560531,0.000000,-2.361276,-1.009082,P1
-115.698606,-57.337702,86.750790,0.000000,-2.361766,-1.009760,P1
-115.819413,-57.492766,86.902924,0.000000,-2.362255,-1.010444,P1
-115.953688,-57.644164,87.051118,0.000000,-2.363242,-1.011814,P1
-116.059559,-57.791047,87.165098,0.000000,-2.363741,-1.012495,P1
-116.184421,-57.934045,87.350403,0.000000,-2.364249,-1.013175,P1
-116.298043,-58.072536,87.474752,0.000000,-2.365264,-1.014546,P1
-116.401551,-58.206764,87.546311,0.000000,-2.366278,-1.015945,P1
-116.511435,-58.337522,87.552449,0.000000,-2.366790,-1.016645,P1
-116.632466,-58.465251,87.575043,0.000000,-2.367312,-1.017332,P1
-116.740261,-58.619944,87.562865,0.000000,-2.367839,-1.018016,P1
-116.822188,-58.737016,87.543165,0.000000,-2.368888,-1.019396,P1
-116.918891,-58.852532,87.548488,0.000000,-2.369412,-1.020098,P1
-117.011622,-58.996709,87.597036,0.000000,-2.369807,-1.020626,P1
-117.135228,-59.165478,87.642282,0.000000,-2.371421,-1.022727,P1
-117.229624,-59.324294,87.675152,0.000000,-2.371968,-1.023425,P1
-117.315862,-59.474110,87.677221,0.000000,-2.373063,-1.024842,P1
-117.416446,-59.616454,87.703814,0.000000,-2.373614,-1.025562,P1
-117.513778,-59.722027,87.772483,0.000000,-2.374170,-1.026284,P1
-117.614561,-59.826309,87.948228,0.000000,-2.375308,-1.027709,P1
-117.727220,-59.960396,88.122479,0.000000,-2.375882,-1.028419,P1
-117.834908,-60.089833,88.314019,0.000000,-2.376874,-1.029678,P1
-117.953657,-60.215675,88.497759,0.000000,-2.377443,-1.030407,P1
-118.098292,-60.308768,88.652537,0.000000,-2.378015,-1.031135,P1
-118.209366,-60.433302,88.772016,0.000000,-2.378595,-1.031853,P1
-118.314705,-60.555246,88.911480,0.000000,-2.379748,-1.033276,P1
-118.452440,-60.675800,89.097580,0.000000,-2.380319,-1.033995,P1
-118.574586,-60.794315,89.222010,0.000000,-2.381455,-1.035452,P1
-118.704208,-60.911708,89.343456,0.000000,-2.382025,-1.036182,P1
-118.840031,-61.028236,89.462453,0.000000,-2.382601,-1.036902,P1
-118.960606,-61.143392,89.529310,0.000000,-2.384326,-1.039041,P1
-119.066239,-61.257848,89.551826,0.000000,-2.384895,-1.039760,P1
-119.196842,-61.402415,89.567639,0.000000,-2.385464,-1.040487,P1
-119.328672,-61.512058,89.528962,0.000000,-2.386604,-1.041951,P1
-119.427729,-61.621374,89.486493,0.000000,-2.387180,-1.042674,P1
-119.537438,-61.701257,89.472795,0.000000,-2.387755,-1.043392,P1
-119.656914,-61.786194,89.485446,0.000000,-2.388898,-1.044832,P1
-119.816200,-61.876753,89.480243,0.000000,-2.389461,-1.045563,P1
-119.940146,-61.941208,89.471778,0.000000,-2.390584,-1.047045,P1
-120.224236,-62.287128,89.681753,0.000000,-2.391145,-1.047796,P1
-120.474376,-62.569466,89.907327,0.000000,-2.391708,-1.048551,P1
-120.692867,-62.853850,90.143313,0.000000,-2.392704,-1.049856,P1
-120.876870,-63.107700,90.314228,0.000000,-2.393270,-1.050594,P1
-121.036614,-63.333754,90.498545,0.000000,-2.393827,-1.051337,P1
-121.208287,-63.535443,90.652073,0.000000,-2.394659,-1.052467,P1
-121.368713,-63.715421,90.727957,0.000000,-2.395766,-1.053984,P1
-121.524587,-63.877170,90.808465,0.000000,-2.396323,-1.054739,P1
-121.638647,-64.023092,90.863797,0.000000,-2.396878,-1.055487,P1
-121.734112,-64.126369,90.877865,0.000000,-2.397434,-1.056235,P1
-121.853184,-64.224595,90.887972,0.000000,-2.398532,-1.057740,P1
-121.948426,-64.319279,90.795079,0.000000,-2.399077,-1.058502,P1
-122.067471,-64.442816,90.717184,0.000000,-2.399622,-1.059268,P1
-122.175710,-64.561325,90.695880,0.000000,-2.400170,-1.060032,P1
-122.269623,-64.705703,90.653749,0.000000,-2.401281,-1.061529,P1
-122.367574,-64.842908,90.574164,0.000000,-2.401832,-1.062277,P1
-122.469543,-64.973999,90.463945,0.000000,-2.402376,-1.063030,P1
-122.543971,-65.099269,90.370571,0.000000,-2.403463,-1.064555,P1
-122.594022,-65.249966,90.293128,0.000000,-2.404009,-1.065320,P1
-122.662738,-65.393075,90.260372,0.000000,-2.404562,-1.066074,P1
-122.764396,-65.529812,90.245740,0.000000,-2.405111,-1.066824,P1
-122.842014,-65.659821,90.237383,0.000000,-2.406744,-1.069097,P1
-122.951711,-65.785459,90.243115,0.000000,-2.407284,-1.069866,P1
-123.050803,-65.906931,90.230514,0.000000,-2.407824,-1.070639,P1
-123.124550,-66.024815,90.222413,0.000000,-2.408368,-1.071414,P1
-123.231448,-66.170571,90.227471,0.000000,-2.409469,-1.072940,P1
-123.290177,-66.309179,90.183494,0.000000,-2.410019,-1.073700,P1
-123.336231,-66.411968,90.219101,0.000000,-2.410562,-1.074465,P1
-123.403919,-66.514845,90.281471,0.000000,-2.411104,-1.075237,P1
-123.453404,-66.617481,90.335857,0.000000,-2.412191,-1.076791,P1
-123.541104,-66.721429,90.391514,0.000000,-2.412741,-1.077567,P1
-123.645081,-66.856592,90.467930,0.000000,-2.413296,-1.078332,P1
-123.741833,-66.988002,90.510794,0.000000,-2.414267,-1.079675,P1
-123.815751,-67.085883,90.544691,0.000000,-2.414819,-1.080450,P1
-123.869517,-67.244971,90.570829,0.000000,-2.415924,-1.082016,P1
-123.922112,-67.426802,90.569569,0.000000,-2.416481,-1.082799,P1
-123.959899,-67.566832,90.565828,0.000000,-2.417612,-1.084339,P1
-123.984187,-67.700738,90.560293,0.000000,-2.418176,-1.085107,P1
-124.036630,-67.829764,90.583730,0.000000,-2.419289,-1.086665,P1
-124.127444,-68.045104,90.611400,0.000000,-2.419838,-1.087454,P1
-124.198137,-68.242810,90.633174,0.000000,-2.420386,-1.088251,P1
-124.267924,-68.394542,90.629214,0.000000,-2.420934,-1.089053,P1
-124.374895,-68.566881,90.633461,0.000000,-2.422038,-1.090653,P1
-124.502163,-68.756749,90.736480,0.000000,-2.422591,-1.091449,P1
-124.603414,-68.900368,90.822485,0.000000,-2.423434,-1.092635,P1
-124.718852,-69.094742,90.922637,0.000000,-2.424544,-1.094232,P1
-124.840702,-69.242535,90.962647,0.000000,-2.425098,-1.095039,P1
-124.918113,-69.409484,91.012352,0.000000,-2.425653,-1.095848,P1
-125.012467,-69.593587,91.079855,0.000000,-2.426768,-1.097454,P1
-125.066788,-69.761478,91.152851,0.000000,-2.427324,-1.098253,P1
-125.088018,-69.915070,91.230287,0.000000,-2.428425,-1.099864,P1
-125.112701,-70.087227,91.269825,0.000000,-2.428975,-1.100681,P1
-125.125700,-70.245056,91.297410,0.000000,-2.429530,-1.101499,P1
-125.126099,-70.390334,91.477917,0.000000,-2.430657,-1.103119,P1
-125.163741,-70.556082,91.726575,0.000000,-2.431223,-1.103928,P1
-125.196528,-70.678927,92.000929,0.000000,-2.431646,-1.104537,P1
-125.264650,-70.765697,92.324287,0.000000,-2.432781,-1.106182,P1
-125.323979,-70.822123,92.656239,0.000000,-2.433355,-1.107009,P1
-125.376401,-70.853736,92.992406,0.000000,-2.434523,-1.108656,P1
-125.437110,-70.926214,93.308546,0.000000,-2.435116,-1.109476,P1
-125.505316,-71.004941,93.605188,0.000000,-2.435707,-1.110301,P1
-125.557649,-71.149094,93.833149,0.000000,-2.436890,-1.111974,P1
-125.618374,-71.289792,94.051988,0.000000,-2.437488,-1.112817,P1
-125.671494,-71.396491,94.283848,0.000000,-2.438709,-1.114494,P1
-125.710359,-71.534031,94.455712,0.000000,-2.439326,-1.115329,P1
-125.726918,-71.697688,94.668277,0.000000,-2.439940,-1.116169,P1
-125.719859,-71.882789,94.845351,0.000000,-2.441166,-1.117874,P1
-125.692489,-72.085554,94.992316,0.000000,-2.441786,-1.118731,P1
-125.665399,-72.272596,95.093882,0.000000,-2.442414,-1.119581,P1
-125.622997,-72.474943,95.178595,0.000000,-2.443043,-1.120429,P1
-125.608023,-72.659971,95.280736,0.000000,-2.444311,-1.122130,P1
-125.563452,-72.858364,95.390106,0.000000,-2.446211,-1.124750,P1
-125.542234,-73.038668,95.444888,0.000000,-2.447495,-1.126505,P1
-125.508008,-73.232760,95.495224,0.000000,-2.448142,-1.127375,P1
-125.464472,-73.408110,95.543560,0.000000,-2.449439,-1.129109,P1
-125.369300,-73.596397,95.490715,0.000000,-2.450882,-1.131088,P1
-125.284104,-73.796769,95.362543,0.000000,-2.451521,-1.131973,P1
-125.231154,-73.977506,95.223712,0.000000,-2.452161,-1.132855,P1
-125.207377,-74.140984,95.079513,0.000000,-2.453445,-1.134592,P1
-125.191609,-74.289779,94.954311,0.000000,-2.454086,-1.135459,P1
-125.221125,-74.786599,94.657230,0.000000,-2.461656,-1.247754,P1
-125.211981,-75.217779,94.377267,0.000000,-2.461752,-1.249147,P1
-125.207226,-75.588787,94.146232,0.000000,-2.461850,-1.250522,P1
-125.169838,-75.963730,93.930365,0.000000,-2.462181,-1.256044,P1
-125.103539,-76.280830,93.729562,0.000000,-2.462326,-1.258822,P1
-124.995925,-76.547338,93.563753,0.000000,-2.462403,-1.260194,P1
-124.963510,-76.712236,93.447506,0.000000,-2.462475,-1.261563,P1
-124.865122,-76.878907,93.304533,0.000000,-2.462594,-1.264315,P1
-124.785975,-77.050607,93.198337,0.000000,-2.462645,-1.265699,P1
-124.741702,-77.198101,93.102841,0.000000,-2.462742,-1.268455,P1
-124.688363,-77.326136,92.985968,0.000000,-2.462782,-1.269823,P1
-124.611087,-77.438922,92.870932,0.000000,-2.462818,-1.271190,P1
-124.546827,-77.540536,92.716156,0.000000,-2.462855,-1.273939,P1
-124.537000,-77.635354,92.628479,0.000000,-2.462865,-1.275321,P1
-124.513324,-77.724982,92.517738,0.000000,-2.462874,-1.276703,P1
-124.544380,-77.782447,92.538232,0.000000,-2.462891,-1.279104,P1
-124.543917,-77.842987,92.609884,0.000000,-2.462894,-1.280472,P1
-124.547787,-77.908272,92.681495,0.000000,-2.462892,-1.281842,P1
-124.549446,-78.008444,92.679277,0.000000,-2.462871,-1.284607,P1
-124.592163,-78.110317,92.713123,0.000000,-2.462857,-1.285994,P1
-124.614996,-78.213101,92.767349,0.000000,-2.462844,-1.287375,P1
-124.620486,-78.346567,92.837564,0.000000,-2.462814,-1.290104,P1
-124.626345,-78.476870,92.899352,0.000000,-2.462791,-1.291469,P1
-124.626467,-78.604089,92.881500,0.000000,-2.462757,-1.292843,P1
-124.611794,-78.728136,92.886651,0.000000,-2.462698,-1.294917,P1
-124.595305,-78.849352,92.820012,0.000000,-2.462620,-1.297674,P1
-124.597975,-78.998819,92.742945,0.000000,-2.462582,-1.299038,P1
-124.595082,-79.171861,92.607631,0.000000,-2.462534,-1.300400,P1
-124.594208,-79.364153,92.495066,0.000000,-2.462418,-1.303146,P1
-124.588143,-79.572252,92.332601,0.000000,-2.462353,-1.304526,P1
-124.584980,-79.762528,92.200095,0.000000,-2.462226,-1.307278,P1
-124.620936,-79.967600,92.124740,0.000000,-2.462164,-1.308647,P1
-124.614253,-80.153354,92.039058,0.000000,-2.462099,-1.310014,P1
-124.420288,-80.559518,91.896006,0.000000,-2.462030,-1.311386,P1
-124.257428,-80.914784,91.783053,0.000000,-2.461896,-1.314133,P1
-124.090269,-81.252938,91.737813,0.000000,-2.461842,-1.315488,P1
-123.938237,-81.544418,91.729810,0.000000,-2.461780,-1.316841,P1
-123.801196,-81.824262,91.752624,0.000000,-2.461653,-1.319216,P1
-123.677969,-82.063721,91.800356,0.000000,-2.461574,-1.320581,P1
-123.529264,-82.267847,91.837761,0.000000,-2.461494,-1.321946,P1
-123.398684,-82.442525,91.894618,0.000000,-2.461329,-1.324657,P1
-123.283358,-82.593359,91.966695,0.000000,-2.461246,-1.326006,P1
-123.138466,-82.724038,91.949281,0.000000,-2.461059,-1.328716,P1
-123.043440,-82.870546,91.914461,0.000000,-2.460958,-1.330080,P1
-122.938523,-83.000697,91.855712,0.000000,-2.460758,-1.332805,P1
-122.878192,-83.119217,91.786521,0.000000,-2.460657,-1.334156,P1
-122.855311,-83.229074,91.709255,0.000000,-2.460583,-1.335169,P1
-122.798671,-83.331207,91.474495,0.000000,-2.460366,-1.337894,P1
-122.761001,-83.429055,91.279146,0.000000,-2.460253,-1.339263,P1
-122.738867,-83.524338,91.120411,0.000000,-2.460141,-1.340627,P1
-122.708158,-83.617718,90.944313,0.000000,-2.459923,-1.343324,P1
-122.630156,-83.710093,90.724834,0.000000,-2.459809,-1.344671,P1
-122.555442,-83.803101,90.570876,0.000000,-2.459688,-1.346025,P1
-122.483734,-83.897320,90.474250,0.000000,-2.459563,-1.347386,P1
-122.421589,-83.992872,90.497713,0.000000,-2.459311,-1.350107,P1
-122.387848,-84.120811,90.672959,0.000000,-2.459221,-1.351120,P1
-122.369562,-84.245966,91.066033,0.000000,-2.458958,-1.353822,P1
-122.345235,-84.368632,91.426166,0.000000,-2.458817,-1.355181,P1
-122.299973,-84.488443,91.771667,0.000000,-2.458534,-1.357914,P1
-122.312184,-84.577372,92.158991,0.000000,-2.458396,-1.359278,P1
-122.242542,-84.697643,92.507937,0.000000,-2.458132,-1.361977,P1
-122.189022,-84.786726,92.788055,0.000000,-2.458003,-1.363328,P1
-122.089987,-84.818329,92.926164,0.000000,-2.457870,-1.364689,P1
-121.991457,-84.861618,92.972102,0.000000,-2.457522,-1.368475,P1
-121.898755,-84.886823,93.011856,0.000000,-2.457405,-1.369848,P1
-121.758462,-84.896376,93.039151,0.000000,-2.457188,-1.372587,P1
-121.615460,-84.894700,93.087777,0.000000,-2.457078,-1.373963,P1
-121.471890,-84.914290,93.156306,0.000000,-2.456853,-1.376735,P1
-121.344502,-84.923696,93.222408,0.000000,-2.456741,-1.378123,P1
-121.231738,-84.925126,93.287199,0.000000,-2.456634,-1.379506,P1
-121.132910,-84.920160,93.351525,0.000000,-2.456429,-1.382259,P1
-121.077347,-84.911399,93.374954,0.000000,-2.456323,-1.383639,P1
-120.850724,-85.226777,93.072577,0.000000,-2.456212,-1.385028,P1
-120.573901,-85.607519,92.697035,0.000000,-2.455635,-1.391965,P1
-120.330262,-85.951762,92.325592,0.000000,-2.455505,-1.393347,P1
-120.118851,-86.229762,91.963986,0.000000,-2.455231,-1.396130,P1
-119.918799,-86.478081,91.636706,0.000000,-2.455090,-1.397525,P1
-119.767421,-86.699814,91.372874,0.000000,-2.454953,-1.398917,P1
-119.641762,-86.897487,91.186605,0.000000,-2.454816,-1.400297,P1
-119.554797,-87.074011,91.047202,0.000000,-2.454521,-1.403054,P1
-119.422229,-87.261548,90.887966,0.000000,-2.454368,-1.404442,P1
-119.250894,-87.458230,90.711354,0.000000,-2.454058,-1.407232,P1
-119.106031,-87.633990,90.600320,0.000000,-2.453905,-1.408623,P1
-118.995290,-87.791668,90.453370,0.000000,-2.453593,-1.411375,P1
-118.912837,-87.904589,90.275116,0.000000,-2.453426,-1.412753,P1
-118.795100,-88.008901,90.223396,0.000000,-2.453163,-1.414835,P1
-118.635767,-88.076657,90.137110,0.000000,-2.452810,-1.417620,P1
-118.493664,-88.145753,90.029199,0.000000,-2.452639,-1.419001,P1
-118.335362,-88.216609,89.943105,0.000000,-2.452281,-1.421755,P1
-118.162406,-88.290576,89.875091,0.000000,-2.452092,-1.423135,P1
-117.994050,-88.398112,89.801047,0.000000,-2.451704,-1.425914,P1
-117.867697,-88.505924,89.750951,0.000000,-2.451509,-1.427304,P1
-117.746558,-88.583282,89.761535,0.000000,-2.451131,-1.430063,P1
-117.643615,-88.695593,89.802054,0.000000,-2.450937,-1.431441,P1
-117.556675,-88.778152,89.866141,0.000000,-2.450734,-1.432823,P1
-117.498324,-88.865722,89.927627,0.000000,-2.450526,-1.434212,P1
-117.409385,-88.927203,89.975477,0.000000,-2.450369,-1.435256,P1
-117.294207,-88.996420,90.009968,0.000000,-2.449964,-1.438038,P1
-117.139167,-89.072970,90.052491,0.000000,-2.449768,-1.439418,P1
-116.982635,-89.156707,90.059829,0.000000,-2.449570,-1.440796,P1
-116.858791,-89.246959,89.995313,0.000000,-2.449168,-1.443566,P1
-116.708420,-89.312336,89.860434,0.000000,-2.448965,-1.444962,P1
-116.535546,-89.356628,89.666934,0.000000,-2.448762,-1.446360,P1
-116.355795,-89.443257,89.567771,0.000000,-2.448373,-1.449140,P1
-115.976905,-89.773282,89.401566,0.000000,-2.447983,-1.451909,P1
-115.655723,-90.073470,89.287808,0.000000,-2.447797,-1.453289,P1
-115.351175,-90.343069,89.190163,0.000000,-2.447235,-1.457405,P1
-115.092242,-90.645054,89.065749,0.000000,-2.447038,-1.458781,P1
-114.875600,-90.852515,88.918911,0.000000,-2.446839,-1.460163,P1
-114.694058,-91.067639,88.753723,0.000000,-2.446641,-1.461549,P1
-114.528076,-91.228264,88.594409,0.000000,-2.446252,-1.464320,P1
-114.426910,-91.403486,88.450552,0.000000,-2.446062,-1.465700,P1
-114.288486,-91.530087,88.281335,0.000000,-2.445871,-1.467078,P1
-114.209183,-91.617166,88.130357,0.000000,-2.445678,-1.468459,P1
-114.157693,-91.700962,87.945093,0.000000,-2.445288,-1.471235,P1
-114.094792,-91.783241,87.772334,0.000000,-2.445093,-1.472630,P1
-114.074612,-91.866381,87.620402,0.000000,-2.444901,-1.474026,P1
-114.073651,-91.980725,87.507178,0.000000,-2.444532,-1.476805,P1
-114.088619,-92.092082,87.426837,0.000000,-2.443986,-1.480978,P1
-114.123343,-92.202095,87.282344,0.000000,-2.443799,-1.482374,P1
-114.157273,-92.281015,87.103102,0.000000,-2.443611,-1.483775,P1
-114.179381,-92.333333,86.986179,0.000000,-2.443238,-1.486585,P1
-114.203955,-92.424454,86.902281,0.000000,-2.443058,-1.487990,P1
-114.192830,-92.518531,86.816033,0.000000,-2.442711,-1.490781,P1
-114.143570,-92.675274,86.655907,0.000000,-2.442344,-1.493580,P1
-114.105565,-92.826395,86.533507,0.000000,-2.442159,-1.494984,P1
-114.039297,-92.971293,86.413755,0.000000,-2.441973,-1.496392,P1
-114.010348,-93.110894,86.376502,0.000000,-2.441604,-1.499218,P1
-113.959784,-93.214704,86.399675,0.000000,-2.441250,-1.502034,P1
-113.905353,-93.318523,86.452111,0.000000,-2.441069,-1.503435,P1
-113.865540,-93.392581,86.506550,0.000000,-2.440691,-1.506245,P1
-113.820694,-93.471795,86.580971,0.000000,-2.440498,-1.507655,P1
-113.733926,-93.525483,86.640389,0.000000,-2.440304,-1.509068,P1
-113.666045,-93.618558,86.694365,0.000000,-2.439915,-1.511903,P1
-113.614804,-93.686250,86.742282,0.000000,-2.439725,-1.513319,P1
-113.524783,-93.731291,86.774472,0.000000,-2.439355,-1.516137,P1
-113.438977,-93.758619,86.822383,0.000000,-2.439169,-1.517545,P1
-113.335951,-93.800985,86.832553,0.000000,-2.438791,-1.520371,P1
-113.250488,-93.827940,86.768967,0.000000,-2.438602,-1.521789,P1
-113.132808,-93.901047,86.704498,0.000000,-2.438126,-1.525345,P1
-112.879518,-94.192808,86.459181,0.000000,-2.437937,-1.526770,P1
-112.636206,-94.431736,86.222450,0.000000,-2.437752,-1.528196,P1
-112.441805,-94.652919,86.026671,0.000000,-2.437572,-1.529616,P1
-112.270160,-94.856122,85.818136,0.000000,-2.437215,-1.532457,P1
-112.139856,-95.043209,85.651279,0.000000,-2.437033,-1.533883,P1
-112.062378,-95.215444,85.501007,0.000000,-2.436669,-1.536739,P1
-111.996670,-95.344287,85.406892,0.000000,-2.436488,-1.538171,P1
-111.933619,-95.465929,85.289853,0.000000,-2.436309,-1.539603,P1
-111.878730,-95.581600,85.223944,0.000000,-2.435959,-1.542468,P1
-111.845135,-95.663416,85.180843,0.000000,-2.435831,-1.543540,P1
-111.757589,-95.775788,85.167433,0.000000,-2.435659,-1.544971,P1
-111.674240,-95.885051,85.116338,0.000000,-2.435143,-1.549273,P1
-111.614215,-95.993116,85.082496,0.000000,-2.434973,-1.550710,P1
-111.552891,-96.099765,85.012173,0.000000,-2.434641,-1.553594,P1
-111.511382,-96.176255,84.960691,0.000000,-2.434480,-1.555040,P1
-111.470132,-96.227213,84.945662,0.000000,-2.434322,-1.556487,P1
-111.397252,-96.256362,85.002237,0.000000,-2.434021,-1.559370,P1
-111.272975,-96.328056,85.068149,0.000000,-2.433868,-1.560813,P1
-111.159912,-96.407907,85.149422,0.000000,-2.433712,-1.562257,P1
-111.058749,-96.464661,85.241893,0.000000,-2.433397,-1.565150,P1
-110.967136,-96.502400,85.342135,0.000000,-2.433236,-1.566598,P1
-110.883398,-96.554540,85.447281,0.000000,-2.433077,-1.568048,P1
-110.841298,-96.589404,85.513821,0.000000,-2.432601,-1.572397,P1
-110.761405,-96.639647,85.557534,0.000000,-2.432445,-1.573844,P1
-110.687383,-96.674172,85.611240,0.000000,-2.432292,-1.575292,P1
-110.634945,-96.665935,85.652721,0.000000,-2.432136,-1.576741,P1
-110.585154,-96.651311,85.704092,0.000000,-2.431824,-1.579645,P1
-110.531316,-96.632287,85.692764,0.000000,-2.431509,-1.582551,P1
-110.494557,-96.611315,85.678643,0.000000,-2.431353,-1.584006,P1
-110.433377,-96.619027,85.633079,0.000000,-2.431198,-1.585463,P1
-110.351476,-96.621904,85.561636,0.000000,-2.431046,-1.586920,P1
-110.274067,-96.680909,85.519859,0.000000,-2.430754,-1.589833,P1
-110.201235,-96.757784,85.504616,0.000000,-2.430469,-1.592750,P1
-110.163158,-96.880058,85.471485,0.000000,-2.430326,-1.594211,P1
-110.139443,-96.979727,85.443947,0.000000,-2.430181,-1.595673,P1
-110.144130,-97.088680,85.400993,0.000000,-2.429891,-1.598597,P1
-110.139865,-97.144519,85.386428,0.000000,-2.429743,-1.600061,P1
-110.165237,-97.214689,85.426290,0.000000,-2.429451,-1.602992,P1
-110.176291,-97.266873,85.482356,0.000000,-2.429306,-1.604454,P1
-110.174129,-97.303671,85.551253,0.000000,-2.429158,-1.605918,P1
-110.193896,-97.297744,85.588836,0.000000,-2.428857,-1.608849,P1
-110.230299,-97.286373,85.598849,0.000000,-2.428704,-1.610316,P1
-110.263991,-97.271140,85.605641,0.000000,-2.428549,-1.611783,P1
-110.294543,-97.253583,85.609788,0.000000,-2.428393,-1.613251,P1
-110.300352,-97.264177,85.561294,0.000000,-2.428075,-1.616190,P1
-110.305808,-97.270250,85.518876,0.000000,-2.427954,-1.617292,P1
-110.311665,-97.242620,85.482560,0.000000,-2.427791,-1.618761,P1
-110.356530,-97.216914,85.482015,0.000000,-2.427461,-1.621700,P1
-110.357089,-97.192744,85.452507,0.000000,-2.427293,-1.623171,P1
-110.359716,-97.170338,85.428163,0.000000,-2.426789,-1.627588,P1
-110.439421,-97.151544,85.468430,0.000000,-2.426452,-1.630536,P1
-110.507205,-97.135360,85.503869,0.000000,-2.426282,-1.632010,P1
-110.563737,-97.121669,85.534373,0.000000,-2.426113,-1.633486,P1
-110.611017,-97.109901,85.560008,0.000000,-2.425773,-1.636442,P1
-110.648886,-97.100280,85.581093,0.000000,-2.425604,-1.637921,P1
-110.678507,-97.092556,85.598001,0.000000,-2.425438,-1.639399,P1
-110.702126,-97.086089,85.611125,0.000000,-2.425110,-1.642354,P1
-110.757768,-97.081687,85.650897,0.000000,-2.424943,-1.643834,P1
-110.802566,-97.078397,85.683299,0.000000,-2.424773,-1.645314,P1
-110.838374,-97.105601,85.708957,0.000000,-2.424420,-1.648274,P1
-110.865823,-97.128977,85.728679,0.000000,-2.424239,-1.649755,P1
-110.870068,-97.148309,85.763810,0.000000,-2.424052,-1.651237,P1
-110.870925,-97.164076,85.791428,0.000000,-2.423862,-1.652720,P1
-110.853853,-97.205891,85.832937,0.000000,-2.423471,-1.655681,P1
-110.837614,-97.240254,85.865608,0.000000,-2.423274,-1.657158,P1
-110.823837,-97.267350,85.890434,0.000000,-2.422867,-1.660115,P1
-110.794554,-97.348029,85.929108,0.000000,-2.422659,-1.661595,P1
-110.753558,-97.413930,85.979539,0.000000,-2.422448,-1.663074,P1
-110.797788,-97.438346,86.009005,0.000000,-2.383340,-1.772467,P1
-110.836580,-97.455176,86.030429,0.000000,-2.382798,-1.773957,P1
-110.948539,-97.525752,86.104472,0.000000,-2.380600,-1.779894,P1
-111.044511,-97.581649,86.163697,0.000000,-2.379479,-1.782864,P1
-111.124222,-97.624829,86.209801,0.000000,-2.378912,-1.784350,P1
-111.190044,-97.626713,86.244344,0.000000,-2.378051,-1.786578,P1
-111.242361,-97.623711,86.269060,0.000000,-2.377474,-1.788063,P1
-111.283933,-97.616770,86.285392,0.000000,-2.376311,-1.791034,P1
-111.316289,-97.607071,86.294856,0.000000,-2.375138,-1.794006,P1
-111.339831,-97.595982,86.298992,0.000000,-2.374550,-1.795493,P1
-111.378109,-97.584591,86.349488,0.000000,-2.373960,-1.796981,P1
-111.424413,-97.572929,86.368493,0.000000,-2.372773,-1.799946,P1
-111.443725,-97.591295,86.401710,0.000000,-2.372167,-1.801430,P1
-111.456688,-97.605721,86.426588,0.000000,-2.371557,-1.802913,P1
-111.464621,-97.616625,86.444323,0.000000,-2.370938,-1.804396,P1
-111.469768,-97.624064,86.455912,0.000000,-2.369687,-1.807366,P1
-111.471897,-97.628930,86.462629,0.000000,-2.369054,-1.808851,P1
-111.457350,-97.630810,86.485771,0.000000,-2.367446,-1.812563,P1
-111.443589,-97.631073,86.502809,0.000000,-2.366800,-1.814046,P1
-111.431095,-97.630075,86.514656,0.000000,-2.366152,-1.815530,P1
-111.458887,-97.658346,86.551937,0.000000,-2.364847,-1.818500,P1
-111.482992,-97.651327,86.581172,0.000000,-2.364190,-1.819986,P1
-111.503783,-97.673636,86.603142,0.000000,-2.362873,-1.822957,P1
-111.520981,-97.691445,86.619023,0.000000,-2.362211,-1.824444,P1
-111.535023,-97.705187,86.629769,0.000000,-2.361548,-1.825932,P1
-111.531296,-97.714689,86.656672,0.000000,-2.360222,-1.828910,P1
-111.565711,-97.721811,86.706979,0.000000,-2.359562,-1.830395,P1
-111.594618,-97.726317,86.747096,0.000000,-2.358900,-1.831878,P1
-111.619574,-97.728271,86.777944,0.000000,-2.357569,-1.834851,P1
-111.678018,-97.729157,86.830799,0.000000,-2.356898,-1.836337,P1
-111.710461,-97.728374,86.892894,0.000000,-2.356224,-1.837825,P1
-111.753569,-97.726426,86.921126,0.000000,-2.354868,-1.840806,P1
-111.787897,-97.753735,86.940920,0.000000,-2.354184,-1.842297,P1
-111.860046,-97.776287,87.054471,0.000000,-2.352810,-1.845285,P1
-111.919086,-97.794128,87.146927,0.000000,-2.352115,-1.846780,P1
-111.968949,-97.776979,87.219853,0.000000,-2.350016,-1.851243,P1
-112.008042,-97.760832,87.275834,0.000000,-2.349310,-1.852722,P1
-112.055037,-97.745863,87.296373,0.000000,-2.347893,-1.855683,P1
-112.091549,-97.732389,87.307609,0.000000,-2.347177,-1.857168,P1
-112.120145,-97.720089,87.311325,0.000000,-2.345740,-1.860146,P1
-112.141037,-97.709403,87.309478,0.000000,-2.345024,-1.861638,P1
-112.155595,-97.700265,87.303566,0.000000,-2.344317,-1.863124,P1
-112.148938,-97.692306,87.315413,0.000000,-2.343607,-1.864602,P1
-112.179977,-97.685918,87.352082,0.000000,-2.342157,-1.867557,P1
-112.204125,-97.680781,87.380337,0.000000,-2.341603,-1.868667,P1
-112.223711,-97.676235,87.401028,0.000000,-2.340125,-1.871638,P1
-112.238417,-97.672575,87.415473,0.000000,-2.339383,-1.873125,P1
-112.249110,-97.669653,87.424720,0.000000,-2.338645,-1.874607,P1
-112.256585,-97.667334,87.429744,0.000000,-2.337906,-1.876083,P1
-112.262626,-97.665106,87.431228,0.000000,-2.336400,-1.879037,P1
-112.266620,-97.663303,87.430176,0.000000,-2.335640,-1.880517,P1
-112.285238,-97.662086,87.406701,0.000000,-2.334877,-1.882001,P1
-112.285283,-97.660418,87.405432,0.000000,-2.333347,-1.884977,P1
-112.285094,-97.628987,87.403221,0.000000,-2.332584,-1.886465,P1
-112.286092,-97.601728,87.400068,0.000000,-2.330668,-1.890154,P1
-112.286714,-97.579035,87.396564,0.000000,-2.329892,-1.891631,P1
-112.287191,-97.560528,87.392904,0.000000,-2.329108,-1.893110,P1
-112.288771,-97.545380,87.389031,0.000000,-2.327529,-1.896075,P1
-112.306480,-97.533830,87.364734,0.000000,-2.326736,-1.897561,P1
-112.321821,-97.525101,87.343791,0.000000,-2.325942,-1.899046,P1
-112.374172,-97.518969,87.355812,0.000000,-2.324366,-1.901993,P1
-112.380458,-97.514120,87.336429,0.000000,-2.323568,-1.903467,P1
-112.402843,-97.480758,87.299307,0.000000,-2.321959,-1.906417,P1
-112.459452,-97.453864,87.298112,0.000000,-2.321149,-1.907897,P1
-112.506808,-97.432196,87.297951,0.000000,-2.320339,-1.909379,P1
-112.561798,-97.415426,87.277968,0.000000,-2.319528,-1.910862,P1
-112.607791,-97.402255,87.261407,0.000000,-2.317916,-1.913811,P1
-112.644607,-97.392523,87.248157,0.000000,-2.317099,-1.915282,P1
-112.673390,-97.385646,87.237828,0.000000,-2.316274,-1.916756,P1
-112.695289,-97.381086,87.230021,0.000000,-2.315445,-1.918233,P1
-112.712497,-97.377968,87.224126,0.000000,-2.313779,-1.921192,P1
-112.784933,-97.377282,87.300421,0.000000,-2.312944,-1.922668,P1
-112.844264,-97.377535,87.365886,0.000000,-2.312109,-1.924134,P1
-112.891790,-97.378415,87.420803,0.000000,-2.311266,-1.925599,P1
-112.930486,-97.349294,87.465557,0.000000,-2.309553,-1.928532,P1
-112.960001,-97.324982,87.501240,0.000000,-2.308687,-1.930002,P1
-112.966698,-97.304454,87.549150,0.000000,-2.306945,-1.932948,P1
-112.991762,-97.258370,87.637352,0.000000,-2.306076,-1.934414,P1
-112.979710,-97.189508,87.749730,0.000000,-2.304326,-1.937334,P1
-113.005178,-97.133380,87.870649,0.000000,-2.303444,-1.938794,P1
-113.009967,-97.087587,87.988002,0.000000,-2.301661,-1.941725,P1
-113.012784,-97.021689,88.080838,0.000000,-2.300764,-1.943194,P1
-113.036848,-96.968971,88.202204,0.000000,-2.298968,-1.946129,P1
-113.055896,-96.928078,88.297149,0.000000,-2.298294,-1.947227,P1
-113.070893,-96.897352,88.368843,0.000000,-2.297391,-1.948692,P1
-113.082479,-96.875261,88.420572,0.000000,-2.296485,-1.950159,P1
-113.092817,-96.829965,88.455289,0.000000,-2.294658,-1.953101,P1
-113.122655,-96.795475,88.526753,0.000000,-2.293744,-1.954577,P1
-113.147150,-96.769932,88.579524,0.000000,-2.292831,-1.956053,P1
-113.167987,-96.751541,88.616188,0.000000,-2.291014,-1.958994,P1
-113.184564,-96.739410,88.639713,0.000000,-2.290105,-1.960461,P1
-113.197518,-96.732315,88.652592,0.000000,-2.289196,-1.961930,P1
-113.246871,-96.699490,88.686817,0.000000,-2.287595,-1.964506,P1
-113.287753,-96.674165,88.710091,0.000000,-2.286679,-1.965983,P1
-113.322041,-96.654911,88.724108,0.000000,-2.284848,-1.968935,P1
-113.387505,-96.641773,88.760838,0.000000,-2.283940,-1.970400,P1
-113.442730,-96.632501,88.787018,0.000000,-2.281649,-1.974062,P1
-113.487539,-96.596883,88.804668,0.000000,-2.280724,-1.975531,P1
-113.522675,-96.568696,88.815304,0.000000,-2.279797,-1.977004,P1
-113.550546,-96.546638,88.820070,0.000000,-2.277942,-1.979954,P1
-113.609346,-96.530844,88.850408,0.000000,-2.277016,-1.981429,P1
-113.657174,-96.519416,88.872736,0.000000,-2.275405,-1.983997,P1
-113.694535,-96.511841,88.888408,0.000000,-2.274485,-1.985466,P1
-113.723372,-96.477355,88.898524,0.000000,-2.273561,-1.986938,P1
-113.782672,-96.450455,88.934029,0.000000,-2.272634,-1.988414,P1
-113.874894,-96.397928,88.989841,0.000000,-2.266171,-1.998724,P1
-114.011289,-96.326053,89.114337,0.000000,-2.264298,-2.001676,P1
-114.122625,-96.267670,89.216382,0.000000,-2.263363,-2.003158,P1
-114.212891,-96.191063,89.297646,0.000000,-2.261513,-2.006114,P1
-114.321074,-96.130413,89.390525,0.000000,-2.260591,-2.007585,P1
-114.405974,-96.083296,89.462861,0.000000,-2.259667,-2.009056,P1
-114.471913,-96.047447,89.516898,0.000000,-2.257558,-2.012379,P1
-114.520325,-96.021652,89.555563,0.000000,-2.256616,-2.013861,P1
-114.576564,-95.974582,89.631832,0.000000,-2.255673,-2.015342,P1
-114.618483,-95.938445,89.689608,0.000000,-2.253791,-2.018289,P1
-114.647457,-95.912044,89.731674,0.000000,-2.252840,-2.019758,P1
-114.682047,-95.894055,89.739921,0.000000,-2.251882,-2.021227,P1
-114.728926,-95.882660,89.790591,0.000000,-2.249939,-2.024175,P1
-114.763562,-95.876542,89.827772,0.000000,-2.248960,-2.025652,P1
-114.787983,-95.874500,89.853523,0.000000,-2.247982,-2.027130,P1
-114.804293,-95.845597,89.869868,0.000000,-2.247250,-2.028232,P1
-114.854240,-95.823263,89.907948,0.000000,-2.244302,-2.032614,P1
-114.892914,-95.806707,89.935498,0.000000,-2.243311,-2.034078,P1
-114.921933,-95.794997,89.954174,0.000000,-2.242317,-2.035547,P1
-114.964855,-95.787616,90.016016,0.000000,-2.241321,-2.037019,P1
-114.999359,-95.752980,90.064011,0.000000,-2.239325,-2.039964,P1
-115.025144,-95.725397,90.100120,0.000000,-2.238333,-2.041428,P1
-115.081779,-95.704647,90.155940,0.000000,-2.237339,-2.042887,P1
-115.127746,-95.688775,90.198356,0.000000,-2.235343,-2.045811,P1
-115.164383,-95.676999,90.229160,0.000000,-2.233331,-2.048758,P1
-115.230570,-95.639598,90.280305,0.000000,-2.232323,-2.050235,P1
-115.285423,-95.608930,90.318427,0.000000,-2.229297,-2.054672,P1
-115.329193,-95.584636,90.345610,0.000000,-2.227280,-2.057610,P1
-115.378462,-95.566514,90.343292,0.000000,-2.226265,-2.059081,P1
-115.455499,-95.553599,90.366418,0.000000,-2.224218,-2.062033,P1
-115.516808,-95.544772,90.382120,0.000000,-2.223190,-2.063513,P1
-115.565375,-95.538863,90.391427,0.000000,-2.221138,-2.066460,P1
-115.618253,-95.505976,90.375348,0.000000,-2.220368,-2.067560,P1
-115.660658,-95.478877,90.358032,0.000000,-2.217259,-2.071967,P1
-115.730141,-95.458309,90.370804,0.000000,-2.216211,-2.073442,P1
-115.784596,-95.442772,90.379753,0.000000,-2.215162,-2.074919,P1
-115.826019,-95.431491,90.385491,0.000000,-2.214110,-2.076398,P1
-116.216987,-95.160330,90.413578,0.000000,-2.129628,-2.184487,P1
-116.544184,-94.902285,90.435749,0.000000,-2.128586,-2.185818,P1
-116.833922,-94.659740,90.503135,0.000000,-2.127538,-2.187150,P1
-117.066912,-94.462842,90.557955,0.000000,-2.125427,-2.189821,P1
-117.248758,-94.277483,90.601582,0.000000,-2.124369,-2.191164,P1
-117.424776,-94.133564,90.664864,0.000000,-2.122253,-2.193855,P1
-117.541874,-93.994910,90.735196,0.000000,-2.120150,-2.196530,P1
-117.623541,-93.891523,90.790690,0.000000,-2.119095,-2.197866,P1
-117.698049,-93.818465,90.883528,0.000000,-2.118040,-2.199204,P1
-117.745807,-93.770261,90.957285,0.000000,-2.116979,-2.200546,P1
-117.773203,-93.741862,91.013796,0.000000,-2.114858,-2.203242,P1
-117.823433,-93.699707,91.085234,0.000000,-2.112750,-2.205941,P1
-117.854909,-93.674315,91.139633,0.000000,-2.111706,-2.207281,P1
-117.871479,-93.662231,91.179312,0.000000,-2.110653,-2.208619,P1
-117.878117,-93.630048,91.206273,0.000000,-2.108532,-2.211299,P1
-117.915188,-93.610347,91.252636,0.000000,-2.106393,-2.213994,P1
-117.940038,-93.600343,91.286228,0.000000,-2.105324,-2.215343,P1
-117.955548,-93.567845,91.309054,0.000000,-2.104256,-2.216692,P1
-117.964379,-93.545163,91.322731,0.000000,-2.102123,-2.219367,P1
-118.021437,-93.531727,91.338676,0.000000,-2.101049,-2.220704,P1
-118.066294,-93.494846,91.347661,0.000000,-2.099970,-2.222045,P1
-118.100158,-93.467591,91.351117,0.000000,-2.098891,-2.223392,P1
-118.109705,-93.447828,91.370594,0.000000,-2.096733,-2.226093,P1
-118.152046,-93.435447,91.413738,0.000000,-2.095660,-2.227442,P1
-118.224307,-93.398695,91.476784,0.000000,-2.093516,-2.230122,P1
-118.266070,-93.370394,91.547346,0.000000,-2.092435,-2.231465,P1
-118.297618,-93.349592,91.603167,0.000000,-2.091351,-2.232811,P1
-118.337773,-93.334985,91.625069,0.000000,-2.089181,-2.235513,P1
-118.406832,-93.296167,91.668730,0.000000,-2.088096,-2.236864,P1
-118.461814,-93.265962,91.701227,0.000000,-2.087018,-2.238207,P1
-118.543861,-93.213592,91.753891,0.000000,-2.085125,-2.240552,P1
-118.609288,-93.172090,91.794049,0.000000,-2.084037,-2.241895,P1
-118.643951,-93.139895,91.843942,0.000000,-2.082946,-2.243243,P1
-118.708167,-93.086255,91.911163,0.000000,-2.080762,-2.245950,P1
-118.758052,-93.044139,91.963284,0.000000,-2.079673,-2.247306,P1
-119.014126,-92.856052,92.049985,0.000000,-2.075325,-2.281066,P1
-119.226874,-92.670655,92.118372,0.000000,-2.075269,-2.281559,P1
-119.416845,-92.490077,92.150022,0.000000,-2.075148,-2.282534,P1
-119.605639,-92.346094,92.200789,0.000000,-2.075097,-2.282902,P1
-119.754169,-92.234103,92.238201,0.000000,-2.075027,-2.283399,P1
-119.868933,-92.119904,92.264289,0.000000,-2.074892,-2.284400,P1
-119.991317,-92.034755,92.310945,0.000000,-2.074834,-2.284899,P1
-120.082748,-91.943801,92.345480,0.000000,-2.074782,-2.285395,P1
-120.163675,-91.877877,92.349170,0.000000,-2.074726,-2.285891,P1
-120.243658,-91.802965,92.397938,0.000000,-2.074624,-2.286894,P1
-120.354695,-91.720548,92.444440,0.000000,-2.074575,-2.287405,P1
-120.438921,-91.660432,92.479486,0.000000,-2.074485,-2.288432,P1
-120.484766,-91.588820,92.525295,0.000000,-2.074448,-2.289413,P1
-120.551227,-91.537978,92.589677,0.000000,-2.074423,-2.289905,P1
-120.582353,-91.473636,92.660343,0.000000,-2.074394,-2.290399,P1
-120.637804,-91.428193,92.745314,0.000000,-2.074362,-2.290898,P1
-120.678267,-91.367788,92.812058,0.000000,-2.074300,-2.291908,P1
-120.744120,-91.324809,92.892692,0.000000,0.000000,0.000000,P1
-120.792939,-91.295923,92.954976,0.000000,-2.074233,-2.293424,P1
-120.827940,-91.248548,93.001311,0.000000,-2.074216,-2.293923,P1
-120.874664,-91.185130,93.084557,0.000000,-2.074182,-2.294928,P1
-120.946460,-91.138285,93.178735,0.000000,-2.074163,-2.295438,P1
-121.002932,-91.074842,93.251844,0.000000,-2.074129,-2.296336,P1
-121.083103,-91.027845,93.336503,0.000000,-2.074114,-2.296841,P1
-121.129690,-90.964005,93.421481,0.000000,-2.074101,-2.297341,P1
-121.164234,-90.915829,93.485885,0.000000,-2.074060,-2.298343,P1
-121.226420,-90.851794,93.562536,0.000000,-2.074034,-2.298850,P1
-121.274914,-90.803403,93.619762,0.000000,-2.073984,-2.299875,P1
-121.349293,-90.739149,93.690364,0.000000,-2.073963,-2.300390,P1
-121.391028,-90.690422,93.763175,0.000000,-2.073948,-2.300898,P1
-121.422019,-90.655108,93.817280,0.000000,-2.073919,-2.301909,P1
-121.481747,-90.601777,93.885407,0.000000,-2.073903,-2.302418,P1
-121.529176,-90.532097,93.935749,0.000000,-2.073866,-2.303447,P1
-121.602661,-90.479307,94.000941,0.000000,-2.073849,-2.303967,P1
-121.660693,-90.410487,94.049078,0.000000,-2.073836,-2.304487,P1
-121.727784,-90.298408,94.133249,0.000000,-2.073831,-2.304997,P1
-121.835358,-90.180275,94.207101,0.000000,-2.073822,-2.306014,P1
-122.102059,-89.700078,94.432663,0.000000,-2.073816,-2.306525,P1
-122.339671,-89.271154,94.595929,0.000000,-2.073817,-2.307536,P1
-122.625092,-88.863551,94.763715,0.000000,-2.073814,-2.308044,P1
-122.879414,-88.477467,94.945369,0.000000,-2.073796,-2.309071,P1
-123.081627,-88.113088,95.087230,0.000000,-2.073788,-2.309589,P1
-123.259381,-87.800251,95.244724,0.000000,-2.073782,-2.310107,P1
-123.494460,-87.444265,95.474974,0.000000,-2.073783,-2.311119,P1
-123.677141,-87.141155,95.656022,0.000000,-2.073777,-2.311626,P1
-123.852933,-86.854948,95.823684,0.000000,-2.073766,-2.312135,P1
-124.039496,-86.613593,95.958849,0.000000,-2.073733,-2.313164,P1
-124.196507,-86.379850,96.036274,0.000000,-2.073716,-2.313680,P1
-124.367029,-86.182387,96.094966,0.000000,-2.073691,-2.314701,P1
-124.510639,-85.984517,96.109026,0.000000,-2.073685,-2.315206,P1
-124.636897,-85.815236,96.157594,0.000000,-2.073672,-2.315712,P1
-124.765079,-85.669461,96.216643,0.000000,-2.073652,-2.316221,P1
-124.875148,-85.511829,96.235079,0.000000,-2.073608,-2.317249,P1
-125.023139,-85.373679,96.229146,0.000000,-2.073588,-2.317767,P1
-125.155153,-85.280172,96.265476,0.000000,-2.073571,-2.318285,P1
-125.260559,-85.102912,96.359609,0.000000,-2.073553,-2.319308,P1
-125.373462,-84.943560,96.462151,0.000000,-2.073548,-2.319821,P1
-125.456344,-84.798467,96.541442,0.000000,-2.073536,-2.320857,P1
-125.529534,-84.635472,96.579951,0.000000,-2.073532,-2.321250,P1
-125.649422,-84.487555,96.593190,0.000000,-2.073528,-2.321775,P1
-125.739390,-84.351058,96.596812,0.000000,-2.073528,-2.322300,P1
-125.804514,-84.193823,96.593194,0.000000,-2.073541,-2.322812,P1
-125.903922,-84.049210,96.593723,0.000000,-2.073550,-2.323835,P1
-126.012177,-83.854816,96.548190,0.000000,-2.073543,-2.324869,P1
-126.165232,-83.678523,96.494251,0.000000,-2.073532,-2.325916,P1
-126.300907,-83.517353,96.425174,0.000000,-2.073531,-2.326440,P1
-126.459741,-83.339782,96.374466,0.000000,-2.073536,-2.326958,P1
-126.638172,-83.178101,96.340653,0.000000,-2.073548,-2.327858,P1
-126.794108,-82.999548,96.292077,0.000000,-2.073558,-2.328377,P1
-126.951614,-82.836937,96.281921,0.000000,-2.073569,-2.328900,P1
-127.073011,-82.687255,96.275019,0.000000,-2.073599,-2.329958,P1
-127.216640,-82.549441,96.280144,0.000000,-2.073621,-2.330490,P1
-127.364803,-82.391001,96.315902,0.000000,-2.073681,-2.331537,P1
-127.715976,-81.978036,96.597937,0.000000,-2.073708,-2.332059,P1
-128.000005,-81.615490,96.837343,0.000000,-2.073729,-2.332582,P1
-128.262944,-81.300168,97.065978,0.000000,-2.073752,-2.333638,P1
-128.466998,-81.027007,97.252349,0.000000,-2.073760,-2.334171,P1
-128.641934,-80.791412,97.450818,0.000000,-2.073768,-2.334704,P1
-128.786339,-80.647993,97.586983,0.000000,-2.073795,-2.335756,P1
-128.889031,-80.522477,97.689428,0.000000,-2.073805,-2.336275,P1
-128.994834,-80.441187,97.792947,0.000000,-2.073816,-2.336794,P1
-129.067587,-80.395004,97.867761,0.000000,-2.073823,-2.337844,P1
-129.151468,-80.317258,97.948413,0.000000,-2.073824,-2.338375,P1
-129.207644,-80.239809,98.004760,0.000000,-2.073825,-2.338907,P1
-129.242237,-80.161026,98.040991,0.000000,-2.073838,-2.339822,P1
-129.297221,-80.080560,98.090887,0.000000,-2.073839,-2.340336,P1
-129.332867,-79.996988,98.123438,0.000000,-2.073832,-2.340852,P1
-129.440200,-79.941156,98.110155,0.000000,-2.073802,-2.341894,P1
-129.522288,-79.876871,98.090623,0.000000,-2.073787,-2.342420,P1
-129.605875,-79.804602,98.117703,0.000000,-2.073764,-2.343459,P1
-129.651779,-79.724339,98.155678,0.000000,-2.073748,-2.343967,P1
-129.721283,-79.637532,98.212611,0.000000,-2.073690,-2.344982,P1
-129.772935,-79.574236,98.255833,0.000000,-2.073613,-2.346022,P1
-129.809139,-79.500844,98.287274,0.000000,-2.073573,-2.346546,P1
-129.870410,-79.448992,98.338719,0.000000,-2.073533,-2.347072,P1
-129.900925,-79.384112,98.398000,0.000000,-2.073469,-2.348108,P1
-129.936743,-79.308272,98.422697,0.000000,-2.073439,-2.348616,P1
-129.978303,-79.252717,98.417866,0.000000,-2.073372,-2.349645,P1
-130.046108,-79.214766,98.438870,0.000000,-2.073340,-2.350166,P1
-130.114950,-79.161001,98.432072,0.000000,-2.073311,-2.350691,P1
-130.168983,-79.122821,98.422529,0.000000,-2.073263,-2.351745,P1
-130.209720,-79.067728,98.411333,0.000000,-2.073246,-2.352264,P1
-130.278242,-78.998344,98.429261,0.000000,-2.073224,-2.353176,P1
-130.331674,-78.916198,98.442495,0.000000,-2.073209,-2.353702,P1
-130.371652,-78.853344,98.451754,0.000000,-2.073196,-2.354234,P1
-130.439531,-78.807610,98.487637,0.000000,-2.073177,-2.355302,P1
-130.492125,-78.775853,98.516290,0.000000,-2.073168,-2.355836,P1
-130.530073,-78.575603,98.701140,0.000000,-2.073155,-2.356372,P1
-130.595792,-78.382739,98.885455,0.000000,-2.073137,-2.356911,P1
-130.664438,-78.197903,99.016205,0.000000,-2.073094,-2.357998,P1
-130.734765,-77.991840,99.099344,0.000000,-2.073073,-2.358542,P1
-130.790787,-77.798803,99.161652,0.000000,-2.073040,-2.359619,P1
-130.871995,-77.589123,99.236100,0.000000,-2.073025,-2.360157,P1
-130.935987,-77.395831,99.291134,0.000000,-2.073007,-2.360698,P1
-130.985035,-77.217639,99.329712,0.000000,-2.072985,-2.361243,P1
-131.038618,-77.053137,99.334084,0.000000,-2.072944,-2.362340,P1
-131.080611,-76.870406,99.330561,0.000000,-2.072914,-2.363425,P1
-131.149440,-76.703121,99.351261,0.000000,-2.072897,-2.363960,P1
-131.204261,-76.548578,99.363534,0.000000,-2.072859,-2.365036,P1
-131.229795,-76.404811,99.389675,0.000000,-2.072838,-2.365580,P1
-131.248292,-76.240186,99.407512,0.000000,-2.072800,-2.366677,P1
-131.276378,-76.058024,99.397974,0.000000,-2.072788,-2.367224,P1
-131.313969,-75.861001,99.365557,0.000000,-2.072771,-2.368167,P1
-131.391858,-75.622391,99.273341,0.000000,-2.072759,-2.368709,P1
-131.456232,-75.378160,99.193105,0.000000,-2.072729,-2.369803,P1
-131.545639,-75.131060,99.154723,0.000000,-2.072715,-2.370354,P1
-131.618503,-74.911816,99.123210,0.000000,-2.072691,-2.371456,P1
-131.676127,-74.687278,99.097989,0.000000,-2.072692,-2.371996,P1
-131.774841,-74.459496,99.087739,0.000000,-2.072688,-2.372534,P1
-131.870893,-74.258593,99.060397,0.000000,-2.072671,-2.373614,P1
-131.947928,-74.080584,99.039015,0.000000,-2.072647,-2.374717,P1
-132.030211,-73.862393,99.073339,0.000000,-2.072636,-2.375271,P1
-132.093369,-73.699323,99.104435,0.000000,-2.072624,-2.375826,P1
-132.164693,-73.493459,99.182431,0.000000,-2.072616,-2.376916,P1
-132.219496,-73.280453,99.249014,0.000000,-2.072602,-2.377457,P1
-132.244783,-73.091105,99.325162,0.000000,-2.072561,-2.378546,P1
-132.292608,-72.922942,99.346792,0.000000,-2.072535,-2.379096,P1
-132.349952,-72.772369,99.412872,0.000000,-2.072510,-2.379648,P1
-132.379059,-72.605448,99.486747,0.000000,-2.072468,-2.380738,P1
-132.383179,-72.424111,99.566567,0.000000,-2.072448,-2.381274,P1
-132.366344,-72.230249,99.650735,0.000000,-2.072431,-2.381677,P1
-132.364623,-72.056190,99.696778,0.000000,-2.072405,-2.382218,P1
-132.377851,-71.898909,99.709858,0.000000,-2.072349,-2.383313,P1
-132.355366,-71.725022,99.756752,0.000000,-2.072322,-2.383863,P1
-132.297997,-71.206567,99.924466,0.000000,-2.072295,-2.384413,P1
-132.292013,-70.636863,100.091671,0.000000,-2.072186,-2.386618,P1
-132.271299,-70.148673,100.247134,0.000000,-2.072160,-2.387158,P1
-132.271737,-69.735369,100.349840,0.000000,-2.072103,-2.388244,P1
-132.289442,-69.388989,100.406611,0.000000,-2.072072,-2.388793,P1
-132.321828,-69.100964,100.424245,0.000000,-2.072042,-2.389346,P1
-132.389524,-68.862931,100.459743,0.000000,-2.071997,-2.390446,P1
-132.415694,-68.635628,100.522681,0.000000,-2.071981,-2.390988,P1
-132.437525,-68.446581,100.568394,0.000000,-2.071966,-2.391531,P1
-132.455548,-68.288626,100.599627,0.000000,-2.071952,-2.392077,P1
-132.493411,-68.155485,100.669439,0.000000,-2.071927,-2.393184,P1
-132.509353,-68.010926,100.742573,0.000000,-2.071917,-2.393744,P1
-132.506427,-67.854607,100.818375,0.000000,-2.071914,-2.394302,P1
-132.541380,-67.717601,100.905618,0.000000,-2.071922,-2.394850,P1
-132.588142,-67.565332,100.951882,0.000000,-2.071941,-2.395807,P1
-132.698534,-67.369815,100.972430,0.000000,-2.071947,-2.396358,P1
-132.807188,-67.195885,100.962189,0.000000,-2.071955,-2.396914,P1
-132.936100,-67.040400,100.977059,0.000000,-2.071978,-2.398032,P1
-133.042273,-66.869694,100.984387,0.000000,-2.071999,-2.398584,P1
-133.111260,-66.715193,101.006425,0.000000,-2.072021,-2.399132,P1
-133.221672,-66.544918,101.030328,0.000000,-2.072141,-2.401060,P1
-133.310080,-66.360251,101.046691,0.000000,-2.072174,-2.401619,P1
-133.428662,-66.163842,100.995184,0.000000,-2.072249,-2.402747,P1
-133.524175,-65.956776,100.948151,0.000000,-2.072363,-2.403875,P1
-133.669349,-65.772066,100.895030,0.000000,-2.072484,-2.404989,P1
-133.806861,-65.606046,100.899478,0.000000,-2.072535,-2.405547,P1
-133.931040,-65.455736,100.882661,0.000000,-2.072581,-2.406108,P1
-134.010944,-65.317891,100.888883,0.000000,-2.072625,-2.406672,P1
-134.092189,-65.190549,100.944838,0.000000,-2.072712,-2.407802,P1
-134.151335,-65.101244,100.992317,0.000000,-2.072763,-2.408358,P1
-134.176891,-64.983204,101.052272,0.000000,-2.072810,-2.408910,P1
-134.165453,-64.839285,101.213773,0.000000,-2.072891,-2.410012,P1
-134.131892,-64.733146,101.368959,0.000000,-2.072925,-2.410567,P1
-134.082695,-64.628795,101.516551,0.000000,-2.072997,-2.411687,P1
-134.036385,-64.555681,101.635318,0.000000,-2.073037,-2.412248,P1
-134.102733,-64.328804,101.742022,0.000000,-2.090046,-2.414949,P1
-134.157313,-64.150387,101.824035,0.000000,-2.090403,-2.415009,P1
-134.201758,-63.984629,101.884670,0.000000,-2.090757,-2.415074,P1
-134.237912,-63.860153,101.927289,0.000000,-2.091456,-2.415205,P1
-134.282360,-63.741240,101.934337,0.000000,-2.091810,-2.415259,P1
-134.317222,-63.656363,101.932390,0.000000,-2.092160,-2.415307,P1
-134.345465,-63.569883,101.923970,0.000000,-2.092830,-2.415403,P1
-134.405118,-63.481759,101.940947,0.000000,-2.093157,-2.415456,P1
-134.454067,-63.420843,101.950610,0.000000,-2.093807,-2.415568,P1
-134.509033,-63.352648,101.933878,0.000000,-2.094134,-2.415615,P1
-134.568459,-63.307317,101.895281,0.000000,-2.094458,-2.415654,P1
-134.616949,-63.250392,101.859643,0.000000,-2.095078,-2.415730,P1
-134.670402,-63.212939,101.806940,0.000000,-2.095375,-2.415773,P1
-134.712364,-63.161091,101.761205,0.000000,-2.095667,-2.415817,P1
-134.799884,-63.097060,101.731816,0.000000,-2.096246,-2.415905,P1
-134.870182,-63.051332,101.707600,0.000000,-2.096543,-2.415933,P1
-134.925715,-62.990891,101.688146,0.000000,-2.096834,-2.415959,P1
-134.984093,-62.947745,101.652404,0.000000,-2.097118,-2.415987,P1
-135.029904,-62.918798,101.623625,0.000000,-2.097673,-2.416054,P1
-135.103624,-62.872076,101.631033,0.000000,-2.098228,-2.416123,P1
-135.163024,-62.809086,101.639390,0.000000,-2.098781,-2.416167,P1
-135.208331,-62.762085,101.648075,0.000000,-2.099054,-2.416189,P1
-135.242145,-62.698708,101.656677,0.000000,-2.099323,-2.416216,P1
-135.284399,-62.651490,101.644478,0.000000,-2.100131,-2.416323,P1
-135.354292,-62.588441,101.664728,0.000000,-2.100404,-2.416360,P1
-135.409156,-62.541176,101.682664,0.000000,-2.100684,-2.416389,P1
-135.484607,-62.477914,101.657145,0.000000,-2.101173,-2.416432,P1
-135.545511,-62.400403,101.635616,0.000000,-2.101722,-2.416493,P1
-135.592090,-62.340932,101.617813,0.000000,-2.101996,-2.416529,P1
-135.626954,-62.267080,101.603455,0.000000,-2.102270,-2.416564,P1
-135.691363,-62.181646,101.622199,0.000000,-2.102834,-2.416609,P1
-135.741363,-62.116000,101.639103,0.000000,-2.103116,-2.416629,P1
-135.779459,-62.037501,101.654009,0.000000,-2.103396,-2.416651,P1
-135.807056,-61.978102,101.666875,0.000000,-2.103674,-2.416680,P1
-135.844978,-61.905345,101.657342,0.000000,-2.104528,-2.416788,P1
-135.873065,-61.850887,101.649051,0.000000,-2.104818,-2.416825,P1
-136.041993,-61.364059,101.407710,0.000000,-2.109812,-2.417292,P1
-136.215468,-60.929202,101.162302,0.000000,-2.110366,-2.417321,P1
-136.373002,-60.574843,100.937782,0.000000,-2.110636,-2.417341,P1
-136.493744,-60.263255,100.683829,0.000000,-2.110904,-2.417362,P1
-136.621841,-59.961434,100.437444,0.000000,-2.111437,-2.417393,P1
-136.721756,-59.699159,100.241144,0.000000,-2.111697,-2.417398,P1
-136.813876,-59.442034,100.068831,0.000000,-2.111953,-2.417402,P1
-136.898904,-59.219804,99.917844,0.000000,-2.112201,-2.417405,P1
-136.963098,-59.027254,99.806018,0.000000,-2.112672,-2.417423,P1
-137.009644,-58.799636,99.727370,0.000000,-2.112902,-2.417435,P1
-137.041968,-58.601614,99.676322,0.000000,-2.113363,-2.417442,P1
-137.024140,-58.398050,99.617660,0.000000,-2.113585,-2.417436,P1
-137.002786,-58.189920,99.581154,0.000000,-2.113800,-2.417431,P1
-136.980663,-58.007587,99.562474,0.000000,-2.114207,-2.417429,P1
-136.952683,-57.816819,99.486601,0.000000,-2.114404,-2.417432,P1
-136.927951,-57.618416,99.432047,0.000000,-2.114790,-2.417418,P1
-136.835492,-57.412041,99.406503,0.000000,-2.114969,-2.417404,P1
-136.756914,-57.199859,99.393817,0.000000,-2.115141,-2.417389,P1
-136.639348,-56.951856,99.381805,0.000000,-2.115462,-2.417368,P1
-136.526050,-56.734161,99.399262,0.000000,-2.115616,-2.417361,P1
-136.418136,-56.542770,99.440846,0.000000,-2.115767,-2.417353,P1
-136.295903,-56.343380,99.451243,0.000000,-2.116070,-2.417310,P1
-136.199609,-56.137447,99.463690,0.000000,-2.116210,-2.417285,P1
-136.073131,-55.924901,99.467846,0.000000,-2.116438,-2.417245,P1
-135.952573,-55.737198,99.423201,0.000000,-2.116563,-2.417228,P1
-135.808416,-55.480108,99.377963,0.000000,-2.116821,-2.417192,P1
-135.682178,-55.224481,99.362579,0.000000,-2.117083,-2.417132,P1
-135.548482,-55.000530,99.322357,0.000000,-2.117212,-2.417101,P1
-135.443484,-54.744629,99.219851,0.000000,-2.117463,-2.417054,P1
-135.351474,-54.491537,99.156407,0.000000,-2.117590,-2.417031,P1
-135.286186,-54.271644,99.106727,0.000000,-2.117725,-2.417000,P1
-135.213777,-53.989830,99.110282,0.000000,-2.117987,-2.416934,P1
-135.124744,-53.205261,99.179606,0.000000,-2.118113,-2.416903,P1
-135.077052,-52.536449,99.221679,0.000000,-2.118240,-2.416874,P1
-135.033763,-51.943972,99.280142,0.000000,-2.118497,-2.416808,P1
-135.007965,-51.452042,99.330903,0.000000,-2.118625,-2.416766,P1
-134.911489,-51.017499,99.405826,0.000000,-2.118871,-2.416681,P1
-134.838825,-50.664399,99.468592,0.000000,-2.118960,-2.416651,P1
-134.770914,-50.380361,99.540536,0.000000,-2.119078,-2.416615,P1
-134.685007,-50.153448,99.569044,0.000000,-2.119196,-2.416580,P1
-134.676614,-49.944458,99.599254,0.000000,-2.119318,-2.416543,P1
-134.643138,-49.806563,99.591728,0.000000,-2.119684,-2.416395,P1
-134.640176,-49.667268,99.561524,0.000000,-2.119798,-2.416349,P1
-134.629809,-49.552979,99.553832,0.000000,-2.119911,-2.416307,P1
-134.628378,-49.457367,99.545530,0.000000,-2.120024,-2.416267,P1
-134.602780,-49.374306,99.578257,0.000000,-2.120259,-2.416179,P1
-134.609055,-49.300094,99.655413,0.000000,-2.120376,-2.416127,P1
-134.588045,-49.200042,99.760485,0.000000,-2.120462,-2.416087,P1
-134.577691,-49.106396,99.847126,0.000000,-2.120775,-2.415927,P1
-134.542035,-48.986135,99.957903,0.000000,-2.120877,-2.415878,P1
-134.516412,-48.872454,100.047180,0.000000,-2.120980,-2.415830,P1
-134.484986,-48.733355,100.137737,0.000000,-2.121193,-2.415731,P1
-134.480154,-48.542493,100.187643,0.000000,-2.121302,-2.415674,P1
-134.481296,-48.337269,100.223144,0.000000,-2.121406,-2.415616,P1
-134.488323,-48.120522,100.246668,0.000000,-2.121601,-2.415502,P1
-134.530502,-47.925273,100.219300,0.000000,-2.121697,-2.415449,P1
-134.553324,-47.748290,100.211025,0.000000,-2.121770,-2.415411,P1
-134.576429,-47.587433,100.199673,0.000000,-2.121973,-2.415302,P1
-134.582437,-47.410000,100.207026,0.000000,-2.122081,-2.415240,P1
-134.589178,-47.248537,100.210380,0.000000,-2.122187,-2.415178,P1
-134.597649,-47.100683,100.210682,0.000000,-2.122390,-2.415060,P1
-134.552529,-46.933272,100.199340,0.000000,-2.122490,-2.415004,P1
-134.570408,-46.750658,100.197176,0.000000,-2.122591,-2.414951,P1
-134.566900,-46.583917,100.143450,0.000000,-2.122810,-2.414833,P1
-134.603835,-46.431810,100.126655,0.000000,-2.122921,-2.414768,P1
-134.599017,-46.260811,100.082345,0.000000,-2.123003,-2.414720,P1
-134.527898,-45.773039,100.218817,0.000000,-2.123220,-2.414595,P1
-134.453842,-45.287782,100.355841,0.000000,-2.123333,-2.414520,P1
-134.409287,-44.900263,100.449911,0.000000,-2.123443,-2.414444,P1
-134.356033,-44.539309,100.475755,0.000000,-2.123757,-2.414235,P1
-134.352581,-44.263903,100.523141,0.000000,-2.123863,-2.414170,P1
-134.325307,-43.971292,100.600278,0.000000,-2.124174,-2.413957,P1
-134.322505,-43.724649,100.640748,0.000000,-2.124273,-2.413879,P1
-134.325584,-43.516829,100.670142,0.000000,-2.124460,-2.413727,P1
-134.326249,-43.341153,100.619167,0.000000,-2.124551,-2.413653,P1
-134.313736,-43.221375,100.591945,0.000000,-2.124644,-2.413582,P1
-134.291470,-43.117482,100.586366,0.000000,-2.124835,-2.413436,P1
-134.244056,-42.994604,100.620558,0.000000,-2.124936,-2.413355,P1
-134.207242,-42.884043,100.647740,0.000000,-2.125035,-2.413275,P1
-134.150561,-42.751949,100.709875,0.000000,-2.125317,-2.413042,P1
-134.107161,-42.600620,100.760326,0.000000,-2.125409,-2.412964,P1
-134.075077,-42.462071,100.800209,0.000000,-2.125500,-2.412887,P1
-134.038397,-42.303647,100.851341,0.000000,-2.125673,-2.412732,P1
-134.050420,-42.158629,100.921181,0.000000,-2.125756,-2.412655,P1
-134.065383,-42.024148,100.976634,0.000000,-2.125821,-2.412594,P1
-134.122276,-41.868867,101.049274,0.000000,-2.125979,-2.412413,P1
-134.244626,-41.725960,101.095078,0.000000,-2.126046,-2.412320,P1
-134.371113,-41.562640,101.108324,0.000000,-2.126216,-2.411977,P1
-134.533497,-41.382301,101.123876,0.000000,-2.126250,-2.411892,P1
-134.687070,-41.217032,101.112001,0.000000,-2.126310,-2.411705,P1
-134.813681,-41.064598,101.097853,0.000000,-2.126334,-2.411609,P1
-134.902071,-40.922884,101.103130,0.000000,-2.126354,-2.411326,P1
-135.002536,-40.820821,101.063890,0.000000,-2.126355,-2.411237,P1
-135.065075,-40.721273,101.048910,0.000000,-2.126353,-2.411151,P1
-135.080649,-40.592739,101.076010,0.000000,-2.126349,-2.410962,P1
-135.086765,-40.499325,101.098074,0.000000,-2.126337,-2.410859,P1
-135.070195,-40.405196,101.136130,0.000000,-2.126323,-2.410754,P1
-135.082807,-40.370476,101.125874,0.000000,-2.126302,-2.410651,P1
-135.090792,-40.354975,101.115394,0.000000,-2.126254,-2.410455,P1
-135.126938,-40.324780,101.064032,0.000000,-2.126229,-2.410359,P1
-135.139840,-40.309799,101.040077,0.000000,-2.126184,-2.410144,P1
-135.115706,-40.306314,101.060875,0.000000,-2.126157,-2.410032,P1
-134.967155,-39.829889,101.405981,0.000000,-2.126128,-2.409924,P1
-134.857641,-39.403865,101.677787,0.000000,-2.126073,-2.409717,P1
-134.782264,-39.057043,101.881984,0.000000,-2.126049,-2.409615,P1
-134.721907,-38.751848,102.045931,0.000000,-2.126031,-2.409501,P1
-134.675703,-38.454734,102.173846,0.000000,-2.126011,-2.409386,P1
-134.660152,-38.196502,102.249658,0.000000,-2.125960,-2.409048,P1
-134.614116,-37.971618,102.271696,0.000000,-2.125940,-2.408942,P1
-134.597155,-37.776410,102.258120,0.000000,-2.125907,-2.408759,P1
-134.582652,-37.575897,102.165262,0.000000,-2.125897,-2.408644,P1
-134.592722,-37.400718,102.057437,0.000000,-2.125872,-2.408410,P1
-134.622135,-37.246592,101.939680,0.000000,-2.125857,-2.408295,P1
-134.702545,-37.080154,101.774958,0.000000,-2.125810,-2.407988,P1
-134.735869,-36.930860,101.604576,0.000000,-2.125797,-2.407888,P1
-134.767266,-36.826130,101.462086,0.000000,-2.125802,-2.407596,P1
-134.795120,-36.728316,101.345671,0.000000,-2.125799,-2.407479,P1
-134.836902,-36.635252,101.232426,0.000000,-2.125774,-2.407258,P1
-134.815385,-36.453701,101.063013,0.000000,-2.125747,-2.407045,P1
-134.797173,-36.286907,100.927198,0.000000,-2.125730,-2.406946,P1
-134.762216,-36.132696,100.770935,0.000000,-2.125692,-2.406706,P1
-134.718283,-36.019336,100.669194,0.000000,-2.125675,-2.406476,P1
-134.698426,-35.940972,100.573540,0.000000,-2.125665,-2.406361,P1
-134.686490,-35.861314,100.503581,0.000000,-2.125600,-2.406041,P1
-134.657022,-35.778948,100.404820,0.000000,-2.125577,-2.405941,P1
-134.668241,-35.694195,100.290508,0.000000,-2.125536,-2.405744,P1
-134.682973,-35.546107,100.204178,0.000000,-2.125506,-2.405537,P1
-134.660600,-35.403054,100.111917,0.000000,-2.125476,-2.405386,P1
-134.559616,-35.203967,100.076098,0.000000,-2.125432,-2.405200,P1
-134.440519,-34.988492,100.026335,0.000000,-2.125390,-2.404991,P1
-134.266310,-34.699629,100.096504,0.000000,-2.125339,-2.404747,P1
-134.093285,-34.440575,100.205995,0.000000,-2.125280,-2.404563,P1
-133.971736,-34.179796,100.284689,0.000000,-2.125231,-2.404433,P1
-133.881389,-33.918766,100.355131,0.000000,-2.125127,-2.404149,P1
-133.816223,-33.688736,100.416774,0.000000,-2.125058,-2.403975,P1
-133.772597,-33.426039,100.469553,0.000000,-2.125012,-2.403881,P1
-133.778243,-33.196584,100.472632,0.000000,-2.124965,-2.403789,P1
-133.746883,-32.994924,100.535610,0.000000,-2.124817,-2.403480,P1
-133.834151,-32.729479,100.535476,0.000000,-2.124694,-2.403268,P1
-133.900449,-32.467760,100.553930,0.000000,-2.124626,-2.403169,P1
-133.996288,-32.210807,100.526725,0.000000,-2.124486,-2.402973,P1
-134.097662,-31.988219,100.481367,0.000000,-2.124422,-2.402866,P1
-134.170078,-31.764690,100.462437,0.000000,-2.124352,-2.402756,P1
-134.265418,-31.571005,100.405076,0.000000,-2.124207,-2.402537,P1
-134.361841,-31.402191,100.336056,0.000000,-2.124129,-2.402434,P1
-134.473628,-31.284121,100.237490,0.000000,-2.124051,-2.402334,P1
-134.560993,-31.177570,100.084904,0.000000,-2.123911,-2.402125,P1
-134.631908,-31.109299,99.958867,0.000000,-2.123770,-2.401898,P1
-134.704438,-31.072192,99.836714,0.000000,-2.123612,-2.401685,P1
-134.794241,-31.059836,99.698533,0.000000,-2.123452,-2.401485,P1
-134.945580,-30.797093,99.648750,0.000000,-2.123372,-2.401379,P1
-135.052332,-30.558419,99.635696,0.000000,-2.123290,-2.401274,P1
-135.136812,-30.372530,99.632711,0.000000,-2.123123,-2.401072,P1
-135.200721,-30.232755,99.637294,0.000000,-2.123038,-2.400978,P1
-135.265016,-30.102711,99.626708,0.000000,-2.122882,-2.400800,P1
-135.335309,-30.010576,99.673340,0.000000,-2.122749,-2.400609,P1
-135.388933,-29.949685,99.717385,0.000000,-2.122619,-2.400430,P1
-135.427311,-29.914193,99.757839,0.000000,-2.122559,-2.400348,P1
-135.454855,-29.868864,99.794070,0.000000,-2.122450,-2.400172,P1
-135.518766,-29.814372,99.855564,0.000000,-2.121806,-2.399434,P1
-135.552546,-29.779880,99.928495,0.000000,-2.121632,-2.399257,P1
-135.613774,-29.762311,100.019468,0.000000,-2.121541,-2.399164,P1
-135.661073,-29.727405,100.094748,0.000000,-2.121449,-2.399072,P1
-135.666263,-29.706134,100.196610,0.000000,-2.121159,-2.398827,P1
-135.650080,-29.665913,100.299718,0.000000,-2.121065,-2.398748,P1
-135.618486,-29.608831,100.402767,0.000000,-2.120828,-2.398524,P1
-135.588658,-29.567266,100.484300,0.000000,-2.120725,-2.398436,P1
-135.579053,-29.449050,100.526241,0.000000,-2.120620,-2.398353,P1
-135.571848,-29.295315,100.554839,0.000000,-2.120440,-2.398215,P1
-135.546861,-29.142118,100.521959,0.000000,-2.120117,-2.397891,P1
-135.526049,-28.991051,100.488033,0.000000,-2.120017,-2.397802,P1
-135.525508,-28.843218,100.434073,0.000000,-2.119918,-2.397719,P1
-135.526456,-28.698823,100.384923,0.000000,-2.119819,-2.397638,P1
-135.551961,-28.558490,100.391668,0.000000,-2.119637,-2.397468,P1
-135.559414,-28.391572,100.416963,0.000000,-2.119548,-2.397376,P1
-135.566847,-28.232827,100.437450,0.000000,-2.119461,-2.397282,P1
-135.600207,-27.718523,100.512157,0.000000,-2.107443,-2.407207,P1
-135.631336,-27.236705,100.573997,0.000000,-2.107006,-2.407547,P1
-135.643530,-26.818297,100.644497,0.000000,-2.106560,-2.407888,P1
-135.670810,-26.428921,100.680625,0.000000,-2.106326,-2.408063,P1
-135.728308,-26.067379,100.666318,0.000000,-2.105849,-2.408423,P1
-135.794250,-25.701330,100.629864,0.000000,-2.105611,-2.408602,P1
-135.866187,-25.362815,100.575422,0.000000,-2.105381,-2.408771,P1
-135.887749,-25.077971,100.497394,0.000000,-2.105145,-2.408936,P1
-135.922436,-24.780065,100.409826,0.000000,-2.104661,-2.409271,P1
-135.931123,-24.500076,100.285547,0.000000,-2.103904,-2.409809,P1
-135.952495,-24.265900,100.161539,0.000000,-2.103714,-2.409945,P1
-135.985807,-24.040188,100.039453,0.000000,-2.103464,-2.410120,P1
-135.997900,-23.850038,99.961498,0.000000,-2.102955,-2.410458,P1
-136.007267,-23.659318,99.901646,0.000000,-2.102694,-2.410626,P1
-135.998947,-23.436426,99.878016,0.000000,-2.102427,-2.410798,P1
-135.994296,-23.245182,99.864320,0.000000,-2.101469,-2.411436,P1
-135.968056,-23.079992,99.808154,0.000000,-2.101199,-2.411621,P1
-135.948315,-22.906232,99.765725,0.000000,-2.100566,-2.412033,P1
-135.948462,-22.754300,99.714587,0.000000,-2.100311,-2.412200,P1
-135.933341,-22.619439,99.697087,0.000000,-2.100118,-2.412327,P1
-135.921819,-22.498166,99.687544,0.000000,-2.099859,-2.412502,P1
-135.909570,-22.357041,99.613130,0.000000,-2.099347,-2.412860,P1
-135.869226,-22.197449,99.595422,0.000000,-2.099099,-2.413028,P1
-135.822204,-22.051654,99.605692,0.000000,-2.098600,-2.413362,P1
-135.784978,-21.917496,99.618741,0.000000,-2.098344,-2.413533,P1
-135.811744,-21.823495,99.642621,0.000000,-2.097834,-2.413891,P1
-135.870795,-21.702591,99.624530,0.000000,-2.097583,-2.414073,P1
-135.923754,-21.587182,99.611198,0.000000,-2.097339,-2.414247,P1
-135.955598,-21.475547,99.622380,0.000000,-2.096842,-2.414581,P1
-135.967409,-21.366572,99.654307,0.000000,-2.096592,-2.414746,P1
-136.033047,-21.290381,99.692073,0.000000,-2.096076,-2.415090,P1
-136.089220,-21.210622,99.724765,0.000000,-2.095817,-2.415268,P1
-136.136020,-21.156867,99.752444,0.000000,-2.095557,-2.415449,P1
-136.158640,-21.094126,99.795906,0.000000,-2.095298,-2.415629,P1
-136.210103,-21.023447,99.790622,0.000000,-2.094786,-2.415967,P1
-136.257915,-20.974881,99.855694,0.000000,-2.094526,-2.416135,P1
-136.318664,-20.884520,99.888796,0.000000,-2.093217,-2.417021,P1
-136.387841,-20.578185,99.894213,0.000000,-2.092961,-2.417196,P1
-136.443700,-20.328507,99.896499,0.000000,-2.092706,-2.417372,P1
-136.472930,-20.129966,99.916871,0.000000,-2.092203,-2.417697,P1
-136.456086,-19.976466,99.902411,0.000000,-2.091950,-2.417857,P1
-136.493791,-19.803553,99.897639,0.000000,-2.091687,-2.418021,P1
-136.524717,-19.673302,99.892147,0.000000,-2.091156,-2.418362,P1
-136.602788,-19.580482,99.895739,0.000000,-2.090890,-2.418535,P1
-136.667083,-19.488131,99.897913,0.000000,-2.090624,-2.418705,P1
-136.734637,-19.425512,99.878385,0.000000,-2.090362,-2.418868,P1
-136.811398,-19.387358,99.911528,0.000000,-2.089892,-2.419150,P1
-136.872616,-19.368457,99.939282,0.000000,-2.089616,-2.419316,P1
-136.920190,-19.364497,99.961977,0.000000,-2.089338,-2.419486,P1
-136.957832,-19.341681,99.979980,0.000000,-2.088787,-2.419832,P1
-136.985360,-19.331429,99.993880,0.000000,-2.088524,-2.419994,P1
-137.005035,-19.300855,100.004203,0.000000,-2.088254,-2.420155,P1
-137.057347,-19.282596,100.041321,0.000000,-2.087703,-2.420475,P1
-137.114941,-19.243906,100.050775,0.000000,-2.087420,-2.420641,P1
-137.160240,-19.216961,100.056957,0.000000,-2.087135,-2.420813,P1
-137.194906,-19.199721,100.060473,0.000000,-2.086851,-2.420985,P1
-137.237676,-19.190535,100.041258,0.000000,-2.086353,-2.421277,P1
-137.256044,-19.157158,100.044049,0.000000,-2.085774,-2.421598,P1
-137.268112,-19.133026,100.045502,0.000000,-2.085478,-2.421765,P1
-137.260906,-19.086346,100.066382,0.000000,-2.084888,-2.422108,P1
-137.253142,-18.990658,100.083330,0.000000,-2.084596,-2.422279,P1
-137.246405,-18.883572,100.096634,0.000000,-2.084019,-2.422597,P1
-137.239843,-18.767803,100.106789,0.000000,-2.083727,-2.422756,P1
-137.195798,-18.645032,100.084296,0.000000,-2.083427,-2.422920,P1
-137.159994,-18.487895,100.063998,0.000000,-2.082897,-2.423215,P1
-137.131804,-18.302593,100.046100,0.000000,-2.082439,-2.423457,P1
-137.127527,-18.095024,100.010041,0.000000,-2.081815,-2.423761,P1
-137.128499,-17.869909,99.979416,0.000000,-2.080996,-2.424147,P1
-137.093862,-17.631090,99.924158,0.000000,-2.080661,-2.424307,P1
-137.085347,-17.413193,99.857593,0.000000,-2.079636,-2.424802,P1
-137.060207,-17.124232,99.752434,0.000000,-2.079298,-2.424955,P1
-137.111458,-16.388739,99.441257,0.000000,-2.035059,-2.416072,P1
-137.173859,-15.755119,99.160766,0.000000,-2.034381,-2.415923,P1
-137.190466,-15.215854,98.901314,0.000000,-2.033701,-2.415775,P1
-137.205381,-14.763133,98.692865,0.000000,-2.033012,-2.415632,P1
-137.220449,-14.357377,98.529893,0.000000,-2.031631,-2.415358,P1
-137.249479,-14.053303,98.386344,0.000000,-2.030940,-2.415222,P1
-137.329355,-13.776706,98.289528,0.000000,-2.030254,-2.415077,P1
-137.396795,-13.581453,98.222943,0.000000,-2.029565,-2.414930,P1
-137.492976,-13.394469,98.210958,0.000000,-2.028181,-2.414634,P1
-137.550965,-13.241039,98.163894,0.000000,-2.027481,-2.414490,P1
-137.582634,-13.113963,98.156131,0.000000,-2.026077,-2.414214,P1
-137.607088,-12.977033,98.160289,0.000000,-2.025375,-2.414074,P1
-137.572094,-12.858426,98.163527,0.000000,-2.023974,-2.413772,P1
-137.540490,-12.724232,98.174070,0.000000,-2.023271,-2.413623,P1
-137.512445,-12.604857,98.189575,0.000000,-2.022566,-2.413479,P1
-137.456097,-12.496086,98.249246,0.000000,-2.021863,-2.413342,P1
-137.371890,-12.394786,98.274045,0.000000,-2.020465,-2.413073,P1
-137.270282,-12.268479,98.338906,0.000000,-2.019781,-2.412929,P1
-137.226930,-12.120841,98.425502,0.000000,-2.018408,-2.412635,P1
-137.210364,-11.983988,98.478917,0.000000,-2.017889,-2.412527,P1
-137.202221,-11.855777,98.523060,0.000000,-2.016504,-2.412253,P1
-137.215453,-11.764692,98.538225,0.000000,-2.015814,-2.412116,P1
-137.199099,-11.643814,98.590038,0.000000,-2.015132,-2.411966,P1
-137.190113,-11.527236,98.631644,0.000000,-2.013748,-2.411659,P1
-137.131856,-11.412996,98.654881,0.000000,-2.013048,-2.411510,P1
-137.103829,-11.271526,98.650865,0.000000,-2.011641,-2.411225,P1
-137.051969,-11.135776,98.685661,0.000000,-2.010935,-2.411083,P1
-136.981863,-11.005053,98.753535,0.000000,-2.009183,-2.410692,P1
-136.945509,-10.819377,98.787618,0.000000,-2.007766,-2.410376,P1
-136.883209,-10.646166,98.782994,0.000000,-2.006337,-2.410072,P1
-136.870947,-10.425512,98.734206,0.000000,-2.004561,-2.409673,P1
-136.829549,-10.223981,98.659849,0.000000,-2.003125,-2.409339,P1
-136.816553,-10.010675,98.574551,0.000000,-2.002400,-2.409176,P1
-136.772990,-9.817205,98.472041,0.000000,-2.001672,-2.409019,P1
-136.757912,-9.612214,98.365686,0.000000,-2.000945,-2.408864,P1
-137.056138,-8.446528,98.481294,0.000000,-1.890685,-2.383319,P1
-137.313797,-7.448372,98.583059,0.000000,-1.889942,-2.383138,P1
-137.554931,-6.608325,98.720943,0.000000,-1.888454,-2.382789,P1
-137.786895,-5.943118,98.796166,0.000000,-1.887711,-2.382618,P1
-138.016029,-5.372866,98.886986,0.000000,-1.886234,-2.382274,P1
-138.145876,-4.944396,98.951098,0.000000,-1.885500,-2.382097,P1
-138.316308,-4.579081,98.989571,0.000000,-1.884020,-2.381746,P1
-138.410391,-4.323993,98.987403,0.000000,-1.883278,-2.381578,P1
-138.457240,-4.100366,98.930114,0.000000,-1.881795,-2.381252,P1
-138.485025,-3.930016,98.877506,0.000000,-1.881055,-2.381089,P1
-138.497896,-3.801164,98.830348,0.000000,-1.880316,-2.380915,P1
-138.499980,-3.673524,98.788999,0.000000,-1.879574,-2.380739,P1
-138.510605,-3.603159,98.732746,0.000000,-1.878085,-2.380390,P1
-138.513066,-3.547556,98.685319,0.000000,-1.877335,-2.380224,P1
-138.510127,-3.470598,98.646205,0.000000,-1.876583,-2.380061,P1
-138.488123,-3.401785,98.635071,0.000000,-1.875082,-2.379722,P1
-138.412151,-3.306547,98.618275,0.000000,-1.874325,-2.379543,P1
-138.276552,-3.186291,98.616896,0.000000,-1.872792,-2.379187,P1
-138.177153,-3.074547,98.596978,0.000000,-1.872016,-2.379016,P1
-138.081235,-2.878569,98.601996,0.000000,-1.870456,-2.378679,P1
-137.987242,-2.700165,98.628408,0.000000,-1.869674,-2.378501,P1
-137.914521,-2.537515,98.651622,0.000000,-1.867296,-2.377958,P1
-137.670898,-1.935245,98.684954,0.000000,-1.866496,-2.377781,P1
-137.510006,-1.414055,98.743022,0.000000,-1.864882,-2.377433,P1
-137.399787,-0.938090,98.771196,0.000000,-1.864069,-2.377249,P1
-137.333429,-0.535041,98.773151,0.000000,-1.863248,-2.377064,P1
-137.256873,-0.226230,98.814071,0.000000,-1.861589,-2.376702,P1
-137.219068,0.030421,98.826715,0.000000,-1.860749,-2.376527,P1
-137.176947,0.243618,98.784790,0.000000,-1.859056,-2.376180,P1
-137.205062,0.389788,98.756738,0.000000,-1.858210,-2.375991,P1
-137.184727,0.482402,98.722412,0.000000,-1.856489,-2.375610,P1
-137.159226,0.561434,98.713469,0.000000,-1.855616,-2.375422,P1
-137.194395,0.630748,98.644133,0.000000,-1.853858,-2.375060,P1
-137.231031,0.695334,98.585625,0.000000,-1.852974,-2.374882,P1
-137.267576,0.758344,98.537332,0.000000,-1.852094,-2.374693,P1
-137.303518,0.792131,98.498171,0.000000,-1.850314,-2.374307,P1
-137.305069,0.833583,98.508543,0.000000,-1.849413,-2.374114,P1
-137.324555,0.852808,98.499434,0.000000,-1.848508,-2.373926,P1
-137.360682,0.884776,98.472989,0.000000,-1.846694,-2.373556,P1
-137.392749,0.899604,98.452459,0.000000,-1.845787,-2.373375,P1
-137.436394,0.870941,98.416494,0.000000,-1.844885,-2.373183,P1
-137.491187,0.866742,98.367272,0.000000,-1.843303,-2.372847,P1
-137.521253,0.855705,98.348365,0.000000,-1.842392,-2.372660,P1
-137.529690,0.840073,98.355563,0.000000,-1.841480,-2.372476,P1
-137.553479,0.851102,98.343396,0.000000,-1.839655,-2.372117,P1
-137.557088,0.886328,98.355659,0.000000,-1.838741,-2.371939,P1
-137.615014,0.941325,98.377042,0.000000,-1.836915,-2.371570,P1
-137.648345,0.984230,98.416848,0.000000,-1.835083,-2.371203,P1
-137.659557,1.046619,98.471924,0.000000,-1.834162,-2.371024,P1
-137.667993,1.125182,98.518589,0.000000,-1.833240,-2.370848,P1
-137.230578,1.464231,98.736353,0.000000,-1.831386,-2.370501,P1
-136.892792,1.745678,98.877809,0.000000,-1.829050,-2.370089,P1
-136.614954,2.004177,98.992447,0.000000,-1.826719,-2.369656,P1
-136.353392,2.210828,99.052980,0.000000,-1.824838,-2.369295,P1
-136.146123,2.400737,99.096912,0.000000,-1.823892,-2.369114,P1
-136.015167,2.604902,99.014444,0.000000,-1.821982,-2.368763,P1
-136.025243,2.759279,98.885044,0.000000,-1.820065,-2.368420,P1
-136.103340,2.991471,98.708579,0.000000,-1.817199,-2.367843,P1
-136.224698,3.259948,98.586794,0.000000,-1.815269,-2.367467,P1
-136.392771,3.467865,98.494159,0.000000,-1.814542,-2.367330,P1
-136.597758,3.652902,98.427902,0.000000,-1.813572,-2.367147,P1
-136.792224,3.818815,98.355095,0.000000,-1.812603,-2.366957,P1
-136.997652,3.998174,98.327414,0.000000,-1.810666,-2.366565,P1
-137.169146,4.129973,98.308790,0.000000,-1.809696,-2.366373,P1
-137.331628,4.251205,98.348013,0.000000,-1.808727,-2.366186,P1
-137.478331,4.334429,98.364803,0.000000,-1.807758,-2.366001,P1
-137.649524,4.385669,98.390985,0.000000,-1.805827,-2.365643,P1
-137.769514,4.442349,98.435857,0.000000,-1.804871,-2.365457,P1
-137.878946,4.474700,98.454180,0.000000,-1.802017,-2.364901,P1
-137.977002,4.487876,98.449551,0.000000,-1.801064,-2.364721,P1
-138.104662,4.485675,98.454757,0.000000,-1.799165,-2.364378,P1
-138.186087,4.473245,98.479783,0.000000,-1.798220,-2.364210,P1
-138.245757,4.483448,98.500671,0.000000,-1.796340,-2.363849,P1
-138.323987,4.483812,98.547789,0.000000,-1.795398,-2.363667,P1
-138.347819,4.447947,98.628037,0.000000,-1.794450,-2.363489,P1
-138.374783,4.411567,98.674001,0.000000,-1.793500,-2.363316,P1
-138.445292,4.405490,98.719483,0.000000,-1.791603,-2.362978,P1
-138.538483,4.486540,98.784725,0.000000,-1.789700,-2.362637,P1
-138.610293,4.552651,98.836710,0.000000,-1.788741,-2.362470,P1
-138.664202,4.635170,98.876866,0.000000,-1.787777,-2.362307,P1
-138.718903,4.730793,98.886207,0.000000,-1.787053,-2.362186,P1
-138.796444,4.806429,98.919790,0.000000,-1.786089,-2.362026,P1
-138.874876,4.924543,98.923369,0.000000,-1.783190,-2.361514,P1
-138.974905,5.047937,98.952110,0.000000,-1.780750,-2.361102,P1
-139.053322,5.175475,98.973103,0.000000,-1.779772,-2.360941,P1
-139.096868,5.305837,99.008090,0.000000,-1.778793,-2.360778,P1
-139.091310,5.467984,99.004123,0.000000,-1.776086,-2.360308,P1
-139.099074,5.715411,98.976580,0.000000,-1.774107,-2.359977,P1
-139.062531,5.944861,98.920482,0.000000,-1.773118,-2.359813,P1
-139.060806,6.155517,98.829551,0.000000,-1.771150,-2.359458,P1
-139.074998,6.348731,98.730562,0.000000,-1.768185,-2.358929,P1
-139.064094,6.526654,98.596626,0.000000,-1.766198,-2.358589,P1
-139.069726,6.720313,98.464701,0.000000,-1.765204,-2.358423,P1
-139.089550,6.896936,98.336271,0.000000,-1.764210,-2.358257,P1
-139.108027,7.088724,98.232401,0.000000,-1.761468,-2.357777,P1
-139.101438,7.293582,98.100534,0.000000,-1.760466,-2.357608,P1
-139.165555,7.477601,97.984868,0.000000,-1.759463,-2.357442,P1
-139.221888,7.644442,97.894610,0.000000,-1.756459,-2.356936,P1
-139.230983,7.827268,97.797077,0.000000,-1.755454,-2.356759,P1
-139.271047,8.022593,97.682010,0.000000,-1.753423,-2.356410,P1
-139.303791,8.198955,97.593672,0.000000,-1.752403,-2.356241,P1
-139.330107,8.358934,97.528436,0.000000,-1.751382,-2.356073,P1
-139.368637,8.534749,97.461902,0.000000,-1.749339,-2.355722,P1
-139.400304,8.724580,97.414694,0.000000,-1.748316,-2.355543,P1
-139.457282,8.865777,97.342411,0.000000,-1.747287,-2.355364,P1
-139.488897,8.996271,97.309710,0.000000,-1.745222,-2.355020,P1
-139.513597,9.118065,97.290156,0.000000,-1.744188,-2.354851,P1
-139.548610,9.232894,97.260465,0.000000,-1.743155,-2.354682,P1
-139.577984,9.372733,97.241657,0.000000,-1.741101,-2.354326,P1
-139.703060,9.832864,97.108436,0.000000,-1.740075,-2.354146,P1
-139.792622,10.266457,97.021299,0.000000,-1.738026,-2.353779,P1
-139.865129,10.642423,96.954206,0.000000,-1.737005,-2.353592,P1
-139.924099,10.995719,96.904186,0.000000,-1.734944,-2.353227,P1
-139.969179,11.267566,96.868887,0.000000,-1.733910,-2.353051,P1
-139.986301,11.469057,96.866342,0.000000,-1.732876,-2.352876,P1
-139.960009,11.671157,96.840323,0.000000,-1.730814,-2.352516,P1
-139.936783,11.874166,96.823135,0.000000,-1.727717,-2.351952,P1
-139.930262,12.018700,96.792988,0.000000,-1.726684,-2.351771,P1
-139.941738,12.204357,96.751031,0.000000,-1.724368,-2.351379,P1
-139.950513,12.366771,96.719748,0.000000,-1.723347,-2.351204,P1
-139.980799,12.539761,96.747727,0.000000,-1.721311,-2.350843,P1
-139.975261,12.723553,96.816394,0.000000,-1.719277,-2.350494,P1
-140.008542,12.886040,96.907373,0.000000,-1.717751,-2.350248,P1
-140.037018,13.031474,96.985761,0.000000,-1.716231,-2.350008,P1
-140.050823,13.193298,97.143513,0.000000,-1.715223,-2.349838,P1
-140.038187,13.370018,97.387282,0.000000,-1.712170,-2.349313,P1
-140.029390,13.559401,97.589492,0.000000,-1.709340,-2.348852,P1
-140.021903,13.729748,97.753597,0.000000,-1.708315,-2.348687,P1
-139.999293,13.854160,97.903771,0.000000,-1.707297,-2.348513,P1
-139.965301,13.939846,98.040599,0.000000,-1.705253,-2.348161,P1
-139.921526,14.023695,98.165521,0.000000,-1.704228,-2.347991,P1
-139.870072,14.107410,98.279833,0.000000,-1.703203,-2.347827,P1
-139.831660,14.221890,98.363807,0.000000,-1.700153,-2.347320,P1
-139.772261,14.334028,98.463153,0.000000,-1.697115,-2.346810,P1
-139.709337,14.444424,98.555934,0.000000,-1.696103,-2.346649,P1
-139.681733,14.523124,98.673204,0.000000,-1.695095,-2.346489,P1
-139.679304,14.605413,98.740401,0.000000,-1.694090,-2.346324,P1
-139.665425,14.662087,98.806089,0.000000,-1.693085,-2.346154,P1
-139.660289,14.727334,98.850045,0.000000,-1.690106,-2.345642,P1
-139.661246,14.800846,98.876403,0.000000,-1.688113,-2.345321,P1
-139.595037,15.123218,99.062777,0.000000,-1.687116,-2.345165,P1
-139.542193,15.415760,99.211932,0.000000,-1.686366,-2.345050,P1
-139.448600,15.680258,99.318150,0.000000,-1.684369,-2.344741,P1
-139.390187,15.917303,99.376175,0.000000,-1.683370,-2.344579,P1
-139.346972,16.159574,99.413871,0.000000,-1.682372,-2.344416,P1
-139.278344,16.375838,99.405144,0.000000,-1.681372,-2.344254,P1
-139.227466,16.568417,99.387679,0.000000,-1.679363,-2.343942,P1
-139.190931,16.740539,99.364617,0.000000,-1.678359,-2.343791,P1
-139.183250,16.925071,99.317707,0.000000,-1.677357,-2.343639,P1
-139.163503,17.090978,99.221492,0.000000,-1.674396,-2.343101,P1
-139.186059,17.240361,99.094628,0.000000,-1.672397,-2.342744,P1
-139.183386,17.407132,98.863741,0.000000,-1.671397,-2.342570,P1
-139.186399,17.528740,98.668237,0.000000,-1.669392,-2.342232,P1
-139.177056,17.642599,98.527131,0.000000,-1.668392,-2.342065,P1
-139.156808,17.750798,98.434614,0.000000,-1.667397,-2.341888,P1
-139.144408,17.854789,98.363704,0.000000,-1.665385,-2.341523,P1
-139.105784,17.986634,98.352784,0.000000,-1.664367,-2.341343,P1
-139.093873,18.112057,98.330653,0.000000,-1.662330,-2.340996,P1
-139.056379,18.293087,98.359940,0.000000,-1.661312,-2.340822,P1
-139.030531,18.490941,98.390576,0.000000,-1.658796,-2.340343,P1
-139.029915,18.672194,98.400502,0.000000,-1.656769,-2.339961,P1
-139.012126,18.809206,98.361726,0.000000,-1.654737,-2.339592,P1
-139.000783,18.937994,98.331712,0.000000,-1.653725,-2.339409,P1
-139.049131,19.059278,98.318643,0.000000,-1.652719,-2.339216,P1
-139.093672,19.175512,98.310571,0.000000,-1.651707,-2.339022,P1
-139.096447,19.258528,98.276280,0.000000,-1.649683,-2.338634,P1
-139.122464,19.342961,98.300122,0.000000,-1.648669,-2.338446,P1
-139.132260,19.430071,98.342932,0.000000,-1.645650,-2.337903,P1
-139.142411,19.490030,98.380720,0.000000,-1.643655,-2.337527,P1
-139.152764,19.527614,98.413268,0.000000,-1.641651,-2.337147,P1
-139.184548,19.576897,98.491358,0.000000,-1.640645,-2.336962,P1
-139.228067,19.607384,98.536429,0.000000,-1.639637,-2.336782,P1
-139.265473,19.653022,98.572879,0.000000,-1.638632,-2.336604,P1
-139.281672,19.682724,98.621822,0.000000,-1.636634,-2.336238,P1
-139.333160,19.728694,98.690676,0.000000,-1.635631,-2.336049,P1
-139.375970,19.759854,98.746035,0.000000,-1.634628,-2.335862,P1
-139.281973,20.080919,98.882444,0.000000,-1.632624,-2.335500,P1
-139.200662,20.346149,98.993961,0.000000,-1.631626,-2.335320,P1
-139.116369,20.590184,99.103328,0.000000,-1.630635,-2.335129,P1
-139.047108,20.813364,99.189328,0.000000,-1.629641,-2.334936,P1
-138.975719,21.017226,99.275285,0.000000,-1.628646,-2.334744,P1
-138.920625,21.203118,99.340069,0.000000,-1.626648,-2.334374,P1
-138.879602,21.342999,99.386647,0.000000,-1.624655,-2.334017,P1
-138.851365,21.473486,99.417920,0.000000,-1.622695,-2.333623,P1
-138.816317,21.566735,99.457426,0.000000,-1.621709,-2.333425,P1
-138.807644,21.628403,99.463361,0.000000,-1.620729,-2.333226,P1
-138.806810,21.694530,99.461510,0.000000,-1.618759,-2.332841,P1
-138.812205,21.765811,99.453905,0.000000,-1.616793,-2.332475,P1
-138.820780,21.812612,99.442526,0.000000,-1.615817,-2.332294,P1
-138.855149,21.869105,99.478985,0.000000,-1.613879,-2.331904,P1
-138.887764,21.935337,99.506501,0.000000,-1.612903,-2.331710,P1
-138.901937,22.010884,99.546877,0.000000,-1.611925,-2.331521,P1
-138.932070,22.094326,99.557064,0.000000,-1.610948,-2.331339,P1
-138.959955,22.154983,99.561806,0.000000,-1.608999,-2.330975,P1
-139.000929,22.226238,99.541964,0.000000,-1.608028,-2.330785,P1
-139.052607,22.306947,99.501664,0.000000,-1.607053,-2.330593,P1
-139.058563,22.396783,99.435381,0.000000,-1.606076,-2.330402,P1
-139.080539,22.493475,99.357117,0.000000,-1.604117,-2.330037,P1
-139.115148,22.595924,99.270170,0.000000,-1.603140,-2.329862,P1
-139.105629,22.673941,99.167732,0.000000,-1.602165,-2.329685,P1
-139.098184,22.760316,99.083019,0.000000,-1.600232,-2.329307,P1
-139.091827,22.853991,99.014833,0.000000,-1.599262,-2.329117,P1
-139.136000,22.953043,98.899563,0.000000,-1.597560,-2.328796,P1
-139.170437,23.057365,98.735138,0.000000,-1.594660,-2.328264,P1
-139.205525,23.165876,98.672755,0.000000,-1.593707,-2.328077,P1
-139.221129,23.277955,98.647570,0.000000,-1.590827,-2.327507,P1
-139.233317,23.362638,98.633683,0.000000,-1.589862,-2.327322,P1
-139.243166,23.453815,98.628638,0.000000,-1.588897,-2.327142,P1
-139.263452,23.820005,98.717895,0.000000,-1.572681,-2.324028,P1
-139.242006,24.150584,98.768759,0.000000,-1.571967,-2.323898,P1
-139.223559,24.446018,98.814739,0.000000,-1.571022,-2.323716,P1
-139.208273,24.708539,98.855308,0.000000,-1.570075,-2.323533,P1
-139.197286,24.941017,98.890034,0.000000,-1.568174,-2.323171,P1
-139.167659,25.177161,98.868806,0.000000,-1.567221,-2.322997,P1
-139.145121,25.385413,98.849835,0.000000,-1.565323,-2.322656,P1
-139.107419,25.659825,98.782959,0.000000,-1.564385,-2.322474,P1
-139.078206,25.929910,98.726286,0.000000,-1.563441,-2.322291,P1
-139.003584,26.196063,98.669688,0.000000,-1.561553,-2.321925,P1
-138.991525,26.426424,98.561854,0.000000,-1.560844,-2.321792,P1
-139.001480,26.626297,98.452281,0.000000,-1.559900,-2.321620,P1
-138.994401,26.890876,98.312417,0.000000,-1.558034,-2.321266,P1
-138.992277,27.150469,98.198781,0.000000,-1.557106,-2.321082,P1
-138.995991,27.375132,98.108363,0.000000,-1.554310,-2.320547,P1
-139.002660,27.599836,98.038951,0.000000,-1.553379,-2.320378,P1
-138.973440,27.825367,97.957769,0.000000,-1.552450,-2.320212,P1
-138.957035,28.021041,97.967536,0.000000,-1.551525,-2.320041,P1
-138.963721,28.221307,97.962679,0.000000,-1.549680,-2.319685,P1
-138.972019,28.396365,97.964973,0.000000,-1.548986,-2.319552,P1
-138.982157,28.580461,97.972374,0.000000,-1.548057,-2.319380,P1
-138.972070,28.803320,97.932747,0.000000,-1.547128,-2.319212,P1
-138.966254,28.969152,97.902684,0.000000,-1.545277,-2.318885,P1
-138.980601,29.176228,97.860456,0.000000,-1.544368,-2.318713,P1
-138.995427,29.389265,97.828366,0.000000,-1.543454,-2.318540,P1
-139.027780,29.547000,97.783924,0.000000,-1.540709,-2.318022,P1
-139.052067,29.688162,97.678693,0.000000,-1.538868,-2.317697,P1
-139.105991,29.815493,97.552246,0.000000,-1.537948,-2.317537,P1
-139.137459,29.932775,97.470356,0.000000,-1.536145,-2.317177,P1
-139.199022,30.131747,97.365795,0.000000,-1.534329,-2.316808,P1
-139.235310,30.341815,97.304307,0.000000,-1.533414,-2.316628,P1
-139.265119,30.530607,97.259427,0.000000,-1.532499,-2.316455,P1
-139.306997,30.730517,97.207704,0.000000,-1.530675,-2.316113,P1
-139.325140,30.910298,97.191184,0.000000,-1.529771,-2.315928,P1
-139.306789,31.073004,97.224851,0.000000,-1.528862,-2.315741,P1
-139.255557,31.311297,97.228792,0.000000,-1.526141,-2.315189,P1
-139.211089,31.493491,97.236513,0.000000,-1.525231,-2.315013,P1
-139.155358,32.137512,97.358856,0.000000,-1.524324,-2.314841,P1
-139.111279,32.692593,97.465106,0.000000,-1.522057,-2.314401,P1
-139.076285,33.165108,97.555654,0.000000,-1.521155,-2.314222,P1
-139.050074,33.592867,97.631089,0.000000,-1.520252,-2.314048,P1
-139.031841,33.919920,97.692190,0.000000,-1.518446,-2.313716,P1
-139.019882,34.190037,97.740523,0.000000,-1.517546,-2.313556,P1
-139.028902,34.381870,97.756973,0.000000,-1.516651,-2.313397,P1
-139.041771,34.508618,97.766285,0.000000,-1.514007,-2.312841,P1
-139.055689,34.612485,97.770325,0.000000,-1.513118,-2.312657,P1
-139.086216,34.699603,97.749718,0.000000,-1.512226,-2.312478,P1
-139.132565,34.835303,97.708407,0.000000,-1.510438,-2.312129,P1
-139.157852,34.985431,97.691653,0.000000,-1.509547,-2.311956,P1
-139.203814,35.148630,97.726359,0.000000,-1.507772,-2.311587,P1
-139.211599,35.324892,97.795973,0.000000,-1.506885,-2.311402,P1
-139.229645,35.482196,97.761751,0.000000,-1.505097,-2.311043,P1
-139.244595,35.594045,97.730442,0.000000,-1.504205,-2.310870,P1
-139.273843,35.667717,97.681719,0.000000,-1.502653,-2.310562,P1
-139.352945,35.739714,97.649014,0.000000,-1.501765,-2.310379,P1
-139.421599,35.782772,97.620915,0.000000,-1.499089,-2.309829,P1
-139.478597,35.832867,97.597661,0.000000,-1.498191,-2.309653,P1
-139.524549,35.860649,97.578845,0.000000,-1.497293,-2.309481,P1
-139.546242,35.901080,97.584325,0.000000,-1.495509,-2.309129,P1
-139.584200,35.953163,97.640646,0.000000,-1.494616,-2.308946,P1
-139.614194,36.016557,97.689269,0.000000,-1.493727,-2.308763,P1
-139.638058,36.060238,97.730068,0.000000,-1.491944,-2.308411,P1
-139.672946,36.087410,97.742891,0.000000,-1.490164,-2.308077,P1
-139.700068,36.101597,97.752259,0.000000,-1.489277,-2.307912,P1
-139.722699,36.165574,97.758453,0.000000,-1.487515,-2.307561,P1
-139.739503,36.212740,97.762224,0.000000,-1.486628,-2.307382,P1
-139.735878,36.275923,97.784587,0.000000,-1.485737,-2.307206,P1
-139.753295,36.352333,97.852730,0.000000,-1.484844,-2.307035,P1
-139.751596,36.410514,97.929307,0.000000,-1.483059,-2.306704,P1
-139.749276,36.482792,97.991800,0.000000,-1.482169,-2.306538,P1
-139.730210,36.537377,98.062016,0.000000,-1.481284,-2.306365,P1
-139.753193,36.605893,98.147350,0.000000,-1.479506,-2.306015,P1
-139.662566,37.648785,97.983383,0.000000,-1.478613,-2.305842,P1
-139.558368,38.645788,97.879753,0.000000,-1.475248,-2.305209,P1
-139.472462,39.527883,97.790115,0.000000,-1.474357,-2.305033,P1
-139.404341,40.269975,97.713989,0.000000,-1.472562,-2.304677,P1
-139.318978,40.885097,97.692055,0.000000,-1.471659,-2.304499,P1
-139.214279,41.417356,97.645964,0.000000,-1.470753,-2.304322,P1
-139.169304,41.815640,97.639204,0.000000,-1.469847,-2.304148,P1
-139.155590,42.129859,97.615405,0.000000,-1.468036,-2.303804,P1
-139.150997,42.374572,97.597639,0.000000,-1.467137,-2.303628,P1
-139.133398,42.623245,97.534325,0.000000,-1.465565,-2.303317,P1
-139.093188,42.818731,97.523855,0.000000,-1.463760,-2.302966,P1
-139.049441,43.031659,97.538474,0.000000,-1.462857,-2.302795,P1
-139.019079,43.202263,97.553256,0.000000,-1.461052,-2.302456,P1
-138.982901,43.339748,97.588318,0.000000,-1.460154,-2.302280,P1
-138.935825,43.452023,97.568962,0.000000,-1.459257,-2.302100,P1
-138.902655,43.545414,97.552943,0.000000,-1.457469,-2.301742,P1
-138.880295,43.625710,97.540167,0.000000,-1.456572,-2.301567,P1
-138.868600,44.357571,97.621610,0.000000,-1.454774,-2.301216,P1
-138.847995,44.984378,97.712112,0.000000,-1.453866,-2.301039,P1
-138.857593,45.513321,97.838733,0.000000,-1.452956,-2.300862,P1
-138.850259,45.984655,97.893358,0.000000,-1.451129,-2.300507,P1
-138.851472,46.373750,97.935267,0.000000,-1.447691,-2.299841,P1
-138.872134,46.661405,97.946141,0.000000,-1.446780,-2.299661,P1
-138.879345,46.923466,97.971381,0.000000,-1.444512,-2.299220,P1
-138.904100,47.104956,97.968432,0.000000,-1.443607,-2.299043,P1
-138.977298,47.249335,97.900361,0.000000,-1.441803,-2.298697,P1
-139.082441,47.365135,97.868915,0.000000,-1.438666,-2.298100,P1
-139.210539,47.459782,97.870595,0.000000,-1.437770,-2.297924,P1
-139.319057,47.510061,97.870892,0.000000,-1.435974,-2.297573,P1
-139.446741,47.555039,97.900239,0.000000,-1.435075,-2.297400,P1
-139.530070,47.569629,97.873650,0.000000,-1.433277,-2.297060,P1
-139.633990,47.590310,97.879904,0.000000,-1.432380,-2.296893,P1
-139.700231,47.589896,97.905189,0.000000,-1.431489,-2.296716,P1
-139.766154,47.573425,97.905424,0.000000,-1.430594,-2.296538,P1
-139.832998,47.545632,97.883855,0.000000,-1.428800,-2.296176,P1
-139.899512,47.510540,97.844150,0.000000,-1.427899,-2.295999,P1
-139.949638,47.471624,97.810077,0.000000,-1.426999,-2.295824,P1
-140.380376,47.926804,97.868510,0.000000,-1.337158,-2.476115,P1
-140.739307,48.307093,97.918876,0.000000,-1.336830,-2.476772,P1
-141.047687,48.617208,97.940775,0.000000,-1.336507,-2.477422,P1
-141.293270,48.863817,97.958330,0.000000,-1.336181,-2.478068,P1
-141.483181,49.054064,97.971988,0.000000,-1.335857,-2.478713,P1
-141.626358,49.225551,97.982144,0.000000,-1.335195,-2.480009,P1
-141.712226,49.351154,98.009942,0.000000,-1.334861,-2.480660,P1
-141.753795,49.528408,98.052541,0.000000,-1.333865,-2.482595,P1
-141.810054,49.659156,98.116953,0.000000,-1.333533,-2.483242,P1
-141.843647,49.781158,98.169427,0.000000,-1.333036,-2.484218,P1
-141.859549,49.866552,98.211002,0.000000,-1.332372,-2.485524,P1
-141.877161,49.921240,98.222432,0.000000,-1.332046,-2.486170,P1
-141.883288,49.981551,98.228594,0.000000,-1.331389,-2.487451,P1
-141.917665,50.017380,98.260604,0.000000,-1.331056,-2.488093,P1
-141.956399,50.034209,98.264296,0.000000,-1.330378,-2.489385,P1
-141.982853,50.066451,98.264528,0.000000,-1.330040,-2.490033,P1
-141.999445,50.113275,98.262182,0.000000,-1.329702,-2.490680,P1
-142.007851,50.143514,98.258010,0.000000,-1.329365,-2.491322,P1
-142.011089,50.160529,98.252544,0.000000,-1.328674,-2.492596,P1
-142.009648,50.167005,98.246394,0.000000,-1.328320,-2.493232,P1
-142.005447,50.195463,98.239959,0.000000,-1.327962,-2.493870,P1
-142.000155,50.213676,98.233455,0.000000,-1.327244,-2.495151,P1
-141.993259,50.223462,98.227239,0.000000,-1.326975,-2.495631,P1
-141.986308,50.256697,98.221441,0.000000,-1.326620,-2.496263,P1
-141.980366,50.280583,98.216069,0.000000,-1.325909,-2.497527,P1
-141.974660,50.296531,98.211282,0.000000,-1.325550,-2.498161,P1
-142.007623,50.305408,98.237016,0.000000,-1.325191,-2.498798,P1
-142.036007,50.339264,98.258773,0.000000,-1.324832,-2.499437,P1
-142.060698,50.364881,98.276648,0.000000,-1.324112,-2.500714,P1
-142.080975,50.383308,98.291037,0.000000,-1.323757,-2.501345,P1
-142.098899,50.425894,98.302189,0.000000,-1.323043,-2.502599,P1
-142.116389,50.459490,98.310299,0.000000,-1.321578,-2.505132,P1
-142.146979,50.514486,98.295520,0.000000,-1.321215,-2.505771,P1
-142.172049,50.557843,98.281927,0.000000,-1.320855,-2.506411,P1
-142.194854,50.591373,98.269488,0.000000,-1.319615,-2.508628,P1
-142.213026,50.616027,98.258564,0.000000,-1.319258,-2.509261,P1
-142.227718,50.663194,98.249163,0.000000,-1.318902,-2.509898,P1
-142.239014,50.699621,98.241237,0.000000,-1.318549,-2.510538,P1
-142.249052,50.756896,98.234604,0.000000,-1.317860,-2.511808,P1
-142.257934,50.801874,98.229135,0.000000,-1.317100,-2.513221,P1
-142.264658,50.835891,98.224818,0.000000,-1.316761,-2.513853,P1
-142.292040,50.921087,98.200500,0.000000,-1.314728,-2.517693,P1
-142.315240,50.989266,98.180202,0.000000,-1.314224,-2.518640,P1
-142.372289,51.041590,98.193596,0.000000,-1.313887,-2.519273,P1
-142.435916,51.080483,98.185268,0.000000,-1.313546,-2.519908,P1
-142.548529,51.497400,97.954326,0.000000,-1.312860,-2.521186,P1
-142.610051,51.876105,97.800346,0.000000,-1.312517,-2.521828,P1
-142.621090,52.216637,97.644125,0.000000,-1.312174,-2.522470,P1
-142.628695,52.549944,97.517670,0.000000,-1.311491,-2.523735,P1
-142.632385,52.843818,97.418124,0.000000,-1.311148,-2.524366,P1
-142.666092,53.071357,97.301054,0.000000,-1.310451,-2.525636,P1
-142.692903,53.271473,97.210678,0.000000,-1.310102,-2.526275,P1
-142.709975,53.508321,97.072348,0.000000,-1.309405,-2.527555,P1
-142.707051,53.746498,96.985133,0.000000,-1.309063,-2.528185,P1
-142.718687,53.924881,96.900914,0.000000,-1.308716,-2.528813,P1
-142.690438,54.083263,96.809660,0.000000,-1.308022,-2.530071,P1
-142.682281,54.254279,96.721738,0.000000,-1.307673,-2.530704,P1
-142.622048,54.467996,96.647823,0.000000,-1.307325,-2.531340,P1
-142.605137,54.687199,96.553851,0.000000,-1.306632,-2.532618,P1
-142.579214,54.941750,96.504210,0.000000,-1.305654,-2.534479,P1
-142.543909,55.165824,96.492289,0.000000,-1.304985,-2.535714,P1
-142.536853,55.453047,96.470387,0.000000,-1.303640,-2.538202,P1
-142.551631,55.763254,96.439056,0.000000,-1.302970,-2.539425,P1
-142.639161,56.060966,96.408223,0.000000,-1.302116,-2.540964,P1
-142.700418,56.318055,96.409073,0.000000,-1.301433,-2.542206,P1
-142.731011,56.539684,96.365340,0.000000,-1.301094,-2.542827,P1
-142.756762,56.730732,96.333401,0.000000,-1.300761,-2.543440,P1
-142.778172,56.896281,96.311387,0.000000,-1.300426,-2.544049,P1
-142.758703,57.041844,96.267534,0.000000,-1.299761,-2.545272,P1
-142.773896,57.170299,96.193691,0.000000,-1.299426,-2.545889,P1
-142.786332,57.256070,96.135595,0.000000,-1.299084,-2.546507,P1
-142.796792,58.686972,96.040870,0.000000,-1.298741,-2.547126,P1
-142.821836,59.909221,95.945211,0.000000,-1.298399,-2.547747,P1
-142.828075,60.935452,95.890534,0.000000,-1.297710,-2.548994,P1
-142.780478,61.872375,95.841401,0.000000,-1.297373,-2.549611,P1
-142.725120,62.634683,95.826693,0.000000,-1.296703,-2.550836,P1
-142.641121,63.243404,95.790584,0.000000,-1.296364,-2.551450,P1
-142.566638,63.689455,95.694432,0.000000,-1.295685,-2.552681,P1
-142.449744,64.089281,95.537704,0.000000,-1.294661,-2.554537,P1
-142.363268,64.481802,95.481919,0.000000,-1.293985,-2.555776,P1
-142.271291,64.842048,95.554386,0.000000,-1.293316,-2.557010,P1
-142.230251,65.147240,95.744537,0.000000,-1.292303,-2.558864,P1
-142.089484,65.531373,95.983424,0.000000,-1.290970,-2.561360,P1
-141.976747,65.803533,96.187173,0.000000,-1.290644,-2.561982,P1
-141.307957,66.771943,96.721556,0.000000,-1.290317,-2.562606,P1
-140.767244,67.544042,97.148125,0.000000,-1.289660,-2.563860,P1
-140.327905,68.171559,97.496260,0.000000,-1.289331,-2.564490,P1
-140.018681,68.671977,97.802983,0.000000,-1.288999,-2.565122,P1
-139.802345,69.064143,98.021151,0.000000,-1.288338,-2.566370,P1
-139.648994,69.395784,98.183117,0.000000,-1.288002,-2.566995,P1
-139.548358,69.678817,98.297333,0.000000,-1.287666,-2.567621,P1
-139.405363,69.925480,98.403550,0.000000,-1.286985,-2.568871,P1
-139.325415,70.113052,98.452182,0.000000,-1.286638,-2.569496,P1
-139.314895,70.254067,98.432720,0.000000,-1.285935,-2.570746,P1
-139.327123,70.329981,98.398868,0.000000,-1.285669,-2.571215,P1
-139.296434,70.385917,98.275259,0.000000,-1.285314,-2.571841,P1
-139.271653,70.428972,98.179130,0.000000,-1.284608,-2.573086,P1
-139.249141,70.465192,98.110082,0.000000,-1.284254,-2.573711,P1
-139.205031,70.499801,98.016224,0.000000,-1.283898,-2.574336,P1
-139.142341,70.536580,97.903136,0.000000,-1.283174,-2.575585,P1
-139.083561,70.547586,97.826335,0.000000,-1.282805,-2.576210,P1
-139.021850,70.539289,97.711257,0.000000,-1.282429,-2.576834,P1
-139.041795,70.576250,97.461804,0.000000,-1.280970,-2.579169,P1
-139.135622,70.606405,97.240391,0.000000,-1.229865,-2.625294,P1
-139.124144,70.861855,97.111726,0.000000,-1.229130,-2.625946,P1
-139.104051,71.098117,97.032416,0.000000,-1.228393,-2.626599,P1
-139.110409,71.315417,96.954094,0.000000,-1.226160,-2.628563,P1
-139.136993,71.514466,96.876790,0.000000,-1.225410,-2.629220,P1
-139.219899,71.726366,96.829827,0.000000,-1.223713,-2.630695,P1
-139.255590,71.919657,96.769360,0.000000,-1.222952,-2.631350,P1
-139.271634,72.095942,96.747292,0.000000,-1.222189,-2.632006,P1
-139.337340,72.256749,96.674681,0.000000,-1.219489,-2.634307,P1
-139.393588,72.374690,96.620536,0.000000,-1.218709,-2.634966,P1
-139.458419,72.486360,96.561317,0.000000,-1.217148,-2.636279,P1
-139.496107,72.563888,96.538867,0.000000,-1.216365,-2.636929,P1
-139.532546,72.642916,96.597910,0.000000,-1.215572,-2.637582,P1
-139.577033,72.664288,96.633694,0.000000,-1.214774,-2.638235,P1
-139.666321,72.637208,96.677783,0.000000,-1.213972,-2.638889,P1
-139.756647,72.601646,96.697528,0.000000,-1.212356,-2.640200,P1
-139.814658,72.561723,96.736567,0.000000,-1.210734,-2.641519,P1
-139.844003,72.550022,96.791528,0.000000,-1.209918,-2.642181,P1
-139.903134,72.533303,96.868382,0.000000,-1.208697,-2.643160,P1
-139.934525,72.544423,96.953341,0.000000,-1.207068,-2.644465,P1
-139.902631,72.550636,97.014280,0.000000,-1.206256,-2.645120,P1
-139.942019,72.551118,97.051879,0.000000,-1.205442,-2.645776,P1
-139.919363,72.549401,97.070746,0.000000,-1.203807,-2.647093,P1
-139.865568,72.575768,97.124305,0.000000,-1.202988,-2.647755,P1
-139.779961,72.596483,97.136406,0.000000,-1.202169,-2.648416,P1
-139.692124,72.642148,97.163254,0.000000,-1.200534,-2.649726,P1
-139.603507,72.678994,97.202918,0.000000,-1.198875,-2.651035,P1
-139.546931,72.707305,97.212574,0.000000,-1.198033,-2.651689,P1
-139.466385,72.789244,97.187060,0.000000,-1.196339,-2.653003,P1
-139.402238,72.855837,97.162219,0.000000,-1.195486,-2.653662,P1
-139.330818,72.908918,97.088318,0.000000,-1.194629,-2.654322,P1
-139.530036,72.872617,96.356844,0.000000,-0.901168,-2.710131,P1
-139.682570,72.837719,95.686163,0.000000,-0.899668,-2.710414,P1
-139.813641,72.804905,95.129161,0.000000,-0.898159,-2.710698,P1
-139.908646,72.775240,94.697641,0.000000,-0.895130,-2.711271,P1
-139.947919,72.719393,94.328218,0.000000,-0.893609,-2.711560,P1
-140.009835,72.670895,94.003198,0.000000,-0.892086,-2.711850,P1
-140.036708,72.630503,93.708007,0.000000,-0.890565,-2.712140,P1
-140.039762,72.567701,93.509355,0.000000,-0.887522,-2.712710,P1
-140.016694,72.516423,93.321911,0.000000,-0.885998,-2.712997,P1
-139.994931,72.475409,93.192539,0.000000,-0.882916,-2.713573,P1
-139.968862,72.413682,93.039874,0.000000,-0.879828,-2.714157,P1
-139.961085,72.334222,92.916189,0.000000,-0.878281,-2.714451,P1
-139.916116,72.241236,92.805817,0.000000,-0.875186,-2.715045,P1
-139.855756,72.167188,92.684847,0.000000,-0.873641,-2.715335,P1
-139.805229,72.109681,92.603693,0.000000,-0.872091,-2.715623,P1
-139.763543,72.036621,92.555008,0.000000,-0.870539,-2.715913,P1
-139.692753,71.951179,92.501790,0.000000,-0.867419,-2.716497,P1
-139.635529,71.884873,92.473074,0.000000,-0.865854,-2.716793,P1
-139.568170,71.805630,92.413020,0.000000,-0.864285,-2.717090,P1
-139.423522,71.686837,92.335019,0.000000,-0.859555,-2.717988,P1
-139.338416,71.622625,92.239779,0.000000,-0.857972,-2.718293,P1
-139.250760,71.576433,92.119999,0.000000,-0.856386,-2.718599,P1
-139.200431,71.544850,92.008715,0.000000,-0.853216,-2.719202,P1
-139.181394,71.525176,91.905253,0.000000,-0.851629,-2.719498,P1
-139.080188,71.516789,91.789746,0.000000,-0.850042,-2.719796,P1
-138.995857,71.515950,91.631868,0.000000,-0.847262,-2.720323,P1
-138.909830,71.520956,91.459078,0.000000,-0.845674,-2.720629,P1
-138.860869,71.529534,91.304349,0.000000,-0.844087,-2.720939,P1
-138.827532,71.540657,91.186384,0.000000,-0.842501,-2.721253,P1
-138.808460,71.583315,91.099637,0.000000,-0.839343,-2.721870,P1
-138.799654,71.621987,91.039573,0.000000,-0.837757,-2.722174,P1
-138.760766,71.656860,90.971545,0.000000,-0.836164,-2.722479,P1
-138.718004,71.657423,90.945847,0.000000,-0.832959,-2.723093,P1
-138.587181,71.719690,90.986855,0.000000,-0.828932,-2.723874,P1
-138.498253,71.772209,91.010842,0.000000,-0.827319,-2.724187,P1
-138.414406,71.845994,91.059372,0.000000,-0.825707,-2.724493,P1
-138.324464,71.937381,90.984621,0.000000,-0.822463,-2.725101,P1
-138.273270,72.042005,90.904851,0.000000,-0.820014,-2.725557,P1
-138.163329,72.158315,90.781830,0.000000,-0.816735,-2.726170,P1
-138.094385,72.251832,90.662366,0.000000,-0.815091,-2.726479,P1
-137.991312,72.326117,90.557808,0.000000,-0.811796,-2.727102,P1
-137.897173,72.382854,90.496799,0.000000,-0.808909,-2.727640,P1
-137.772344,72.425065,90.443619,0.000000,-0.807251,-2.727948,P1
-137.677772,72.484299,90.405523,0.000000,-0.803068,-2.728727,P1
-137.585837,72.528517,90.330048,0.000000,-0.801384,-2.729041,P1
-137.550526,72.559126,90.231729,0.000000,-0.799692,-2.729356,P1
-137.487504,72.609671,90.054365,0.000000,-0.797994,-2.729669,P1
-137.438624,72.646992,89.839990,0.000000,-0.794584,-2.730271,P1
-137.299296,72.704803,89.648257,0.000000,-0.791148,-2.730875,P1
-137.127691,72.779594,89.578237,0.000000,-0.785978,-2.731805,P1
-136.976032,72.837714,89.551926,0.000000,-0.784251,-2.732119,P1
-136.827384,72.881675,89.581981,0.000000,-0.780805,-2.732725,P1
-136.675480,72.913605,89.587840,0.000000,-0.779076,-2.733027,P1
-136.537656,72.935261,89.550573,0.000000,-0.777344,-2.733333,P1
-136.398431,72.978981,89.495045,0.000000,-0.772136,-2.734282,P1
-136.255719,72.981712,89.424471,0.000000,-0.770401,-2.734603,P1
-136.127466,73.009473,89.320470,0.000000,-0.768669,-2.734924,P1
-135.952835,72.936857,89.220699,0.000000,-0.690754,-2.720034,P1
-135.819367,72.871159,89.143330,0.000000,-0.689415,-2.719785,P1
-135.688602,72.783635,89.126641,0.000000,-0.688408,-2.719597,P1
-135.539130,72.679282,89.110503,0.000000,-0.685717,-2.719072,P1
-135.427718,72.591385,89.103620,0.000000,-0.684363,-2.718808,P1
-135.348333,72.489023,89.103783,0.000000,-0.683000,-2.718547,P1
-135.281165,72.375619,89.128931,0.000000,-0.678873,-2.717786,P1
-135.206272,72.284405,89.195711,0.000000,-0.677492,-2.717536,P1
-135.117577,72.183257,89.225631,0.000000,-0.676110,-2.717286,P1
-135.055144,72.103700,89.252639,0.000000,-0.674733,-2.717026,P1
-134.999293,72.043333,89.296602,0.000000,-0.671958,-2.716507,P1
-134.926315,71.999838,89.303826,0.000000,-0.669143,-2.715991,P1
-134.821193,71.970877,89.300054,0.000000,-0.667727,-2.715735,P1
-134.728217,71.953136,89.316042,0.000000,-0.663441,-2.714983,P1
-134.660305,71.944245,89.329054,0.000000,-0.662004,-2.714733,P1
-134.559686,71.913039,89.329577,0.000000,-0.659118,-2.714208,P1
-134.431935,71.922232,89.319361,0.000000,-0.656206,-2.713689,P1
-134.296716,71.965240,89.279933,0.000000,-0.654739,-2.713432,P1
-134.178549,72.035641,89.266079,0.000000,-0.651789,-2.712925,P1
-134.073683,72.068085,89.274941,0.000000,-0.650308,-2.712671,P1
-133.942709,72.097468,89.273292,0.000000,-0.648828,-2.712404,P1
-133.845157,72.152622,89.271471,0.000000,-0.645836,-2.711871,P1
-133.714462,72.170145,89.189469,0.000000,-0.644329,-2.711607,P1
-133.649657,72.213337,89.078389,0.000000,-0.641300,-2.711087,P1
-133.547404,72.249721,88.905054,0.000000,-0.639778,-2.710831,P1
-133.473902,72.248706,88.760115,0.000000,-0.635207,-2.710044,P1
-133.390898,72.216322,88.683463,0.000000,-0.633675,-2.709775,P1
-133.316775,72.187330,88.645221,0.000000,-0.630605,-2.709241,P1
-133.259690,72.191886,88.548627,0.000000,-0.629449,-2.709043,P1
-133.222254,72.195362,88.473091,0.000000,-0.627907,-2.708782,P1
-133.178408,72.168264,88.365473,0.000000,-0.626362,-2.708522,P1
-133.151596,72.144819,88.280886,0.000000,-0.623270,-2.707994,P1
-133.186230,72.124235,88.155164,0.000000,-0.621720,-2.707723,P1
-133.217898,72.107310,87.985401,0.000000,-0.620170,-2.707453,P1
-133.213148,72.094266,87.820244,0.000000,-0.618609,-2.707185,P1
-133.247365,72.083462,87.648762,0.000000,-0.615473,-2.706659,P1
-133.275114,72.075318,87.443522,0.000000,-0.613902,-2.706399,P1
-133.263523,72.039988,87.251848,0.000000,-0.612329,-2.706139,P1
-132.701357,71.779766,86.865731,0.000000,-0.604491,-2.704815,P1
-132.157538,71.531709,86.563956,0.000000,-0.601354,-2.704288,P1
-131.708066,71.326829,86.326812,0.000000,-0.599785,-2.704031,P1
-131.275289,71.162848,86.157665,0.000000,-0.598215,-2.703777,P1
-130.878654,71.065201,86.025866,0.000000,-0.595090,-2.703265,P1
-130.498388,70.965170,85.946194,0.000000,-0.593532,-2.703003,P1
-130.151141,70.892699,85.889114,0.000000,-0.591975,-2.702743,P1
-129.817634,70.843754,85.870042,0.000000,-0.590417,-2.702485,P1
-129.497163,70.784170,85.880956,0.000000,-0.587298,-2.701983,P1
-129.188143,70.744813,85.915537,0.000000,-0.585740,-2.701737,P1
-128.900468,70.781885,85.876256,0.000000,-0.584185,-2.701494,P1
-128.707095,70.821654,85.831477,0.000000,-0.581080,-2.700989,P1
-128.522637,70.863003,85.792619,0.000000,-0.578750,-2.700609,P1
-128.295263,70.904864,85.820049,0.000000,-0.577195,-2.700357,P1
-128.095267,70.944619,85.820369,0.000000,-0.574069,-2.699865,P1
-127.923650,71.041331,85.867682,0.000000,-0.572896,-2.699683,P1
-127.736180,71.125909,85.923870,0.000000,-0.571331,-2.699441,P1
-127.589017,71.197483,85.994990,0.000000,-0.568204,-2.698936,P1
-127.452359,71.257142,86.027240,0.000000,-0.566637,-2.698684,P1
-127.339353,71.305528,86.004515,0.000000,-0.565066,-2.698433,P1
-127.181317,71.434750,85.782724,0.000000,-0.561915,-2.697941,P1
-127.031198,71.541422,85.565009,0.000000,-0.560337,-2.697698,P1
-126.926119,71.626736,85.383718,0.000000,-0.557181,-2.697213,P1
-126.803537,71.693919,85.227233,0.000000,-0.555601,-2.696965,P1
-126.735062,71.744121,85.082548,0.000000,-0.554412,-2.696778,P1
-126.642071,71.720821,84.959337,0.000000,-0.549638,-2.696041,P1
-126.580417,71.694636,84.865352,0.000000,-0.548044,-2.695801,P1
-126.539419,71.697373,84.725256,0.000000,-0.545650,-2.695445,P1
-126.487663,71.666192,84.657902,0.000000,-0.542466,-2.694962,P1
-126.419197,71.636951,84.582168,0.000000,-0.540871,-2.694714,P1
-126.358008,71.639983,84.549171,0.000000,-0.539274,-2.694468,P1
-125.879612,71.377396,84.542627,0.000000,-0.516518,-2.691090,P1
-125.414908,71.094562,84.557018,0.000000,-0.513266,-2.690604,P1
-125.006218,70.858398,84.618185,0.000000,-0.511640,-2.690361,P1
-124.627503,70.636218,84.667058,0.000000,-0.510009,-2.690119,P1
-124.263005,70.428761,84.723237,0.000000,-0.505102,-2.689428,P1
-123.927978,70.265733,84.764407,0.000000,-0.503467,-2.689202,P1
-123.603997,70.142140,84.811819,0.000000,-0.501027,-2.688848,P1
-123.274717,70.052807,84.883921,0.000000,-0.497769,-2.688367,P1
-122.941783,70.022426,84.976248,0.000000,-0.495326,-2.688011,P1
-122.654288,69.980566,85.022647,0.000000,-0.492064,-2.687551,P1
-122.405169,69.927562,85.029238,0.000000,-0.490436,-2.687326,P1
-122.227020,69.893406,85.031629,0.000000,-0.488809,-2.687103,P1
-122.069758,69.815069,85.000527,0.000000,-0.485966,-2.686705,P1
-121.966922,69.757770,84.971607,0.000000,-0.484340,-2.686476,P1
-121.783537,69.660186,84.946766,0.000000,-0.481073,-2.686027,P1
-121.615673,69.556704,84.894701,0.000000,-0.479438,-2.685810,P1
-121.466332,69.418372,84.890677,0.000000,-0.476170,-2.685377,P1
-121.341235,69.250741,84.837044,0.000000,-0.474540,-2.685149,P1
-121.258561,69.118759,84.791819,0.000000,-0.472903,-2.684921,P1
-121.149252,68.899125,84.673651,0.000000,-0.469613,-2.684468,P1
-121.039034,68.695295,84.544669,0.000000,-0.466303,-2.684036,P1
-120.942583,68.476383,84.387566,0.000000,-0.462983,-2.683608,P1
-120.856553,68.276006,84.208614,0.000000,-0.461329,-2.683384,P1
-120.817435,68.152015,84.042829,0.000000,-0.459664,-2.683157,P1
-120.751364,68.064599,83.738177,0.000000,-0.456315,-2.682707,P1
-120.720147,68.006744,83.398069,0.000000,-0.454630,-2.682488,P1
-120.684753,67.943449,83.072427,0.000000,-0.452939,-2.682270,P1
-120.684642,67.903460,82.791522,0.000000,-0.447827,-2.681613,P1
-120.647206,67.883316,82.634372,0.000000,-0.446117,-2.681386,P1
-120.657606,67.847355,82.480418,0.000000,-0.442661,-2.680930,P1
-120.692207,67.826840,82.349117,0.000000,-0.439185,-2.680480,P1
-120.724144,67.878868,82.186412,0.000000,-0.437440,-2.680261,P1
-120.772818,67.900976,82.046728,0.000000,-0.435693,-2.680044,P1
-120.819073,67.895880,81.946431,0.000000,-0.432203,-2.679601,P1
-120.840416,67.896801,81.828462,0.000000,-0.428685,-2.679140,P1
-120.838739,67.902226,81.694871,0.000000,-0.426908,-2.678911,P1
-120.816519,67.880823,81.547380,0.000000,-0.425124,-2.678686,P1
-120.891553,67.534162,80.450763,0.000000,-0.421549,-2.678227,P1
-120.902202,67.214224,79.528079,0.000000,-0.419752,-2.677989,P1
-120.856466,66.892041,78.767887,0.000000,-0.417949,-2.677750,P1
-120.812029,66.571037,78.093333,0.000000,-0.414318,-2.677280,P1
-120.792142,66.344095,77.548327,0.000000,-0.412495,-2.677050,P1
-120.722357,66.140879,77.128068,0.000000,-0.410669,-2.676821,P1
-120.681649,65.957502,76.802980,0.000000,-0.407019,-2.676348,P1
-120.682624,65.851157,76.537555,0.000000,-0.405646,-2.676167,P1
-120.664712,65.780999,76.310824,0.000000,-0.403811,-2.675924,P1
-120.614112,65.680528,76.133968,0.000000,-0.400117,-2.675446,P1
-120.545756,65.582669,75.905090,0.000000,-0.398262,-2.675211,P1
-120.501777,65.485465,75.658070,0.000000,-0.394539,-2.674741,P1
-120.484233,65.387993,75.465054,0.000000,-0.392678,-2.674495,P1
-120.468288,65.349948,75.265771,0.000000,-0.390807,-2.674246,P1
-120.404896,65.302416,75.120189,0.000000,-0.387048,-2.673754,P1
-120.326681,65.245040,74.906675,0.000000,-0.385161,-2.673513,P1
-120.242822,65.208141,74.704284,0.000000,-0.383270,-2.673273,P1
-120.154413,65.157838,74.510392,0.000000,-0.381377,-2.673035,P1
-120.064136,65.125126,74.322237,0.000000,-0.377587,-2.672543,P1
-119.956020,65.107022,74.159039,0.000000,-0.375692,-2.672292,P1
-119.833877,65.130478,74.016075,0.000000,-0.373797,-2.672044,P1
-119.753931,65.127361,73.898437,0.000000,-0.371902,-2.671801,P1
-119.673313,65.100836,73.770516,0.000000,-0.368113,-2.671328,P1
-119.558681,65.024259,73.673966,0.000000,-0.366219,-2.671094,P1
-119.416602,64.934878,73.602358,0.000000,-0.362447,-2.670607,P1
-119.256477,64.805153,73.621937,0.000000,-0.360559,-2.670363,P1
-119.148435,64.670734,73.634010,0.000000,-0.355363,-2.669710,P1
-118.998220,64.565047,73.669479,0.000000,-0.353474,-2.669480,P1
-118.794802,64.395093,73.743004,0.000000,-0.351588,-2.669252,P1
-118.581111,64.230563,73.804802,0.000000,-0.347835,-2.668790,P1
-118.381728,64.041715,73.904519,0.000000,-0.344072,-2.668321,P1
-118.189756,63.863550,73.963764,0.000000,-0.342182,-2.668091,P1
-117.764420,63.549659,73.897960,0.000000,-0.338388,-2.667641,P1
-117.437986,63.326998,73.822602,0.000000,-0.336485,-2.667420,P1
-117.161101,63.155274,73.710069,0.000000,-0.334579,-2.667201,P1
-116.831367,62.969348,73.689768,0.000000,-0.330760,-2.666755,P1
-116.500120,62.800879,73.616725,0.000000,-0.328848,-2.666524,P1
-116.105098,62.618539,73.580394,0.000000,-0.324997,-2.666061,P1
-115.776502,62.482572,73.503337,0.000000,-0.323059,-2.665829,P1
-115.505995,62.356139,73.391662,0.000000,-0.321120,-2.665599,P1
-115.254132,62.237704,73.291823,0.000000,-0.317234,-2.665143,P1
-115.048889,62.094977,73.162424,0.000000,-0.315288,-2.664916,P1
-114.872241,61.931194,73.100393,0.000000,-0.313829,-2.664743,P1
-114.735518,61.779116,73.075811,0.000000,-0.311881,-2.664509,P1
-114.647343,61.636887,73.062222,0.000000,-0.309927,-2.664276,P1
-114.566987,61.503442,73.097808,0.000000,-0.306008,-2.663812,P1
-114.522870,61.406792,73.133634,0.000000,-0.304038,-2.663580,P1
-114.491689,61.371280,73.188744,0.000000,-0.302062,-2.663348,P1
-114.470159,61.356620,73.257887,0.000000,-0.296104,-2.662658,P1
-114.436857,61.358321,73.359131,0.000000,-0.294112,-2.662427,P1
-114.369517,61.372464,73.435684,0.000000,-0.292116,-2.662189,P1
-114.271759,61.395374,73.489605,0.000000,-0.290114,-2.661949,P1
-114.147719,61.454005,73.523411,0.000000,-0.288609,-2.661770,P1
-114.047151,61.600493,73.639925,0.000000,-0.284583,-2.661290,P1
-113.976208,61.819379,73.735294,0.000000,-0.282561,-2.661052,P1
-113.930991,62.096491,73.810767,0.000000,-0.278501,-2.660577,P1
-113.911548,62.389150,73.940055,0.000000,-0.276462,-2.660339,P1
-113.859542,62.691655,74.104603,0.000000,-0.272379,-2.659846,P1
-113.858123,62.967490,74.195512,0.000000,-0.270328,-2.659599,P1
-113.882923,63.217608,74.242965,0.000000,-0.268271,-2.659351,P1
-113.963013,63.472817,74.211183,0.000000,-0.262045,-2.658609,P1
-114.029210,63.791720,74.267150,0.000000,-0.259961,-2.658364,P1
-114.093032,64.192831,74.307024,0.000000,-0.255779,-2.657874,P1
-114.103865,64.602080,74.394996,0.000000,-0.251581,-2.657364,P1
-114.084306,65.044733,74.504009,0.000000,-0.249472,-2.657107,P1
-114.086911,65.451924,74.568101,0.000000,-0.245232,-2.656598,P1
-113.962517,66.458434,74.870563,0.000000,-0.243104,-2.656345,P1
-113.805216,67.339521,75.109604,0.000000,-0.240968,-2.656094,P1
-113.637579,68.072790,75.270592,0.000000,-0.238828,-2.655845,P1
-113.494920,68.582619,75.321573,0.000000,-0.234538,-2.655350,P1
-113.342370,68.899570,75.320406,0.000000,-0.232391,-2.655097,P1
-113.167101,69.083380,75.296842,0.000000,-0.230240,-2.654839,P1
-112.974631,69.157422,75.255617,0.000000,-0.225925,-2.654322,P1
-112.762390,69.143399,75.130910,0.000000,-0.223758,-2.654067,P1
-112.519745,69.120835,74.957985,0.000000,-0.221589,-2.653815,P1
-112.275228,69.066998,74.797117,0.000000,-0.217242,-2.653311,P1
-112.083964,68.961433,74.659721,0.000000,-0.215068,-2.653050,P1
-111.946558,68.847121,74.615328,0.000000,-0.210709,-2.652521,P1
-111.841835,68.670985,74.510106,0.000000,-0.208523,-2.652258,P1
-111.773168,68.626988,74.424503,0.000000,-0.206330,-2.651998,P1
-111.717071,68.640199,74.377159,0.000000,-0.204134,-2.651740,P1
-111.708723,68.673333,74.392175,0.000000,-0.199736,-2.651226,P1
-111.716725,68.724668,74.410029,0.000000,-0.197540,-2.650960,P1
-111.681455,68.732774,74.419848,0.000000,-0.195336,-2.650692,P1
-111.575676,68.674807,74.462439,0.000000,-0.190922,-2.650157,P1
-111.457827,68.620896,74.470993,0.000000,-0.188709,-2.649893,P1
-111.276332,68.603007,74.440236,0.000000,-0.186497,-2.649634,P1
-111.173854,68.614754,74.443514,0.000000,-0.178767,-2.648756,P1
-111.076721,68.593383,74.396956,0.000000,-0.176567,-2.648498,P1
-111.022687,68.573373,74.337787,0.000000,-0.174366,-2.648238,P1
-110.951582,68.555903,74.258537,0.000000,-0.169965,-2.647721,P1
-110.865713,68.571047,74.162930,0.000000,-0.165569,-2.647222,P1
-110.804275,68.613631,74.084842,0.000000,-0.163373,-2.646978,P1
-110.779076,68.648994,74.002051,0.000000,-0.161181,-2.646735,P1
-110.752325,68.708130,73.956984,0.000000,-0.158999,-2.646485,P1
-110.740671,68.816656,73.923322,0.000000,-0.154630,-2.645984,P1
-110.661817,68.847649,73.840087,0.000000,-0.152991,-2.645797,P1
-110.563890,68.840893,73.744346,0.000000,-0.150802,-2.645553,P1
-110.433945,68.802446,73.659124,0.000000,-0.148614,-2.645312,P1
-110.299693,68.707370,73.633396,0.000000,-0.144244,-2.644840,P1
-110.131957,68.655850,73.699603,0.000000,-0.139871,-2.644358,P1
-109.946232,68.552928,73.985750,0.000000,-0.137681,-2.644112,P1
-109.571896,68.440071,74.051859,0.000000,-0.133302,-2.643624,P1
-109.268080,68.376662,74.106411,0.000000,-0.131112,-2.643372,P1
-109.011601,68.326887,74.170802,0.000000,-0.128914,-2.643118,P1
-108.814120,68.258804,74.221789,0.000000,-0.124507,-2.642611,P1
-108.721933,68.294561,74.036995,0.000000,-0.122297,-2.642362,P1
-108.638712,68.359974,73.754005,0.000000,-0.116760,-2.641755,P1
-108.603409,68.388632,73.493100,0.000000,-0.114543,-2.641514,P1
-108.607761,68.414568,73.255428,0.000000,-0.112327,-2.641261,P1
-108.612246,68.437908,73.081484,0.000000,-0.107893,-2.640757,P1
-108.575904,68.429080,72.934230,0.000000,-0.103440,-2.640261,P1
-108.502684,68.422590,72.811384,0.000000,-0.101213,-2.640020,P1
-108.500605,68.416467,72.656919,0.000000,-0.096756,-2.639541,P1
-108.500027,68.471713,72.629659,0.000000,-0.094525,-2.639299,P1
-108.470503,68.519473,72.589272,0.000000,-0.092297,-2.639058,P1
-108.453854,68.589322,72.566175,0.000000,-0.090066,-2.638818,P1
-108.463187,68.646952,72.536088,0.000000,-0.087829,-2.638583,P1
-108.440859,68.724107,72.488942,0.000000,-0.083351,-2.638122,P1
-108.459813,68.786127,72.415815,0.000000,-0.081110,-2.637886,P1
-108.515446,68.864353,72.319008,0.000000,-0.074402,-2.637129,P1
-108.529239,68.957122,72.214495,0.000000,-0.072155,-2.636878,P1
-108.539222,69.060975,72.062108,0.000000,-0.067654,-2.636391,P1
-108.496074,69.174294,71.932014,0.000000,-0.065964,-2.636211,P1
-108.477612,69.263634,71.810596,0.000000,-0.063712,-2.635971,P1
-108.448319,69.332302,71.738264,0.000000,-0.061465,-2.635721,P1
-108.426811,69.382762,71.686759,0.000000,-0.056966,-2.635218,P1
-108.411815,69.447871,71.653031,0.000000,-0.054711,-2.634969,P1
-108.364569,69.496265,71.603135,0.000000,-0.050199,-2.634487,P1
-108.338337,69.529744,71.476959,0.000000,-0.045688,-2.634016,P1
-108.313946,69.581188,71.306796,0.000000,-0.043441,-2.633772,P1
-108.279931,69.588524,71.191747,0.000000,-0.041184,-2.633526,P1
-108.233975,69.588576,71.052544,0.000000,-0.034400,-2.632799,P1
-108.144248,69.583923,70.935468,0.000000,-0.032135,-2.632564,P1
-108.120423,69.574429,70.785446,0.000000,-0.029868,-2.632332,P1
-108.100437,69.592408,70.597749,0.000000,-0.025338,-2.631859,P1
-108.049964,69.604987,70.420528,0.000000,-0.023070,-2.631614,P1
-107.995414,69.612818,70.303850,0.000000,-0.020804,-2.631368,P1
-107.933590,69.676888,70.167675,0.000000,-0.016253,-2.630890,P1
-107.619279,69.732944,69.856381,0.000000,-0.013978,-2.630654,P1
-107.391031,69.806691,69.565120,0.000000,-0.011709,-2.630413,P1
-107.206822,69.835536,69.334838,0.000000,-0.009439,-2.630168,P1
-107.058157,69.885699,69.086730,0.000000,-0.004904,-2.629681,P1
-106.940118,69.954153,68.824962,0.000000,-0.002637,-2.629446,P1
-106.815814,70.008435,68.593752,0.000000,-0.000368,-2.629218,P1
-106.702297,70.049985,68.368952,0.000000,0.001899,-2.628993,P1
-106.582638,70.080778,68.169987,0.000000,0.006428,-2.628538,P1
-106.473018,70.102311,67.973210,0.000000,0.008688,-2.628303,P1
-106.371908,70.116221,67.778103,0.000000,0.010943,-2.628068,P1
-106.262014,70.094222,67.604188,0.000000,0.015459,-2.627615,P1
-106.182237,70.071641,67.478547,0.000000,0.017713,-2.627397,P1
-106.089762,70.050109,67.363389,0.000000,0.019963,-2.627178,P1
-106.024094,70.029641,67.285834,0.000000,0.022206,-2.626954,P1
-105.926903,69.981567,67.229008,0.000000,0.026686,-2.626504,P1
-105.889050,69.969291,67.156949,0.000000,0.028926,-2.626286,P1
-105.832291,70.019333,67.080894,0.000000,0.033402,-2.625863,P1
-105.756762,70.062454,67.000823,0.000000,0.035639,-2.625657,P1
-105.664293,70.068898,66.916378,0.000000,0.037875,-2.625452,P1
-105.559439,70.103569,66.826594,0.000000,0.043435,-2.624912,P1
-105.474830,70.131808,66.691452,0.000000,0.045661,-2.624695,P1
-105.413055,70.124133,66.588507,0.000000,0.047889,-2.624484,P1
-105.365189,70.115892,66.442175,0.000000,0.050119,-2.624278,P1
-105.367593,70.106887,66.288224,0.000000,0.054575,-2.623873,P1
-105.356976,70.098501,66.119569,0.000000,0.056795,-2.623663,P1
-105.350646,70.120669,65.918466,0.000000,0.059018,-2.623452,P1
-105.348311,70.198906,65.690008,0.000000,0.063467,-2.623033,P1
-105.332191,70.264610,65.459490,0.000000,0.070132,-2.622457,P1
-105.253957,70.289406,65.290895,0.000000,0.074572,-2.622077,P1
-105.192753,70.307673,65.165371,0.000000,0.076793,-2.621881,P1
-105.168587,70.320049,65.126880,0.000000,0.079018,-2.621683,P1
-105.122579,70.328368,65.151548,0.000000,0.083489,-2.621288,P1
-105.082830,70.303065,65.116218,0.000000,0.085733,-2.621097,P1
-105.039405,70.279606,65.118409,0.000000,0.090220,-2.620719,P1
-104.925553,70.229562,65.000230,0.000000,0.092467,-2.620529,P1
-104.818486,70.186503,64.929785,0.000000,0.094713,-2.620339,P1
-104.697076,70.150599,64.849170,0.000000,0.099234,-2.619964,P1
-104.568957,70.091399,64.831199,0.000000,0.101498,-2.619780,P1
-104.419974,70.013189,64.886710,0.000000,0.103764,-2.619599,P1
-104.264503,69.919476,64.911749,0.000000,0.106030,-2.619419,P1
-104.176304,69.842383,64.897036,0.000000,0.110559,-2.619041,P1
-104.080365,69.751543,64.930136,0.000000,0.112832,-2.618852,P1
-104.010732,69.649127,64.961519,0.000000,0.117406,-2.618470,P1
-103.941858,69.568020,64.939766,0.000000,0.122004,-2.618097,P1
-103.840144,69.506382,64.913721,0.000000,0.124309,-2.617913,P1
-103.641370,69.462663,64.894034,0.000000,0.131246,-2.617367,P1
-103.414032,69.433304,64.889760,0.000000,0.135900,-2.616998,P1
-103.233826,69.414739,64.887904,0.000000,0.138240,-2.616811,P1
-103.089613,69.404948,64.816773,0.000000,0.140593,-2.616625,P1
-102.967773,69.432132,64.777643,0.000000,0.145341,-2.616254,P1
-102.879454,69.429823,64.746548,0.000000,0.147738,-2.616075,P1
-102.765367,69.372246,64.712497,0.000000,0.152578,-2.615733,P1
-102.699808,69.356232,64.665431,0.000000,0.155022,-2.615566,P1
-102.652495,69.286238,64.556315,0.000000,0.159951,-2.615230,P1
-102.625757,69.230173,64.466599,0.000000,0.162439,-2.615060,P1
-102.537165,69.067814,64.334726,0.000000,0.164944,-2.614883,P1
-102.488547,68.904201,64.207322,0.000000,0.166833,-2.614746,P1
-102.475155,68.771423,64.084178,0.000000,0.171941,-2.614371,P1
-102.490613,68.696512,63.966357,0.000000,0.174514,-2.614180,P1
-102.475376,68.642428,63.843836,0.000000,0.179687,-2.613798,P1
-102.486646,68.635042,63.727985,0.000000,0.182284,-2.613606,P1
-102.481789,68.637376,63.587787,0.000000,0.187500,-2.613220,P1
-102.477556,68.646627,63.407488,0.000000,0.190119,-2.613026,P1
-102.385712,68.602057,63.225711,0.000000,0.192745,-2.612831,P1
-102.329336,68.569008,63.061974,0.000000,0.198024,-2.612436,P1
-102.283210,68.575979,62.863446,0.000000,0.206000,-2.611835,P1
-102.282836,68.586086,62.666698,0.000000,0.211354,-2.611430,P1
-102.282342,68.598700,62.443353,0.000000,0.214046,-2.611225,P1
-102.367848,68.581237,62.165920,0.000000,0.219452,-2.610813,P1
-102.580543,68.626757,61.853933,0.000000,0.222166,-2.610605,P1
-102.994471,68.364007,61.228560,0.000000,0.224888,-2.610396,P1
-103.366490,68.172348,60.769759,0.000000,0.227623,-2.610187,P1
-103.677860,68.045051,60.405535,0.000000,0.241594,-2.609124,P1
-103.924576,68.004867,60.056502,0.000000,0.244424,-2.608909,P1
-104.101897,68.009631,59.813891,0.000000,0.244424,-2.608909,P1
-104.273896,68.050926,59.670850,0.000000,0.247271,-2.608694,P1
-104.403825,68.122490,59.580469,0.000000,0.253017,-2.608261,P1
-104.518214,68.157773,59.583462,0.000000,0.255915,-2.608044,P1
-104.565754,68.161310,59.653262,0.000000,0.258828,-2.607826,P1
-104.557712,68.106871,59.774886,0.000000,0.264706,-2.607390,P1
-104.526432,68.062622,59.987177,0.000000,0.267673,-2.607171,P1
-104.477598,68.027631,60.271828,0.000000,0.269911,-2.607007,P1
-104.410593,68.000922,60.541132,0.000000,0.272914,-2.606788,P1
-104.385551,67.980450,60.800218,0.000000,0.278968,-2.606350,P1
-104.326632,67.936471,61.057954,0.000000,0.282017,-2.606131,P1
-104.224448,67.842691,61.330468,0.000000,0.288163,-2.605691,P1
-104.173894,67.765642,61.581292,0.000000,0.291261,-2.605470,P1
-104.072195,67.645345,61.933276,0.000000,0.297510,-2.605027,P1
-103.993113,67.517970,62.286493,0.000000,0.303832,-2.604584,P1
-103.863610,67.387022,62.649271,0.000000,0.307021,-2.604362,P1
-103.730524,67.253584,63.047055,0.000000,0.310229,-2.604140,P1
-103.596412,67.089030,63.470925,0.000000,0.316701,-2.603697,P1
-103.398394,66.900089,63.996241,0.000000,0.323250,-2.603254,P1
-103.227830,66.720516,64.502682,0.000000,0.326554,-2.603034,P1
-103.083130,66.580360,64.989055,0.000000,0.329878,-2.602813,P1
-102.939231,66.445089,65.404770,0.000000,0.333222,-2.602593,P1
-102.669511,66.286305,66.155512,0.000000,0.339967,-2.602153,P1
-102.437684,66.165506,66.771359,0.000000,0.343366,-2.601933,P1
-102.279474,66.076764,67.295803,0.000000,0.350222,-2.601494,P1
-102.152104,66.015621,67.781745,0.000000,0.353677,-2.601274,P1
-102.046860,65.977211,68.161030,0.000000,0.364172,-2.600614,P1
-101.996713,65.986585,68.481544,0.000000,0.366815,-2.600449,P1
-101.937577,65.976129,68.744058,0.000000,0.370358,-2.600230,P1
-101.869870,65.977077,68.959547,0.000000,0.373920,-2.600010,P1
-101.848931,65.985542,69.146340,0.000000,0.381100,-2.599570,P1
-101.811718,66.000103,69.303480,0.000000,0.384717,-2.599351,P1
-101.775430,66.018415,69.418019,0.000000,0.388353,-2.599131,P1


==> images/results/Data9positions_dfa.txt <==
1.354408,0.290284,1.517720,0.000000,0.000005,0.000000,P1
3.372002,0.282857,4.400330,0.000000,0.000006,0.000000,P2
4.163278,0.065243,5.834337,0.000000,0.000007,0.000000,P2
4.331623,-0.070545,6.446442,0.000000,0.000009,0.000001,P2
4.390554,-0.146853,6.731892,0.000000,0.000063,0.000008,P2
4.382234,-0.192276,6.837208,0.000000,0.000069,0.000008,P2
4.336030,-0.173195,6.842947,0.000000,0.000076,0.000009,P2
4.288386,-0.158580,6.814149,0.000000,0.000082,0.000010,P2
4.215185,-0.147202,6.730602,0.000000,0.000101,0.000011,P2
4.072139,-0.138984,6.649862,0.000000,0.000108,0.000012,P2
3.931430,-0.132419,6.535685,0.000000,0.000115,0.000012,P2
3.769125,-0.129005,6.308827,0.000000,0.000129,0.000013,P0
3.673460,-0.126993,6.175102,0.000000,0.000144,0.000014,P0
3.610284,-0.125664,6.086787,0.000000,0.000151,0.000014,P0
3.565380,-0.124720,6.024010,0.000000,0.000160,0.000015,P0
3.531772,-0.124013,5.977021,0.000000,0.000168,0.000015,P0
3.505634,-0.123463,5.940473,0.000000,0.000175,0.000015,P0
3.484696,-0.123023,5.911192,0.000000,0.000183,0.000015,P0
3.467524,-0.122661,5.887172,0.000000,0.000199,0.000015,P0
3.453168,-0.122359,5.867084,0.000000,0.000216,0.000015,P0
3.440973,-0.122103,5.850016,0.000000,0.000224,0.000015,P0
3.430472,-0.121882,5.835317,0.000000,0.000234,0.000015,P0
3.426018,-0.121614,5.828488,0.000000,0.000252,0.000014,P0
3.422100,-0.121379,5.822479,0.000000,0.000262,0.000014,P0
3.418626,-0.121170,5.817147,0.000000,0.000273,0.000014,P0
3.415523,-0.120983,5.812377,0.000000,0.000295,0.000014,P0
3.412731,-0.120815,5.808084,0.000000,0.000307,0.000014,P0
3.410206,-0.120663,5.804196,0.000000,0.000318,0.000014,P0
3.407910,-0.120524,5.800657,0.000000,0.000339,0.000013,P0
3.405813,-0.120398,5.797421,0.000000,0.000351,0.000013,P0
3.395570,-0.120414,5.800977,0.000000,0.000377,0.000012,P0
3.386131,-0.120429,5.804255,0.000000,0.000390,0.000012,P0
3.377406,-0.120443,5.807284,0.000000,0.000417,0.000011,P0
3.369316,-0.120456,5.810092,0.000000,0.000432,0.000011,P0
3.361792,-0.120468,5.812704,0.000000,0.000447,0.000010,P0
3.355804,-0.120529,5.814359,0.000000,0.015492,0.000960,P0
3.350216,-0.120586,5.815901,0.000000,0.015595,0.000967,P0
3.345016,-0.120641,5.817319,0.000000,0.016114,0.001000,P0
3.332792,-0.115096,5.824342,0.000000,0.016219,0.001007,P0
3.321312,-0.109886,5.830937,0.000000,0.016324,0.001014,P0
3.310514,-0.104982,5.837139,0.000000,0.016430,0.001021,P0
3.300348,-0.100361,5.842975,0.000000,0.016617,0.001034,P0
3.290762,-0.096001,5.848478,0.000000,0.016724,0.001041,P0
3.281718,-0.091882,5.853666,0.000000,0.016940,0.001055,P0
3.273171,-0.087987,5.858568,0.000000,0.017048,0.001062,P0
3.265087,-0.084300,5.863203,0.000000,0.017157,0.001070,P0
3.257434,-0.080807,5.867590,0.000000,0.017268,0.001077,P0
3.250190,-0.077496,5.871739,0.000000,0.017491,0.001093,P0
3.243322,-0.074354,5.875671,0.000000,0.017605,0.001101,P0
3.236813,-0.071371,5.879395,0.000000,0.017833,0.001118,P0
3.230634,-0.068537,5.882929,0.000000,0.017920,0.001124,P0
3.224767,-0.065843,5.886283,0.000000,0.018036,0.001132,P0
3.219192,-0.063281,5.889469,0.000000,0.018153,0.001141,P0
3.213894,-0.060843,5.892494,0.000000,0.018270,0.001150,P0
3.208863,-0.058524,5.895364,0.000000,0.018506,0.001167,P0
3.204078,-0.056315,5.898092,0.000000,0.018625,0.001176,P0
3.199526,-0.054211,5.900686,0.000000,0.018744,0.001185,P0
3.195195,-0.052206,5.903152,0.000000,0.018864,0.001194,P0
3.191079,-0.050296,5.905492,0.000000,0.019105,0.001213,P0
3.187160,-0.048475,5.907718,0.000000,0.019227,0.001222,P0
3.183430,-0.046739,5.909836,0.000000,0.019348,0.001231,P0
3.179884,-0.045083,5.911846,0.000000,0.019592,0.001249,P0
3.176505,-0.043503,5.913759,0.000000,0.019683,0.001256,P0
3.173288,-0.041996,5.915580,0.000000,0.019805,0.001265,P0
3.170230,-0.040558,5.917307,0.000000,0.000000,0.001284,P0
3.167317,-0.039186,5.918950,0.000000,0.020176,0.001293,P0
3.164549,-0.037877,5.920508,0.000000,0.020426,0.001312,P0
3.161912,-0.036627,5.921990,0.000000,0.020551,0.001322,P0
3.159407,-0.035434,5.923395,0.000000,0.020803,0.001340,P0
3.157022,-0.034295,5.924731,0.000000,0.020929,0.001350,P0
3.154749,-0.033208,5.926001,0.000000,0.021056,0.001360,P0
3.152585,-0.032169,5.927209,0.000000,0.021184,0.001369,P0
3.150531,-0.031178,5.928352,0.000000,0.021439,0.001388,P0
3.148575,-0.030231,5.929439,0.000000,0.021567,0.001397,P0
3.146712,-0.029326,5.930471,0.000000,0.021695,0.001407,P0
3.144946,-0.028463,5.931447,0.000000,0.021954,0.001426,P0
3.143265,-0.027638,5.932373,0.000000,0.022085,0.001435,P0
3.141672,-0.026851,5.933247,0.000000,0.022348,0.001455,P0
3.140156,-0.026099,5.934076,0.000000,0.022481,0.001465,P0
3.138714,-0.025380,5.934863,0.000000,0.022615,0.001475,P0
3.137342,-0.024694,5.935610,0.000000,0.022749,0.001485,P0
3.136052,-0.024039,5.936305,0.000000,0.023154,0.001514,P0
3.134825,-0.023414,5.936964,0.000000,0.023289,0.001524,P0
3.133660,-0.022816,5.937588,0.000000,0.023425,0.001534,P0
3.132560,-0.022246,5.938173,0.000000,0.023697,0.001554,P0
3.131515,-0.021701,5.938726,0.000000,0.023834,0.001564,P0
3.130523,-0.021181,5.939248,0.000000,0.023971,0.001574,P0
3.129582,-0.020684,5.939742,0.000000,0.024108,0.001584,P0
3.128696,-0.020210,5.940201,0.000000,0.024386,0.001604,P0
3.127857,-0.019757,5.940635,0.000000,0.024525,0.001615,P0
3.127061,-0.019324,5.941043,0.000000,0.024664,0.001625,P0
3.126313,-0.018911,5.941421,0.000000,0.024944,0.001645,P0
3.142560,-0.003171,5.950542,0.000000,0.025084,0.001655,P0
3.158100,0.011878,5.959256,0.000000,0.025225,0.001666,P0
3.172979,0.026265,5.967570,0.000000,0.025645,0.001701,P0
3.184511,0.039978,5.972069,0.000000,0.025787,0.001713,P0
3.195544,0.053090,5.976366,0.000000,0.025932,0.001726,P0
3.206100,0.065626,5.980467,0.000000,0.026076,0.001738,P0
3.209823,0.077510,5.989386,0.000000,0.026363,0.001762,P0
3.213390,0.088873,5.997907,0.000000,0.026506,0.001774,P0
3.214106,0.099694,6.002607,0.000000,0.026646,0.001786,P0
3.214724,0.115062,6.007089,0.000000,0.026922,0.001809,P0
3.215321,0.129756,6.011369,0.000000,0.027058,0.001821,P0
3.215897,0.143806,6.015456,0.000000,0.027194,0.001834,P0
3.216462,0.157240,6.019351,0.000000,0.027465,0.001858,P0
3.217007,0.170085,6.023071,0.000000,0.027600,0.001870,P0
3.217548,0.182366,6.026609,0.000000,0.028003,0.001904,P0
3.218070,0.194110,6.029987,0.000000,0.028139,0.001915,P0
3.218576,0.205339,6.033212,0.000000,0.028273,0.001926,P0
3.219066,0.216076,6.036289,0.000000,0.028407,0.001937,P0
3.219547,0.226342,6.039220,0.000000,0.028679,0.001960,P0
3.220013,0.236158,6.042016,0.000000,0.028814,0.001971,P0
3.220308,0.255583,6.044680,0.000000,0.029052,0.001989,P0
3.220597,0.274158,6.047221,0.000000,0.029187,0.002001,P0
3.220879,0.291919,6.049646,0.000000,0.029324,0.002012,P0
3.221161,0.308902,6.051952,0.000000,0.029601,0.002035,P0
3.221436,0.325142,6.054151,0.000000,0.029741,0.002047,P0
3.221705,0.340670,6.056247,0.000000,0.029880,0.002060,P0
3.221969,0.355519,6.058246,0.000000,0.030019,0.002073,P0
3.222232,0.369717,6.060146,0.000000,0.030297,0.002100,P0
3.222490,0.383293,6.061956,0.000000,0.030437,0.002113,P0
3.222757,0.396274,6.063665,0.000000,0.030931,0.002157,P0
3.223019,0.408686,6.065293,0.000000,0.031074,0.002170,P0
3.223274,0.420555,6.066844,0.000000,0.031218,0.002183,P0
3.220825,0.431861,6.064880,0.000000,0.031364,0.002196,P0
3.218495,0.442671,6.062989,0.000000,0.031657,0.002224,P0
3.216272,0.453008,6.061174,0.000000,0.031805,0.002238,P0
3.214152,0.462892,6.059432,0.000000,0.031954,0.002252,P0
3.212136,0.472342,6.057753,0.000000,0.000000,0.000000,P0
3.210214,0.481378,6.056141,0.000000,0.032410,0.002295,P0
3.208387,0.490018,6.054585,0.000000,0.032719,0.002324,P0
3.213106,0.493363,6.048085,0.000000,0.032874,0.002339,P0
3.217624,0.496561,6.041862,0.000000,0.033027,0.002355,P0
3.219256,0.499574,6.032457,0.000000,0.033337,0.002389,P0
3.220823,0.502454,6.023456,0.000000,0.033495,0.002407,P0
3.222333,0.505208,6.014836,0.000000,0.033814,0.002441,P0
3.223782,0.507840,6.006585,0.000000,0.033976,0.002458,P0
3.225174,0.510356,5.998688,0.000000,0.034139,0.002474,P0
3.226516,0.512760,5.991122,0.000000,0.034467,0.002507,P0
3.227806,0.515059,5.983879,0.000000,0.034632,0.002525,P0
3.229044,0.517257,5.976946,0.000000,0.034799,0.002542,P0
3.227373,0.529351,5.966869,0.000000,0.034966,0.002560,P0
3.225787,0.540915,5.957217,0.000000,0.035303,0.002595,P0
3.224274,0.551973,5.947980,0.000000,0.035474,0.002613,P0
3.225533,0.562589,5.942580,0.000000,0.035645,0.002632,P0
3.226751,0.572738,5.937394,0.000000,0.036161,0.002693,P0
3.227921,0.582443,5.932427,0.000000,0.036335,0.002713,P0
3.229048,0.591721,5.927661,0.000000,0.036687,0.002756,P0
3.230131,0.600593,5.923097,0.000000,0.036867,0.002777,P0
3.231176,0.609074,5.918716,0.000000,0.037226,0.002821,P0
3.232179,0.617184,5.914518,0.000000,0.037409,0.002844,P0
3.233143,0.624938,5.910497,0.000000,0.037591,0.002866,P0
3.234073,0.632351,5.906635,0.000000,0.037961,0.002911,P0
3.234967,0.639439,5.902934,0.000000,0.038147,0.002934,P0
3.235827,0.646216,5.899386,0.000000,0.038336,0.002957,P0
3.236653,0.652695,5.895985,0.000000,0.038525,0.002980,P0
3.237452,0.658889,5.892717,0.000000,0.038898,0.003028,P0
3.238220,0.664811,5.889584,0.000000,0.039083,0.003052,P0
3.238959,0.670473,5.886579,0.000000,0.039268,0.003076,P0
3.230436,0.685778,5.885255,0.000000,0.039639,0.003123,P0
3.222289,0.700412,5.883982,0.000000,0.039824,0.003146,P0
3.214503,0.714405,5.882755,0.000000,0.040010,0.003170,P0
3.207061,0.727785,5.881577,0.000000,0.040150,0.003188,P0
3.199953,0.740578,5.880433,0.000000,0.040523,0.003236,P0
3.193160,0.752811,5.879331,0.000000,0.040711,0.003261,P0
3.186668,0.764507,5.878270,0.000000,0.040900,0.003287,P0
3.180468,0.775690,5.877238,0.000000,0.041278,0.003338,P0
3.174543,0.786382,5.876243,0.000000,0.041467,0.003364,P0
3.168881,0.796606,5.875283,0.000000,0.041656,0.003389,P0
3.163471,0.806381,5.874357,0.000000,0.041845,0.003414,P0
3.158307,0.815727,5.873451,0.000000,0.042316,0.003478,P0
3.153377,0.824661,5.872568,0.000000,0.042688,0.003533,P0
3.148667,0.833203,5.871715,0.000000,0.042878,0.003560,P0
3.144166,0.841370,5.870892,0.000000,0.043068,0.003588,P0
3.139870,0.849178,5.870088,0.000000,0.043448,0.003642,P0
3.135766,0.856644,5.869310,0.000000,0.043639,0.003669,P0
3.131845,0.863781,5.868559,0.000000,0.043829,0.003696,P0
3.128102,0.870604,5.867823,0.000000,0.044208,0.003750,P0
3.125098,0.876922,5.865700,0.000000,0.076676,0.008486,P0
3.122232,0.882961,5.863653,0.000000,0.077065,0.008543,P0
3.119494,0.888734,5.861686,0.000000,0.077261,0.008572,P0
3.116883,0.894253,5.859789,0.000000,0.077660,0.008631,P0
3.114389,0.899528,5.857965,0.000000,0.077860,0.008659,P0
3.112007,0.904572,5.856213,0.000000,0.078060,0.008688,P0
3.109732,0.909395,5.854530,0.000000,0.078210,0.008709,P0
3.107562,0.914003,5.852904,0.000000,0.078608,0.008767,P0
3.105490,0.918410,5.851340,0.000000,0.078807,0.008796,P0
3.107031,0.932717,5.841389,0.000000,0.079006,0.008826,P0
3.108511,0.946397,5.831856,0.000000,0.079405,0.008884,P0
3.109929,0.959477,5.822731,0.000000,0.079606,0.008913,P0
3.111290,0.971982,5.813987,0.000000,0.080012,0.008970,P0
3.112594,0.983940,5.805617,0.000000,0.080216,0.009002,P0
3.113845,0.995372,5.797604,0.000000,0.080418,0.009035,P0
3.115042,1.006304,5.789934,0.000000,0.080570,0.009060,P0
3.116192,1.016755,5.782583,0.000000,0.080976,0.009125,P0
3.117294,1.026747,5.775544,0.000000,0.081180,0.009157,P0
3.118351,1.036301,5.768803,0.000000,0.081383,0.009190,P0
3.119363,1.045436,5.762349,0.000000,0.081587,0.009222,P0
3.120337,1.054169,5.756159,0.000000,0.081995,0.009288,P0
3.121270,1.062518,5.750231,0.000000,0.082199,0.009321,P0
3.122086,1.075517,5.744544,0.000000,0.082609,0.009387,P0
3.120021,1.097935,5.735620,0.000000,0.083651,0.009554,P0
3.118047,1.119370,5.727077,0.000000,0.083858,0.009588,P0
3.116163,1.139867,5.718899,0.000000,0.084065,0.009623,P0
3.114365,1.159464,5.711060,0.000000,0.084482,0.009697,P0
3.112650,1.178201,5.703545,0.000000,0.084903,0.009768,P0
3.111014,1.196116,5.696341,0.000000,0.085324,0.009841,P0
3.109452,1.213245,5.689442,0.000000,0.085536,0.009877,P0
3.107960,1.229624,5.682836,0.000000,0.085746,0.009914,P0
3.106536,1.245283,5.676501,0.000000,0.086167,0.009987,P0
3.105177,1.260256,5.670433,0.000000,0.086378,0.010025,P0
3.103798,1.279590,5.664621,0.000000,0.086589,0.010062,P0
3.108863,1.298178,5.654039,0.000000,0.087010,0.010137,P0
3.113707,1.315952,5.643911,0.000000,0.087221,0.010173,P0
3.118341,1.332946,5.634216,0.000000,0.087435,0.010210,P0
3.120075,1.349151,5.621488,0.000000,0.087811,0.010275,P0
3.121735,1.364646,5.609307,0.000000,0.088024,0.010314,P0
3.123324,1.379462,5.597650,0.000000,0.088236,0.010354,P0
3.124846,1.393624,5.586475,0.000000,0.088864,0.010472,P0
3.126303,1.407165,5.575779,0.000000,0.089076,0.010512,P0
3.127698,1.420113,5.565542,0.000000,0.089290,0.010551,P0
3.127550,1.431627,5.550692,0.000000,0.205017,0.030382,P0
3.127402,1.442633,5.536465,0.000000,0.205610,0.030483,P0
3.127249,1.453151,5.522821,0.000000,0.206499,0.030634,P0
3.127094,1.463204,5.509748,0.000000,0.207093,0.030735,P0
3.126931,1.472809,5.497195,0.000000,0.208285,0.030938,P0
3.126367,1.507082,5.485165,0.000000,0.208883,0.031040,P0
3.125820,1.539852,5.473634,0.000000,0.209483,0.031143,P0
3.125289,1.571184,5.462581,0.000000,0.210085,0.031246,P0
3.124765,1.601137,5.451959,0.000000,0.211290,0.031451,P0
3.121558,1.629732,5.438335,0.000000,0.211894,0.031554,P0
3.118476,1.657068,5.425253,0.000000,0.213102,0.031759,P0
3.115520,1.683204,5.412717,0.000000,0.213707,0.031862,P0
3.112679,1.708187,5.400677,0.000000,0.214915,0.032076,P0
3.109947,1.732069,5.389110,0.000000,0.216126,0.032292,P0
3.107326,1.754901,5.378023,0.000000,0.216731,0.032400,P0
3.104813,1.776730,5.367394,0.000000,0.217339,0.032508,P0
3.102322,1.802619,5.357203,0.000000,0.217947,0.032616,P0
3.099924,1.827365,5.347404,0.000000,0.219164,0.032832,P0
3.097623,1.851025,5.338008,0.000000,0.219777,0.032940,P0
3.095415,1.873645,5.328995,0.000000,0.220393,0.033050,P0
3.093288,1.895266,5.320322,0.000000,0.221623,0.033268,P0
3.091246,1.915937,5.312002,0.000000,0.222238,0.033380,P0
3.089268,1.935690,5.303966,0.000000,0.224067,0.033716,P0
3.087370,1.954573,5.296255,0.000000,0.224676,0.033827,P0
3.085546,1.972626,5.288854,0.000000,0.225286,0.033938,P0
3.090005,2.000019,5.276718,0.000000,0.226505,0.034159,P0
3.094262,2.026208,5.265085,0.000000,0.227116,0.034270,P0
3.098324,2.051248,5.253934,0.000000,0.227730,0.034382,P0
3.102192,2.075182,5.243217,0.000000,0.228958,0.034607,P0
3.105883,2.098065,5.232942,0.000000,0.229571,0.034720,P0
3.109316,2.124956,5.223063,0.000000,0.230804,0.034946,P0
3.112591,2.150666,5.213588,0.000000,0.231425,0.035061,P0
3.115698,2.175236,5.204446,0.000000,0.233300,0.035404,P0
3.118661,2.198727,5.195676,0.000000,0.233927,0.035518,P0
3.121486,2.221186,5.187262,0.000000,0.234556,0.035633,P0
3.124172,2.242652,5.179161,0.000000,0.000000,0.000000,P0
3.126731,2.263175,5.171386,0.000000,0.236457,0.035983,P0
3.129171,2.282794,5.163924,0.000000,0.237093,0.036101,P0
3.131406,2.306564,5.156731,0.000000,0.238369,0.036339,P0
3.133528,2.329284,5.149798,0.000000,0.239652,0.036578,P0
3.135548,2.351005,5.143139,0.000000,0.240295,0.036698,P0
3.137471,2.371770,5.136744,0.000000,0.240939,0.036818,P0
3.139301,2.391623,5.130600,0.000000,0.241587,0.036939,P0
3.141037,2.410598,5.124675,0.000000,0.242723,0.037150,P0
3.142687,2.428737,5.118980,0.000000,0.243376,0.037272,P0
3.144257,2.446079,5.113506,0.000000,0.244031,0.037394,P0
3.145661,2.467669,5.108214,0.000000,0.245340,0.037642,P0
3.146995,2.488310,5.103125,0.000000,0.245997,0.037766,P0
3.148261,2.508042,5.098229,0.000000,0.246657,0.037891,P0
3.149463,2.526906,5.093519,0.000000,0.247320,0.038016,P0
3.150595,2.544935,5.088956,0.000000,0.248655,0.038266,P0
3.151659,2.562164,5.084534,0.000000,0.250001,0.038516,P0
3.152667,2.578634,5.080276,0.000000,0.250674,0.038643,P0
3.153621,2.594378,5.076174,0.000000,0.251345,0.038772,P0
3.154444,2.614446,5.072223,0.000000,0.252016,0.038902,P0
3.155212,2.633625,5.068386,0.000000,0.253359,0.039159,P0
3.155937,2.651960,5.064687,0.000000,0.254035,0.039288,P0
3.156611,2.669482,5.061090,0.000000,0.255384,0.039545,P0
3.160606,2.706365,5.049175,0.000000,0.256059,0.039675,P0
3.164416,2.741629,5.037751,0.000000,0.256737,0.039804,P0
3.168040,2.775339,5.026768,0.000000,0.258096,0.040063,P0
3.171497,2.807570,5.016234,0.000000,0.258778,0.040193,P0
3.174782,2.838380,5.006102,0.000000,0.260148,0.040453,P0
3.175214,2.867793,4.992942,0.000000,0.260837,0.040584,P0
3.175617,2.895914,4.980327,0.000000,0.261529,0.040717,P0
3.175982,2.922794,4.968203,0.000000,0.262916,0.040983,P0
3.176322,2.948493,4.956579,0.000000,0.263613,0.041118,P0
3.176636,2.973061,4.945433,0.000000,0.264311,0.041253,P0
3.176846,3.001568,4.934744,0.000000,0.265010,0.041387,P0
3.177027,3.028817,4.924461,0.000000,0.266411,0.041658,P0
3.177189,3.054867,4.914597,0.000000,0.267113,0.041793,P0
3.175504,3.084746,4.889712,0.000000,0.269942,0.042336,P0
3.173872,3.113306,4.865854,0.000000,0.271367,0.042611,P0
3.172301,3.140611,4.843008,0.000000,0.272076,0.042748,P0
3.170778,3.166710,4.821099,0.000000,0.273488,0.043026,P0
3.169310,3.191662,4.800118,0.000000,0.274195,0.043164,P0
3.167885,3.215510,4.779992,0.000000,0.275609,0.043440,P0
3.166512,3.238309,4.760716,0.000000,0.276316,0.043578,P0
3.165108,3.265124,4.742251,0.000000,0.277022,0.043716,P0
3.161044,3.290710,4.721092,0.000000,0.278442,0.043994,P0
3.157146,3.315172,4.700827,0.000000,0.279155,0.044134,P0
3.153408,3.338558,4.681416,0.000000,0.279871,0.044275,P0
3.149823,3.360914,4.662823,0.000000,0.280586,0.044415,P0
3.146372,3.382281,4.644981,0.000000,0.282021,0.044698,P0
3.143061,3.402707,4.627887,0.000000,0.282741,0.044838,P0
3.139884,3.422234,4.611510,0.000000,0.283461,0.044979,P0
3.136823,3.440894,4.595785,0.000000,0.284906,0.045261,P0
3.133885,3.458732,4.580717,0.000000,0.285628,0.045403,P0
3.131064,3.475784,4.566276,0.000000,0.286350,0.045546,P0
3.128355,3.492084,4.552435,0.000000,0.287072,0.045689,P0
3.125742,3.507658,4.539136,0.000000,0.288517,0.045977,P0
3.123232,3.522545,4.526387,0.000000,0.289242,0.046121,P0
3.120820,3.536775,4.514163,0.000000,0.289970,0.046265,P0
3.118503,3.550376,4.502443,0.000000,0.290698,0.046410,P0
3.116264,3.563370,4.491171,0.000000,0.292160,0.046700,P0
3.114100,3.575782,4.480328,0.000000,0.293624,0.046991,P0
3.112019,3.587645,4.469927,0.000000,0.294357,0.047136,P0
3.110018,3.598984,4.459949,0.000000,0.295092,0.047283,P0
3.108069,3.609806,4.450309,0.000000,0.297319,0.047727,P0
3.106114,3.625168,4.441059,0.000000,0.298063,0.047876,P0
3.104221,3.639845,4.432148,0.000000,0.299555,0.048173,P0
3.102399,3.653873,4.423594,0.000000,0.300303,0.048322,P0
3.101405,3.677301,4.403329,0.000000,0.304828,0.049222,P0
3.100362,3.704716,4.383917,0.000000,0.305591,0.049375,P0
3.099340,3.730919,4.365287,0.000000,0.307124,0.049684,P0
3.098349,3.755970,4.347437,0.000000,0.307893,0.049839,P0
3.097390,3.779917,4.330335,0.000000,0.308662,0.049994,P0
3.096447,3.802804,4.313913,0.000000,0.310206,0.050305,P0
3.095532,3.824684,4.298176,0.000000,0.310980,0.050461,P0
3.094632,3.845592,4.283059,0.000000,0.312530,0.050776,P0
3.093759,3.865580,4.268569,0.000000,0.313305,0.050935,P0
3.092911,3.884686,4.254679,0.000000,0.314082,0.051094,P0
3.092075,3.902943,4.241328,0.000000,0.315640,0.051412,P0
3.091262,3.920394,4.228527,0.000000,0.316421,0.051571,P0
3.090392,3.942094,4.216251,0.000000,0.317203,0.051730,P0
3.089534,3.962831,4.204444,0.000000,0.318770,0.052047,P0
3.086002,3.982611,4.189678,0.000000,0.319556,0.052207,P0
3.082611,4.001519,4.175524,0.000000,0.320343,0.052367,P0
3.079355,4.019593,4.161954,0.000000,0.321131,0.052528,P0
3.076217,4.036862,4.148908,0.000000,0.322714,0.052852,P0
3.076642,4.068483,4.127952,0.000000,0.323506,0.053014,P0
3.077036,4.098715,4.107877,0.000000,0.324299,0.053176,P0
3.077386,4.127610,4.088611,0.000000,0.325891,0.053502,P0
3.077712,4.155236,4.070160,0.000000,0.326488,0.053624,P0
3.078011,4.181646,4.052482,0.000000,0.327288,0.053788,P0
3.078270,4.206888,4.035507,0.000000,0.328895,0.054116,P0
3.078505,4.231018,4.019239,0.000000,0.329700,0.054280,P0
3.078636,4.259104,4.003647,0.000000,0.330505,0.054444,P0
3.078734,4.285948,3.988666,0.000000,0.332121,0.054775,P0
3.078815,4.311610,3.974305,0.000000,0.332931,0.054943,P0
3.078880,4.336143,3.960537,0.000000,0.333741,0.055111,P0
3.078914,4.359588,3.947300,0.000000,0.335369,0.055449,P0
3.078934,4.382000,3.934605,0.000000,0.336189,0.055618,P0
3.078939,4.403425,3.922430,0.000000,0.337011,0.055786,P0
3.076232,4.423862,3.907311,0.000000,0.337835,0.055956,P0
3.073536,4.448409,3.892780,0.000000,0.339492,0.056297,P0
3.070945,4.471875,3.878849,0.000000,0.340323,0.056467,P0
3.068440,4.494300,3.865454,0.000000,0.341990,0.056808,P0
3.066019,4.515729,3.852571,0.000000,0.343665,0.057152,P0
3.063690,4.536214,3.840215,0.000000,0.344505,0.057325,P0
3.061437,4.555787,3.828326,0.000000,0.346188,0.057673,P0
3.059269,4.574497,3.816920,0.000000,0.347031,0.057847,P0
3.057169,4.592373,3.805939,0.000000,0.348718,0.058203,P0
3.055134,4.609452,3.795364,0.000000,0.350420,0.058560,P0
3.053915,4.640847,3.773326,0.000000,0.351275,0.058740,P0
3.059035,4.675982,3.747209,0.000000,0.352131,0.058920,P0
3.063904,4.709564,3.722158,0.000000,0.353850,0.059279,P0
3.068547,4.741670,3.698166,0.000000,0.354712,0.059459,P0
3.072973,4.772363,3.675185,0.000000,0.355577,0.059640,P0
3.077177,4.801699,3.653133,0.000000,0.357312,0.060004,P0
3.081184,4.829744,3.632007,0.000000,0.358180,0.060187,P0
3.085001,4.856554,3.611767,0.000000,0.359051,0.060370,P0
3.088637,4.882184,3.592374,0.000000,0.359924,0.060553,P0
3.092086,4.906676,3.573753,0.000000,0.361672,0.060918,P0
3.095290,4.935109,3.555908,0.000000,0.362546,0.061100,P0
3.098339,4.962289,3.538805,0.000000,0.363422,0.061284,P0
3.101212,4.988257,3.522335,0.000000,0.366063,0.061847,P0
3.103945,5.013081,3.506546,0.000000,0.366948,0.062036,P0
3.106544,5.036810,3.491409,0.000000,0.367834,0.062225,P0
3.109000,5.059486,3.476856,0.000000,0.369614,0.062602,P0
3.111335,5.081161,3.462900,0.000000,0.370509,0.062792,P0
3.113538,5.101872,3.449476,0.000000,0.372305,0.063173,P0
3.122751,5.136842,3.419706,0.000000,0.373207,0.063365,P0
3.131546,5.170274,3.391198,0.000000,0.374112,0.063558,P0
3.139942,5.202235,3.363898,0.000000,0.375021,0.063752,P0
3.147862,5.237801,3.337711,0.000000,0.376845,0.064139,P0
3.155420,5.271802,3.312630,0.000000,0.377759,0.064333,P0
3.162634,5.304308,3.288605,0.000000,0.378675,0.064526,P0
3.166803,5.335332,3.262110,0.000000,0.380516,0.064916,P0
3.170761,5.364983,3.236694,0.000000,0.382359,0.065310,P0
3.174532,5.393328,3.212348,0.000000,0.383279,0.065509,P0
3.178122,5.420424,3.189027,0.000000,0.384200,0.065706,P0
3.181446,5.451337,3.166645,0.000000,0.386044,0.066103,P0
3.184609,5.480889,3.145202,0.000000,0.386966,0.066301,P0
3.187619,5.509141,3.124656,0.000000,0.387888,0.066499,P0
3.190452,5.536130,3.104888,0.000000,0.390660,0.067095,P0
3.193146,5.561931,3.085943,0.000000,0.391584,0.067294,P0
3.195626,5.591613,3.067787,0.000000,0.392511,0.067493,P0
3.197983,5.619988,3.050384,0.000000,0.393439,0.067694,P0
3.200206,5.647105,3.033660,0.000000,0.395303,0.068096,P0
3.199616,5.672984,3.014187,0.000000,0.396237,0.068298,P0
3.199021,5.697713,2.995483,0.000000,0.398109,0.068701,P0
3.198437,5.721352,2.977556,0.000000,0.399047,0.068903,P0
3.197846,5.743940,2.960331,0.000000,0.400928,0.069308,P0
3.197266,5.765531,2.943818,0.000000,0.401868,0.069512,P0
3.196678,5.786160,2.927944,0.000000,0.403757,0.069919,P0
3.196100,5.805878,2.912724,0.000000,0.404701,0.070123,P0
3.195532,5.824724,2.898128,0.000000,0.405647,0.070327,P0
3.194939,5.842720,2.884045,0.000000,0.408504,0.070941,P0
3.194355,5.859919,2.870536,0.000000,0.409458,0.071146,P0
3.193764,5.876349,2.857534,0.000000,0.411379,0.071560,P0
3.196509,5.912165,2.836527,0.000000,0.414279,0.072183,P0
3.199116,5.946406,2.816397,0.000000,0.415247,0.072391,P0
3.201593,5.979140,2.797104,0.000000,0.416216,0.072598,P0
3.203911,6.010415,2.778528,0.000000,0.419135,0.073229,P0
3.206111,6.040313,2.760721,0.000000,0.420110,0.073444,P0
3.208198,6.068895,2.743650,0.000000,0.421089,0.073657,P0
3.207477,6.096173,2.723842,0.000000,0.422071,0.073871,P0
3.206754,6.122240,2.704814,0.000000,0.424043,0.074299,P0
3.206028,6.147149,2.686532,0.000000,0.426027,0.074730,P0
3.205221,6.175967,2.668962,0.000000,0.428021,0.075162,P0
3.204431,6.203516,2.652116,0.000000,0.429021,0.075378,P0
3.203659,6.229851,2.635964,0.000000,0.430023,0.075595,P0
3.202887,6.255015,2.620430,0.000000,0.432034,0.076028,P0
3.208510,6.279171,2.600525,0.000000,0.433039,0.076245,P0
3.213854,6.302251,2.581402,0.000000,0.435052,0.076679,P0
3.218947,6.324312,2.563072,0.000000,0.436060,0.076898,P0
3.223783,6.345390,2.545455,0.000000,0.438079,0.077341,P0
3.228394,6.365538,2.528575,0.000000,0.438838,0.077507,P0
3.232787,6.384796,2.512389,0.000000,0.439853,0.077728,P0
3.236873,6.408210,2.496822,0.000000,0.441891,0.078172,P0
3.240745,6.430581,2.481846,0.000000,0.443941,0.078619,P0
3.244431,6.451964,2.467480,0.000000,0.444967,0.078843,P0
3.247938,6.472401,2.453697,0.000000,0.445996,0.079068,P0
3.251273,6.491936,2.440472,0.000000,0.447026,0.079292,P0
3.250476,6.540667,2.391270,0.000000,0.817941,0.197111,P0
3.249688,6.587250,2.344168,0.000000,0.819134,0.197490,P0
3.248909,6.631780,2.299073,0.000000,0.820330,0.197869,P0
3.248111,6.674329,2.255846,0.000000,0.822724,0.198630,P0
3.244623,6.714957,2.211016,0.000000,0.823924,0.199010,P0
3.241261,6.753792,2.168094,0.000000,0.825125,0.199392,P0
3.237940,6.795931,2.126997,0.000000,0.826327,0.199773,P0
3.234711,6.836193,2.087591,0.000000,0.828735,0.200538,P0
3.231571,6.874661,2.049804,0.000000,0.831149,0.201303,P0
3.228541,6.911430,2.013615,0.000000,0.832359,0.201686,P0
3.225618,6.946574,1.978957,0.000000,0.833571,0.202070,P0
3.222802,6.980169,1.945775,0.000000,0.834480,0.202358,P0
3.220057,7.012260,1.913937,0.000000,0.836910,0.203128,P0
3.217405,7.042932,1.883438,0.000000,0.838129,0.203515,P0
3.214842,7.072245,1.854220,0.000000,0.839349,0.203902,P0
3.212337,7.100242,1.826173,0.000000,0.841795,0.204678,P0
3.209915,7.126998,1.799299,0.000000,0.843019,0.205066,P0
3.213871,7.157687,1.768540,0.000000,0.844245,0.205454,P0
3.217628,7.187017,1.739072,0.000000,0.845474,0.205843,P0
3.221166,7.215031,1.710786,0.000000,0.847942,0.206620,P0
3.224522,7.241802,1.683682,0.000000,0.849178,0.207011,P0
3.227704,7.267385,1.657709,0.000000,0.850413,0.207403,P0
3.230665,7.291798,1.632710,0.000000,0.854131,0.208590,P0
3.233468,7.315125,1.608750,0.000000,0.855371,0.208986,P0
3.236094,7.337398,1.585729,0.000000,0.857848,0.209776,P0
3.238576,7.358680,1.563661,0.000000,0.859087,0.210171,P0
3.240842,7.384032,1.542504,0.000000,0.860327,0.210567,P0
3.242952,7.408240,1.522164,0.000000,0.862812,0.211362,P0
3.244941,7.431373,1.502658,0.000000,0.864056,0.211759,P0
3.246814,7.453476,1.483951,0.000000,0.865302,0.212157,P0
3.248556,7.474582,1.465967,0.000000,0.867485,0.212854,P0
3.250193,7.494748,1.448715,0.000000,0.868734,0.213252,P0
3.251729,7.514015,1.432162,0.000000,0.869985,0.213651,P0
3.253090,7.537440,1.416278,0.000000,0.871236,0.214050,P0
3.254333,7.559805,1.400980,0.000000,0.873744,0.214849,P0
3.252793,7.581132,1.382855,0.000000,0.875000,0.215250,P0
3.251292,7.601509,1.365468,0.000000,0.876255,0.215652,P0
3.249799,7.620959,1.348731,0.000000,0.878773,0.216458,P0
3.248341,7.639541,1.332671,0.000000,0.880037,0.216862,P0
3.253188,7.662395,1.312196,0.000000,0.882564,0.217670,P0
3.257764,7.684215,1.292506,0.000000,0.885096,0.218477,P0
3.262111,7.705063,1.273622,0.000000,0.886364,0.218882,P0
3.266238,7.724981,1.255508,0.000000,0.887635,0.219287,P0
3.270155,7.744010,1.238130,0.000000,0.888905,0.219693,P0
3.273841,7.762172,1.221401,0.000000,0.891452,0.220506,P0
3.277336,7.779521,1.205348,0.000000,0.892729,0.220914,P0
3.280569,7.801113,1.189941,0.000000,0.894007,0.221321,P0
3.283600,7.821724,1.175096,0.000000,0.896568,0.222138,P0
3.286469,7.841416,1.160844,0.000000,0.897850,0.222546,P0
3.289154,7.860212,1.147103,0.000000,0.900422,0.223366,P0
3.291691,7.878167,1.133906,0.000000,0.901709,0.223778,P0
3.294087,7.895319,1.121230,0.000000,0.902998,0.224191,P0
3.296348,7.911702,1.109052,0.000000,0.904289,0.224603,P0
3.302632,7.957519,1.076960,0.000000,0.906876,0.225430,P0
3.308610,8.001314,1.046214,0.000000,0.908173,0.225844,P0
3.314297,8.043175,1.016756,0.000000,0.909472,0.226257,P0
3.319675,8.083169,0.988472,0.000000,0.912079,0.227088,P0
3.324795,8.121401,0.961382,0.000000,0.913058,0.227402,P0
3.336040,8.158044,0.930414,0.000000,0.914369,0.227819,P0
3.346764,8.193067,0.900742,0.000000,0.915681,0.228237,P0
3.354128,8.236533,0.868870,0.000000,0.916994,0.228654,P0
3.361118,8.278066,0.838291,0.000000,0.919293,0.229385,P0
3.367771,8.317765,0.808992,0.000000,0.920610,0.229804,P0
3.374104,8.355710,0.780917,0.000000,0.921929,0.230224,P0
3.380099,8.391958,0.753954,0.000000,0.924571,0.231063,P0
3.385801,8.426603,0.728112,0.000000,0.925892,0.231483,P0
3.391143,8.464732,0.703343,0.000000,0.927212,0.231905,P0
3.396191,8.501157,0.679541,0.000000,0.929857,0.232750,P0
3.400987,8.535971,0.656722,0.000000,0.931180,0.233173,P0
3.405512,8.569225,0.634786,0.000000,0.933829,0.234018,P0
3.409808,8.601007,0.613750,0.000000,0.935156,0.234440,P0
3.411106,8.636355,0.590136,0.000000,0.936485,0.234864,P0
3.412286,8.670121,0.567438,0.000000,0.939148,0.235712,P0
3.413382,8.702391,0.545675,0.000000,0.940481,0.236136,P0
3.414369,8.733213,0.524746,0.000000,0.943152,0.236988,P0
3.412582,8.762625,0.501234,0.000000,0.944490,0.237414,P0
3.417189,8.790815,0.473626,0.000000,0.000000,0.000000,P0
3.421533,8.817736,0.447108,0.000000,0.949871,0.239123,P0
3.425543,8.848459,0.421631,0.000000,0.952580,0.239979,P0
3.429346,8.877821,0.397209,0.000000,0.953936,0.240407,P0
3.432951,8.905880,0.373795,0.000000,0.955292,0.240838,P0
3.436335,8.932673,0.351287,0.000000,0.958004,0.241703,P0
3.439540,8.958276,0.329704,0.000000,0.959361,0.242135,P0
3.442572,8.982741,0.309005,0.000000,0.960720,0.242568,P0
3.445408,9.006098,0.289093,0.000000,0.963443,0.243433,P0
3.448088,9.028414,0.269991,0.000000,0.964808,0.243866,P0
3.450540,9.054754,0.251666,0.000000,0.966173,0.244299,P0
3.452820,9.079904,0.234022,0.000000,0.968905,0.245165,P0
3.454976,9.103940,0.217105,0.000000,0.969933,0.245491,P0
3.456974,9.126887,0.200807,0.000000,0.972681,0.246360,P0
3.458853,9.148811,0.185162,0.000000,0.974059,0.246794,P0
3.457887,9.169696,0.166640,0.000000,0.976823,0.247665,P0
3.456930,9.189648,0.148867,0.000000,0.978206,0.248101,P0
3.455871,9.213707,0.131751,0.000000,0.980973,0.248979,P0
3.458507,9.236754,0.106875,0.000000,0.982358,0.249417,P0
3.460995,9.258774,0.083027,0.000000,0.983744,0.249856,P0
3.463244,9.279754,0.059979,0.000000,0.989307,0.251613,P0
3.466603,9.344995,0.014103,0.000000,0.990701,0.252053,P0
3.469783,9.407364,-0.029828,0.000000,0.992096,0.252492,P0
3.472757,9.466966,-0.071960,0.000000,0.994891,0.253373,P0
3.475569,9.523943,-0.112311,0.000000,0.996290,0.253813,P0
3.478225,9.578408,-0.150958,0.000000,0.997691,0.254255,P0
3.480586,9.635453,-0.188099,0.000000,1.001904,0.255581,P0
3.482810,9.689983,-0.223677,0.000000,1.003310,0.256023,P0
3.484838,9.742070,-0.257885,0.000000,1.007532,0.257353,P0
3.486710,9.791841,-0.290719,0.000000,1.010352,0.258238,P0
3.485608,9.849409,-0.325620,0.000000,1.011762,0.258681,P0
3.490867,9.904523,-0.364124,0.000000,1.014581,0.259571,P0
3.495830,9.957188,-0.401068,0.000000,1.017406,0.260462,P0
3.500542,10.007530,-0.436458,0.000000,1.018822,0.260908,P0
3.502315,10.055608,-0.473803,0.000000,1.020238,0.261354,P0
3.503898,10.106582,-0.509576,0.000000,1.021655,0.261800,P0
3.505344,10.155288,-0.543909,0.000000,1.024493,0.262693,P0
3.506693,10.201844,-0.576803,0.000000,1.025915,0.263139,P0
3.507916,10.246326,-0.608383,0.000000,1.028758,0.264032,P0
3.509052,10.288842,-0.638644,0.000000,1.030178,0.264479,P0
3.510025,10.334498,-0.667643,0.000000,1.031597,0.264927,P0
3.517267,10.378220,-0.700505,0.000000,1.034437,0.265821,P0
3.524166,10.420016,-0.731976,0.000000,1.035504,0.266156,P0
3.530697,10.459944,-0.762195,0.000000,1.038349,0.267050,P0
3.536908,10.498107,-0.791155,0.000000,1.039773,0.267498,P0
3.542814,10.534581,-0.818911,0.000000,1.041196,0.267948,P0
3.548428,10.569440,-0.845515,0.000000,1.042618,0.268399,P0
3.553728,10.602736,-0.871080,0.000000,1.045464,0.269301,P0
3.558763,10.634555,-0.895590,0.000000,1.046887,0.269751,P0
3.560730,10.669919,-0.922592,0.000000,1.049732,0.270649,P0
3.562578,10.703717,-0.948476,0.000000,1.051155,0.271099,P0
3.564310,10.736017,-0.973290,0.000000,1.052580,0.271549,P0
3.565899,10.766865,-0.997144,0.000000,1.055432,0.272450,P0
3.567384,10.796345,-1.020017,0.000000,1.056860,0.272901,P0
3.568770,10.824515,-1.041952,0.000000,1.058289,0.273352,P0
3.570028,10.851414,-1.063053,0.000000,1.061147,0.274254,P0
3.571116,10.882136,-1.083293,0.000000,1.062576,0.274704,P0
3.572122,10.911494,-1.102711,0.000000,1.064005,0.275154,P0
3.573016,10.939529,-1.121405,0.000000,1.066864,0.276057,P0
3.573837,10.966318,-1.139343,0.000000,1.068293,0.276509,P0
3.574587,10.991916,-1.156560,0.000000,1.069723,0.276962,P0
3.575220,11.016344,-1.173180,0.000000,1.073304,0.278098,P0
3.575790,11.039684,-1.189137,0.000000,1.074737,0.278554,P0
3.576220,11.067003,-1.204458,0.000000,1.076174,0.279009,P0
3.576564,11.093086,-1.219235,0.000000,1.079051,0.279920,P0
3.576823,11.117989,-1.233492,0.000000,1.081938,0.280837,P0
3.577036,11.141783,-1.247189,0.000000,1.083383,0.281296,P0
3.593084,11.199908,-1.278809,0.000000,1.084831,0.281755,P0
3.608360,11.255450,-1.309174,0.000000,1.087736,0.282674,P0
3.622933,11.308544,-1.338274,0.000000,1.089190,0.283135,P0
3.636833,11.359296,-1.366165,0.000000,1.090645,0.283596,P0
3.650091,11.407807,-1.392900,0.000000,1.092102,0.284057,P0
3.662698,11.454157,-1.418594,0.000000,1.095021,0.284981,P0
3.674719,11.498460,-1.443228,0.000000,1.096482,0.285444,P0
3.686178,11.540805,-1.466849,0.000000,1.097944,0.285907,P0
3.697066,11.581257,-1.489564,0.000000,1.100873,0.286836,P0
3.707406,11.619900,-1.511415,0.000000,1.103801,0.287766,P0
3.717097,11.666870,-1.532373,0.000000,1.105265,0.288232,P0
3.726330,11.711764,-1.552480,0.000000,1.106732,0.288698,P0
3.735086,11.754655,-1.571835,0.000000,1.109670,0.289631,P0
3.743388,11.795629,-1.590473,0.000000,1.112612,0.290564,P0
3.751290,11.834791,-1.608360,0.000000,1.114087,0.291031,P0
3.756038,11.872136,-1.629100,0.000000,1.118536,0.292438,P0
3.760541,11.907827,-1.648998,0.000000,1.120020,0.292910,P0
3.764775,11.941915,-1.668156,0.000000,1.123002,0.293854,P0
3.768706,11.979511,-1.686542,0.000000,1.124496,0.294327,P0
3.772391,12.015421,-1.704254,0.000000,1.127491,0.295275,P0
3.775878,12.049740,-1.721258,0.000000,1.128990,0.295750,P0
3.779138,12.082516,-1.737649,0.000000,1.131990,0.296700,P0
3.782219,12.113838,-1.753389,0.000000,1.133492,0.297176,P0
3.785090,12.143749,-1.768572,0.000000,1.136501,0.298128,P0
3.787798,12.172331,-1.783157,0.000000,1.138008,0.298604,P0
3.790321,12.199627,-1.797220,0.000000,1.140643,0.299436,P0
3.792697,12.225708,-1.810733,0.000000,1.142149,0.299913,P0
3.794893,12.250606,-1.823787,0.000000,1.145164,0.300868,P0
3.796955,12.274395,-1.836337,0.000000,1.146676,0.301347,P0
3.798889,12.297123,-1.848404,0.000000,1.148190,0.301826,P0
3.800662,12.318814,-1.860075,0.000000,1.151214,0.302784,P0
3.802319,12.339536,-1.871302,0.000000,1.152727,0.303262,P0
3.803866,12.359331,-1.882105,0.000000,1.154243,0.303741,P0
3.805146,12.388277,-1.892501,0.000000,1.155762,0.304220,P0
3.806294,12.415914,-1.902576,0.000000,1.158800,0.305186,P0
3.807353,12.442321,-1.912276,0.000000,1.160321,0.305670,P0
3.808328,12.467553,-1.921619,0.000000,1.161846,0.306153,P0
3.809183,12.491638,-1.930687,0.000000,1.164900,0.307120,P0
3.809961,12.514650,-1.939426,0.000000,1.166430,0.307605,P0
3.810667,12.536633,-1.947849,0.000000,1.167963,0.308090,P0
3.830903,12.588045,-1.982944,0.000000,1.171032,0.309060,P0
3.850216,12.637188,-2.016572,0.000000,1.172570,0.309546,P0
3.868645,12.684159,-2.048796,0.000000,1.174110,0.310033,P0
3.886229,12.729056,-2.079679,0.000000,1.175651,0.310520,P0
3.902967,12.771946,-2.109346,0.000000,1.178735,0.311495,P0
3.918895,12.812918,-2.137850,0.000000,1.181817,0.312474,P0
3.934087,12.852077,-2.165175,0.000000,1.183360,0.312964,P0
3.943097,12.894434,-2.198254,0.000000,1.184902,0.313453,P0
3.951634,12.934895,-2.230021,0.000000,1.187994,0.314432,P0
3.959679,12.978585,-2.260467,0.000000,1.189542,0.314921,P0
3.967334,13.020342,-2.289649,0.000000,1.191091,0.315411,P0
3.974614,13.060252,-2.317622,0.000000,1.192640,0.315900,P0
3.981507,13.098379,-2.344491,0.000000,1.195351,0.316760,P0
3.988059,13.134817,-2.370252,0.000000,1.196901,0.317252,P0
4.000625,13.169720,-2.400029,0.000000,1.199999,0.318235,P0
4.012482,13.208072,-2.428639,0.000000,1.203102,0.319220,P0
4.023781,13.244726,-2.456066,0.000000,1.204654,0.319712,P0
4.034546,13.279755,-2.482361,0.000000,1.206207,0.320205,P0
4.044761,13.313209,-2.507643,0.000000,1.209318,0.321190,P0
4.054489,13.345178,-2.531886,0.000000,1.210877,0.321684,P0
4.063712,13.375706,-2.555207,0.000000,1.214001,0.322671,P0
4.072491,13.404878,-2.577576,0.000000,1.215568,0.323166,P0
4.080846,13.432752,-2.599035,0.000000,1.217137,0.323660,P0
4.088756,13.459364,-2.619693,0.000000,1.220277,0.324649,P0
4.096278,13.484790,-2.639517,0.000000,1.221851,0.325144,P0
4.103391,13.509061,-2.658611,0.000000,1.225004,0.326135,P0
4.110071,13.537267,-2.676940,0.000000,1.226581,0.326632,P0
4.116418,13.564218,-2.694536,0.000000,1.228160,0.327131,P0
4.122447,13.589969,-2.711431,0.000000,1.229741,0.327631,P0
4.128130,13.614550,-2.727727,0.000000,1.232909,0.328629,P0
4.133482,13.638012,-2.743448,0.000000,1.236081,0.329628,P0
4.138559,13.660426,-2.758551,0.000000,1.237668,0.330126,P0
4.143332,13.681816,-2.773133,0.000000,1.240845,0.331125,P0
4.154235,13.702351,-2.792152,0.000000,1.242434,0.331624,P0
4.164619,13.721966,-2.810410,0.000000,1.244024,0.332124,P0
4.174508,13.740701,-2.827939,0.000000,1.245619,0.332625,P0
4.183802,13.763592,-2.844841,0.000000,1.248817,0.333630,P0
4.192649,13.785459,-2.861074,0.000000,1.250419,0.334133,P0
4.201067,13.806348,-2.876667,0.000000,1.252023,0.334635,P0
4.208993,13.826258,-2.891789,0.000000,1.256842,0.336146,P0
4.216531,13.845275,-2.906320,0.000000,1.258451,0.336653,P0
4.223698,13.863437,-2.920286,0.000000,1.260062,0.337160,P0
4.230468,13.880762,-2.933782,0.000000,1.263282,0.338171,P0
4.240909,13.922340,-2.967516,0.000000,1.274594,0.341722,P0
4.250767,13.962033,-2.999989,0.000000,1.279474,0.343245,P0
4.260071,14.004987,-3.031113,0.000000,1.281102,0.343754,P0
4.268925,14.046040,-3.060947,0.000000,1.282730,0.344265,P0
4.277308,14.085253,-3.089619,0.000000,1.285991,0.345289,P0
4.285281,14.122728,-3.117108,0.000000,1.287625,0.345801,P0
4.292820,14.158520,-3.143539,0.000000,1.290907,0.346824,P0
4.306367,14.192826,-3.173892,0.000000,1.292549,0.347336,P0
4.319278,14.225609,-3.202990,0.000000,1.294192,0.347848,P0
4.331582,14.256936,-3.230886,0.000000,1.295837,0.348360,P0
4.343182,14.291867,-3.257707,0.000000,1.299133,0.349385,P0
4.354233,14.325248,-3.283428,0.000000,1.300782,0.349898,P0
4.362059,14.357104,-3.311536,0.000000,1.302434,0.350410,P0
4.369456,14.387521,-3.338559,0.000000,1.305742,0.351436,P0
4.376488,14.416586,-3.364474,0.000000,1.307401,0.351950,P0
4.383169,14.444357,-3.389327,0.000000,1.309065,0.352464,P0
4.389430,14.470846,-3.413313,0.000000,1.314071,0.354017,P0
4.395384,14.496160,-3.436305,0.000000,1.315326,0.354405,P0
4.401035,14.520343,-3.458364,0.000000,1.317002,0.354924,P0
4.403573,14.548400,-3.483047,0.000000,1.320360,0.355959,P0
4.405957,14.575206,-3.506723,0.000000,1.322041,0.356477,P0
4.408193,14.600818,-3.529437,0.000000,1.323725,0.356994,P0
4.410245,14.625264,-3.551306,0.000000,1.327093,0.358030,P0
4.412163,14.648619,-3.572292,0.000000,1.328780,0.358548,P0
4.413954,14.670929,-3.592434,0.000000,1.330469,0.359067,P0
4.415623,14.692241,-3.611769,0.000000,1.332160,0.359587,P0
4.423521,14.712683,-3.635394,0.000000,1.335123,0.360497,P0
4.430951,14.737227,-3.658060,0.000000,1.336818,0.361017,P0
4.438012,14.760675,-3.679810,0.000000,1.338515,0.361538,P0
4.444676,14.783052,-3.700756,0.000000,1.341916,0.362578,P0
4.450962,14.804405,-3.720936,0.000000,1.345327,0.363616,P0
4.456928,14.824801,-3.740308,0.000000,1.347033,0.364135,P0
4.462589,14.844282,-3.758908,0.000000,1.348743,0.364657,P0
4.467834,14.867885,-3.776844,0.000000,1.352166,0.365702,P0
4.472762,14.890409,-3.794145,0.000000,1.355589,0.366744,P0
4.477430,14.911926,-3.810764,0.000000,1.357301,0.367264,P0
4.481850,14.932479,-3.826732,0.000000,1.359013,0.367784,P0
4.485988,14.952088,-3.842151,0.000000,1.362441,0.368826,P0
4.489901,14.970816,-3.856971,0.000000,1.364156,0.369348,P0
4.493518,14.993721,-3.871218,0.000000,1.365872,0.369870,P0
4.496933,15.015601,-3.884916,0.000000,1.367589,0.370392,P0
4.500109,15.036479,-3.898166,0.000000,1.371028,0.371437,P0
4.503102,15.056421,-3.910912,0.000000,1.372749,0.371959,P0
4.505919,15.075468,-3.923176,0.000000,1.374473,0.372481,P0
4.508410,15.098637,-3.935111,0.000000,1.379221,0.373918,P0
4.508048,15.120728,-3.950041,0.000000,1.380951,0.374441,P0
4.507657,15.141829,-3.964393,0.000000,1.382681,0.374965,P0
4.506654,15.193942,-4.035035,0.000000,2.262079,0.798286,P0
4.505649,15.243724,-4.102697,0.000000,2.264569,0.799483,P0
4.504595,15.291224,-4.167618,0.000000,2.269557,0.801878,P0
4.503542,15.336594,-4.229809,0.000000,2.272051,0.803076,P0
4.502441,15.379875,-4.289498,0.000000,2.277044,0.805470,P0
4.501342,15.421211,-4.346686,0.000000,2.279543,0.806667,P0
4.500105,15.460530,-4.401811,0.000000,2.289553,0.811459,P0
4.505094,15.508216,-4.459641,0.000000,2.292059,0.812657,P0
4.509818,15.553764,-4.515052,0.000000,2.294564,0.813854,P0
4.514288,15.597268,-4.568149,0.000000,2.297071,0.815054,P0
4.518468,15.638764,-4.619143,0.000000,2.302084,0.817457,P0
4.522419,15.678393,-4.668017,0.000000,2.304591,0.818658,P0
4.526022,15.721202,-4.714973,0.000000,2.309606,0.821057,P0
4.529419,15.762087,-4.759985,0.000000,2.312114,0.822258,P0
4.532573,15.801078,-4.803248,0.000000,2.317134,0.824663,P0
4.535542,15.838312,-4.844728,0.000000,2.319648,0.825866,P0
4.538345,15.873878,-4.884478,0.000000,2.321535,0.826769,P0
4.540898,15.912854,-4.922599,0.000000,2.324054,0.827974,P0
4.540544,15.949977,-4.962714,0.000000,2.329098,0.830384,P0
4.540157,15.985424,-5.001185,0.000000,2.331623,0.831589,P0
4.539692,16.019215,-5.038195,0.000000,2.336678,0.834000,P0
4.539119,16.056495,-5.073697,0.000000,2.339209,0.835207,P0
4.544902,16.092193,-5.112764,0.000000,2.341744,0.836414,P0
4.550336,16.126224,-5.150344,0.000000,2.346818,0.838833,P0
4.555484,16.158714,-5.186391,0.000000,2.349359,0.840043,P0
4.560358,16.189730,-5.220974,0.000000,2.351904,0.841255,P0
4.564795,16.224249,-5.254378,0.000000,2.359551,0.844887,P0
4.568989,16.257206,-5.286434,0.000000,2.362104,0.846098,P0
4.575650,16.288711,-5.313758,0.000000,2.364658,0.847310,P0
4.581923,16.318733,-5.340111,0.000000,2.369766,0.849735,P0
4.587873,16.347389,-5.365423,0.000000,2.372319,0.850948,P0
4.593434,16.379757,-5.389740,0.000000,2.374873,0.852161,P0
4.596004,16.410613,-5.416546,0.000000,2.377432,0.853375,P0
4.598364,16.440014,-5.442404,0.000000,2.382558,0.855804,P0
4.600584,16.468089,-5.467215,0.000000,2.384483,0.856714,P0
4.602658,16.494883,-5.491054,0.000000,2.387054,0.857929,P0
4.604543,16.520398,-5.514075,0.000000,2.392203,0.860363,P0
4.612595,16.549866,-5.541208,0.000000,2.394779,0.861581,P0
4.620247,16.577991,-5.567267,0.000000,2.397356,0.862800,P0
4.627514,16.604832,-5.592300,0.000000,2.399934,0.864021,P0
4.634365,16.630394,-5.616464,0.000000,2.405100,0.866461,P0
4.640786,16.659802,-5.639684,0.000000,2.407686,0.867682,P0
4.646828,16.687818,-5.662115,0.000000,2.412864,0.870124,P0
4.652556,16.714555,-5.683678,0.000000,2.415454,0.871345,P0
4.657983,16.740069,-5.704412,0.000000,2.418045,0.872567,P0
4.663124,16.764414,-5.724352,0.000000,2.420639,0.873790,P0
4.667860,16.792605,-5.743647,0.000000,2.425829,0.876236,P0
4.672339,16.819511,-5.762212,0.000000,2.428427,0.877460,P0
4.676472,16.845078,-5.780308,0.000000,2.436246,0.881142,P0
4.680374,16.869474,-5.797725,0.000000,2.438856,0.882372,P0
4.684054,16.892749,-5.814496,0.000000,2.441468,0.883602,P0
4.703123,16.974547,-5.862922,0.000000,2.488164,0.905537,P0
4.721226,17.057732,-5.909345,0.000000,2.490811,0.906777,P0
4.738485,17.137225,-5.953855,0.000000,2.493457,0.908017,P0
4.754938,17.213187,-5.996533,0.000000,2.496104,0.909258,P0
4.770567,17.285719,-6.037577,0.000000,2.501399,0.911742,P0
4.785461,17.355024,-6.076942,0.000000,2.504050,0.912985,P0
4.799651,17.421244,-6.114701,0.000000,2.506704,0.914228,P0
4.813116,17.484459,-6.151041,0.000000,2.512020,0.916715,P0
4.825940,17.544855,-6.185909,0.000000,2.514685,0.917961,P0
4.838018,17.607519,-6.219486,0.000000,2.520037,0.920457,P0
4.849463,17.667334,-6.251829,0.000000,2.525400,0.922959,P0
4.860355,17.724477,-6.282875,0.000000,2.528088,0.924209,P0
4.870718,17.779067,-6.312681,0.000000,2.530779,0.925461,P0
4.886902,17.831262,-6.346426,0.000000,2.536175,0.927967,P0
4.902325,17.881120,-6.378813,0.000000,2.538879,0.929221,P0
4.917021,17.928742,-6.409903,0.000000,2.541588,0.930476,P0
4.930941,17.979245,-6.439751,0.000000,2.544300,0.931732,P0
4.944145,18.027430,-6.468531,0.000000,2.549729,0.934244,P0
4.956719,18.073452,-6.496172,0.000000,2.552448,0.935500,P0
4.968690,18.117407,-6.522723,0.000000,2.555170,0.936756,P0
4.980030,18.159330,-6.548351,0.000000,2.560617,0.939270,P0
4.990820,18.199364,-6.572978,0.000000,2.563341,0.940529,P0
5.001085,18.237592,-6.596646,0.000000,2.566065,0.941788,P0
5.010767,18.279112,-6.619399,0.000000,2.568790,0.943049,P0
5.019919,18.318706,-6.641395,0.000000,2.574244,0.945569,P0
5.028616,18.356513,-6.662549,0.000000,2.576974,0.946830,P0
5.036852,18.392585,-6.682957,0.000000,2.581079,0.948722,P0
5.050999,18.427070,-6.707718,0.000000,2.586560,0.951247,P0
5.064420,18.459936,-6.731637,0.000000,2.592047,0.953785,P0
5.077200,18.491309,-6.754629,0.000000,2.594791,0.955055,P0
5.089314,18.521199,-6.776857,0.000000,2.600289,0.957593,P0
5.100763,18.554745,-6.798232,0.000000,2.603043,0.958864,P0
5.111657,18.586768,-6.818794,0.000000,2.605800,0.960135,P0
5.122021,18.617335,-6.838577,0.000000,2.608558,0.961406,P0
5.131823,18.646454,-6.857736,0.000000,2.614079,0.963950,P0
5.141142,18.674244,-6.876178,0.000000,2.616840,0.965223,P0
5.147300,18.700720,-6.897375,0.000000,2.619604,0.966496,P0
5.160640,18.749057,-6.935981,0.000000,2.731256,1.017585,P0
5.173285,18.795166,-6.973149,0.000000,2.736976,1.020182,P0
5.185320,18.839202,-7.008817,0.000000,2.739838,1.021483,P0
5.196773,18.881255,-7.043050,0.000000,2.742703,1.022784,P0
5.207475,18.926317,-7.076162,0.000000,2.751316,1.026685,P0
5.217653,18.969352,-7.107952,0.000000,2.754191,1.027986,P0
5.227329,19.010448,-7.138478,0.000000,2.757065,1.029287,P0
5.236469,19.049632,-7.167920,0.000000,2.762812,1.031888,P0
5.242454,19.087003,-7.199640,0.000000,2.765689,1.033189,P0
5.248121,19.122683,-7.230100,0.000000,2.768569,1.034491,P0
5.253427,19.156688,-7.259479,0.000000,2.774335,1.037095,P0
5.258445,19.189150,-7.287700,0.000000,2.777220,1.038397,P0
5.263187,19.220135,-7.314813,0.000000,2.780107,1.039700,P0
5.267586,19.254726,-7.340867,0.000000,2.782995,1.041004,P0
5.271679,19.287690,-7.366034,0.000000,2.788774,1.043618,P0
5.281916,19.319257,-7.395233,0.000000,2.791668,1.044926,P0
5.291648,19.349387,-7.423281,0.000000,2.794561,1.046233,P0
5.300899,19.378142,-7.450230,0.000000,2.797457,1.047539,P0
5.309631,19.405525,-7.476254,0.000000,2.803260,1.050154,P0
5.317925,19.431653,-7.501267,0.000000,2.806164,1.051462,P0
5.325742,19.456524,-7.525440,0.000000,2.811979,1.054083,P0
5.333160,19.480250,-7.548683,0.000000,2.814888,1.055395,P0
5.340880,19.517894,-7.583052,0.000000,2.820705,1.058016,P0
5.348126,19.558854,-7.616045,0.000000,2.823615,1.059326,P0
5.354998,19.597965,-7.647722,0.000000,2.826527,1.060637,P0
5.361398,19.635194,-7.678397,0.000000,2.835274,1.064571,P0
5.367461,19.670737,-7.707857,0.000000,2.838193,1.065884,P0
5.373201,19.704668,-7.736157,0.000000,2.841114,1.067197,P0
5.378633,19.737058,-7.763348,0.000000,2.844038,1.068511,P0
5.383713,19.767916,-7.789605,0.000000,2.849894,1.071138,P0
5.388513,19.797368,-7.814842,0.000000,2.852824,1.072451,P0
5.393045,19.825474,-7.839104,0.000000,2.855753,1.073765,P0
5.397183,19.857254,-7.862560,0.000000,2.861612,1.076400,P0
5.401083,19.887587,-7.885119,0.000000,2.864543,1.077718,P0
5.404698,19.916478,-7.906949,0.000000,2.870417,1.080354,P0
5.408096,19.944048,-7.927952,0.000000,2.873357,1.081671,P0
5.411288,19.970354,-7.948166,0.000000,2.876297,1.082988,P0
5.414225,19.995395,-7.967752,0.000000,2.882184,1.085623,P0
5.416976,20.019283,-7.986612,0.000000,2.885132,1.086942,P0
5.419563,20.042084,-8.004743,0.000000,2.887345,1.087931,P0
5.419222,20.063728,-8.025780,0.000000,2.893256,1.090571,P0
5.418838,20.084368,-8.046027,0.000000,2.896214,1.091892,P0
5.418413,20.104048,-8.065518,0.000000,2.899174,1.093211,P0
5.417753,20.127712,-8.084545,0.000000,2.908077,1.097171,P0
5.417064,20.150284,-8.102871,0.000000,2.911045,1.098494,P0
5.416347,20.171811,-8.120524,0.000000,2.914015,1.099819,P0
5.415603,20.192338,-8.137536,0.000000,2.916988,1.101143,P0
5.414775,20.211852,-8.154064,0.000000,2.922937,1.103792,P0
5.420966,20.250646,-8.186893,0.000000,2.925917,1.105118,P0
5.426827,20.287685,-8.218417,0.000000,2.928904,1.106443,P0
5.432314,20.322989,-8.248824,0.000000,2.934888,1.109096,P0
5.434804,20.356647,-8.281473,0.000000,2.937885,1.110423,P0
5.436986,20.393736,-8.312957,0.000000,2.943890,1.113080,P0
5.445394,20.429247,-8.348202,0.000000,2.946900,1.114409,P0
5.453316,20.463088,-8.382169,0.000000,2.952928,1.117069,P0
5.460832,20.495391,-8.414782,0.000000,2.955947,1.118400,P0
5.467959,20.526223,-8.446102,0.000000,2.958970,1.119732,P0
5.474576,20.560609,-8.476316,0.000000,2.965023,1.122401,P0
5.480844,20.593432,-8.505342,0.000000,2.968055,1.123736,P0
5.486748,20.624733,-8.533298,0.000000,2.972612,1.125740,P0
5.492274,20.654547,-8.560297,0.000000,2.978697,1.128412,P0
5.497499,20.682999,-8.586249,0.000000,2.981742,1.129748,P0
5.502450,20.710164,-8.611165,0.000000,2.984028,1.130751,P0
5.507065,20.736023,-8.635259,0.000000,2.990132,1.133427,P0
5.511338,20.765711,-8.658433,0.000000,2.993186,1.134765,P0
5.515303,20.793984,-8.680861,0.000000,2.999297,1.137445,P0
5.516335,20.820918,-8.705882,0.000000,3.002357,1.138786,P0
5.517262,20.846616,-8.729943,0.000000,3.005417,1.140127,P0
5.518088,20.871132,-8.753085,0.000000,3.008479,1.141467,P0
5.518758,20.894458,-8.775484,0.000000,3.014612,1.144149,P0
5.519257,20.921724,-8.797037,0.000000,3.017682,1.145490,P0
5.519675,20.947739,-8.817782,0.000000,3.020753,1.146832,P0
5.519954,20.972498,-8.837889,0.000000,3.026899,1.149523,P0
5.520160,20.996115,-8.857251,0.000000,3.029976,1.150872,P0
5.530856,21.048929,-8.901241,0.000000,3.033054,1.152220,P0
5.540963,21.099314,-8.943577,0.000000,3.039218,1.154917,P0
5.550488,21.152455,-8.984196,0.000000,3.042304,1.156266,P0
5.559535,21.203214,-9.023174,0.000000,3.045391,1.157615,P0
5.568065,21.251634,-9.060718,0.000000,3.051573,1.160315,P0
5.576162,21.297878,-9.096755,0.000000,3.054669,1.161667,P0
5.587382,21.347059,-9.139934,0.000000,3.060868,1.164369,P0
5.598051,21.394030,-9.181361,0.000000,3.063972,1.165720,P0
5.608131,21.438828,-9.221248,0.000000,3.070189,1.168425,P0
5.617709,21.481608,-9.259526,0.000000,3.073302,1.169779,P0
5.626808,21.522458,-9.296267,0.000000,3.076416,1.171136,P0
5.632621,21.566392,-9.335080,0.000000,3.081872,1.173512,P0
5.638120,21.608346,-9.372332,0.000000,3.084994,1.174871,P0
5.643255,21.648347,-9.408229,0.000000,3.091246,1.177588,P0
5.648105,21.686538,-9.442692,0.000000,3.094375,1.178947,P0
5.652681,21.723000,-9.475786,0.000000,3.097506,1.180307,P0
5.656996,21.757808,-9.507569,0.000000,3.100642,1.181668,P0
5.660920,21.795993,-9.538237,0.000000,3.106919,1.184388,P0
5.664611,21.832449,-9.567701,0.000000,3.110063,1.185748,P0
5.668080,21.867251,-9.596014,0.000000,3.113209,1.187108,P0
5.671335,21.900471,-9.623226,0.000000,3.116356,1.188469,P0
5.663630,21.919103,-9.674915,0.000000,3.703264,1.488826,P0
5.659479,21.961998,-9.732937,0.000000,3.706589,1.490528,P0
5.652764,22.002917,-9.791970,0.000000,3.709084,1.491805,P0
5.646219,22.041898,-9.848713,0.000000,3.715740,1.495211,P0
5.646278,22.079201,-9.908126,0.000000,3.719073,1.496915,P0
5.646210,22.114724,-9.965233,0.000000,3.725743,1.500325,P0
5.646083,22.148619,-10.019988,0.000000,3.729082,1.502030,P0
5.645819,22.185976,-10.072495,0.000000,3.732423,1.503734,P0
5.645442,22.221550,-10.122998,0.000000,3.739108,1.507145,P0
5.645019,22.255493,-10.171438,0.000000,3.742452,1.508853,P0
5.644552,22.287877,-10.217907,0.000000,3.745797,1.510563,P0
5.643981,22.318695,-10.262636,0.000000,3.752492,1.513984,P0
5.643372,22.348091,-10.305555,0.000000,3.755842,1.515695,P0
5.639948,22.381102,-10.350185,0.000000,3.759195,1.517405,P0
5.636611,22.412594,-10.393009,0.000000,3.762551,1.519116,P0
5.633295,22.442559,-10.434255,0.000000,3.769270,1.522537,P0
5.636378,22.471166,-10.478997,0.000000,3.776003,1.525963,P0
5.639201,22.498372,-10.522078,0.000000,3.782750,1.529391,P0
5.641838,22.524314,-10.563423,0.000000,3.786126,1.531106,P0
5.644217,22.554064,-10.603107,0.000000,3.789505,1.532822,P0
5.646304,22.582288,-10.641500,0.000000,3.799659,1.537974,P0
5.648236,22.609202,-10.678362,0.000000,3.803048,1.539691,P0
5.650021,22.634865,-10.713760,0.000000,3.806440,1.541407,P0
5.651602,22.659254,-10.747907,0.000000,3.813226,1.544841,P0
5.651012,22.702549,-10.796037,0.000000,3.816623,1.546560,P0
5.650385,22.743875,-10.842211,0.000000,3.820025,1.548280,P0
5.647023,22.783275,-10.889955,0.000000,3.823430,1.549999,P0
5.650062,22.820904,-10.940916,0.000000,3.830248,1.553440,P0
5.652905,22.856812,-10.989797,0.000000,3.833661,1.555160,P0
5.655560,22.891074,-11.036690,0.000000,3.837077,1.556882,P0
5.657957,22.928781,-11.081682,0.000000,3.840496,1.558607,P0
5.660059,22.964613,-11.125154,0.000000,3.850758,1.563790,P0
5.662006,22.998801,-11.166876,0.000000,3.854181,1.565517,P0
5.663742,23.031344,-11.207072,0.000000,3.861023,1.568971,P0
5.665338,23.062388,-11.245660,0.000000,3.864446,1.570697,P0
5.666738,23.091923,-11.282859,0.000000,3.871294,1.574153,P0
5.665233,23.125066,-11.322023,0.000000,3.874718,1.575881,P0
5.663731,23.156684,-11.359623,0.000000,3.878144,1.577609,P0
5.662232,23.186844,-11.395729,0.000000,3.881574,1.579337,P0
5.660606,23.220571,-11.430519,0.000000,3.887582,1.582363,P0
5.665367,23.252850,-11.468944,0.000000,3.891018,1.584092,P0
5.669792,23.283565,-11.505989,0.000000,3.897891,1.587557,P0
5.671261,23.312818,-11.545004,0.000000,3.901328,1.589292,P0
5.672537,23.340640,-11.582615,0.000000,3.908209,1.592759,P0
5.673614,23.372188,-11.618731,0.000000,3.911653,1.594493,P0
5.674516,23.402205,-11.653569,0.000000,3.918542,1.597962,P0
5.675315,23.430833,-11.687034,0.000000,3.921988,1.599696,P0
5.675950,23.458057,-11.719338,0.000000,3.928884,1.603168,P0
5.676494,23.484015,-11.750379,0.000000,3.932333,1.604903,P0
5.659516,23.491231,-11.816703,0.000000,4.770155,2.007515,P0
5.643205,23.498055,-11.880284,0.000000,4.773760,2.009246,P0
5.627456,23.504429,-11.941400,0.000000,4.780975,2.012710,P0
5.612245,23.510373,-12.000159,0.000000,4.788197,2.016175,P0
5.602624,23.556219,-12.088728,0.000000,4.791810,2.017910,P0
5.593348,23.599984,-12.173582,0.000000,4.795426,2.019648,P0
5.588005,23.641742,-12.263488,0.000000,4.802662,2.023123,P0
5.582821,23.681598,-12.349621,0.000000,4.806283,2.024860,P0
5.577707,23.724653,-12.432145,0.000000,4.809906,2.026597,P0
5.572740,23.765750,-12.511219,0.000000,4.813528,2.028334,P0
5.567915,23.804973,-12.586993,0.000000,4.817150,2.030071,P0
5.563149,23.842329,-12.659770,0.000000,4.824399,2.033549,P0
5.558516,23.877975,-12.729523,0.000000,4.828025,2.035288,P0
5.549157,23.907135,-12.806860,0.000000,5.071196,2.147950,P0
5.543573,23.950059,-12.889424,0.000000,5.074911,2.149672,P0
5.538157,23.991031,-12.968541,0.000000,5.078627,2.151394,P0
5.532902,24.030135,-13.044359,0.000000,5.082344,2.153116,P0
5.527725,24.067378,-13.117188,0.000000,5.089788,2.156560,P0
5.522543,24.107861,-13.187157,0.000000,5.097241,2.160005,P0
5.517512,24.146498,-13.254229,0.000000,5.100969,2.161732,P0
5.518772,24.188339,-13.323864,0.000000,5.112156,2.166903,P0
5.519901,24.228275,-13.390617,0.000000,5.115888,2.168627,P0
5.520828,24.266314,-13.454777,0.000000,5.123356,2.172077,P0
5.518858,24.307589,-13.519735,0.000000,5.127094,2.173804,P0
5.516822,24.346908,-13.582180,0.000000,5.134585,2.177259,P0
5.514718,24.389450,-13.642058,0.000000,5.138336,2.178988,P0
5.512629,24.430056,-13.699482,0.000000,5.142090,2.180717,P0
5.510555,24.468811,-13.754558,0.000000,5.145846,2.182447,P0
5.508418,24.505719,-13.807555,0.000000,5.153360,2.185907,P0
5.512677,24.541040,-13.863404,0.000000,5.157119,2.187637,P0
5.516458,24.579626,-13.917263,0.000000,5.167455,2.192405,P0
5.519997,24.616448,-13.968932,0.000000,5.171216,2.194141,P0
5.523227,24.651509,-14.018670,0.000000,5.178745,2.197615,P0
5.526238,24.684960,-14.066397,0.000000,5.182511,2.199351,P0
5.528963,24.716796,-14.112367,0.000000,5.190048,2.202824,P0
5.531412,24.752183,-14.156491,0.000000,5.193820,2.204562,P0
5.533637,24.785908,-14.198934,0.000000,5.199482,2.207169,P0
5.535609,24.818006,-14.239850,0.000000,5.207036,2.210646,P0
5.537438,24.848643,-14.279101,0.000000,5.209871,2.211950,P0
5.539109,24.877864,-14.316801,0.000000,5.213655,2.213690,P0
5.540490,24.910693,-14.353143,0.000000,5.220286,2.216735,P0
5.541733,24.942010,-14.388061,0.000000,5.224077,2.218475,P0
5.542844,24.971881,-14.421617,0.000000,5.227869,2.220217,P0
5.543672,25.000216,-14.454205,0.000000,5.239273,2.225466,P0
5.544386,25.027236,-14.485534,0.000000,5.243078,2.227215,P0
5.544991,25.052997,-14.515660,0.000000,5.246884,2.228965,P0
5.551712,25.082600,-14.549807,0.000000,5.254495,2.232461,P0
5.557982,25.110755,-14.582794,0.000000,5.262116,2.235956,P0
5.563901,25.137602,-14.614505,0.000000,5.265929,2.237705,P0
5.569482,25.163198,-14.644996,0.000000,5.269744,2.239455,P0
5.574662,25.187522,-14.674488,0.000000,5.277379,2.242955,P0
5.579557,25.210725,-14.702815,0.000000,5.280243,2.244268,P0
5.584160,25.232837,-14.730071,0.000000,5.284064,2.246019,P0
5.612960,25.314458,-14.776493,0.000000,5.291708,2.249527,P0
5.640423,25.392432,-14.821053,0.000000,5.295529,2.251280,P0
5.672508,25.481847,-14.869339,0.000000,5.310820,2.258295,P0
5.703112,25.567275,-14.915681,0.000000,5.314645,2.260053,P0
5.732298,25.648890,-14.960163,0.000000,5.318473,2.261812,P0
5.760050,25.726782,-15.003036,0.000000,5.326135,2.265329,P0
5.789129,25.806252,-15.040760,0.000000,5.329971,2.267088,P0
5.816857,25.882170,-15.077003,0.000000,5.333809,2.268846,P0
5.840595,25.954648,-15.115269,0.000000,5.337650,2.270605,P0
5.869535,26.023923,-15.157162,0.000000,5.344376,2.273685,P0
5.897051,26.095110,-15.197391,0.000000,5.348223,2.275446,P0
5.923285,26.163107,-15.236029,0.000000,5.352074,2.277208,P0
5.948292,26.228053,-15.273146,0.000000,5.355927,2.278970,P0
5.972126,26.290082,-15.308809,0.000000,5.359783,2.280733,P0
5.994680,26.354262,-15.343249,0.000000,5.367503,2.284259,P0
6.016169,26.415559,-15.376352,0.000000,5.371368,2.286023,P0
6.036639,26.474098,-15.408177,0.000000,5.375234,2.287788,P0
6.056054,26.535018,-15.438779,0.000000,5.379104,2.289555,P0
6.074462,26.593118,-15.468382,0.000000,5.386850,2.293093,P0
6.091986,26.648601,-15.496860,0.000000,5.390730,2.294863,P0
6.115044,26.701682,-15.529268,0.000000,5.394611,2.296633,P0
6.136934,26.757382,-15.560429,0.000000,5.398494,2.298403,P0
6.157708,26.810492,-15.590567,0.000000,5.406268,2.301944,P0
6.177335,26.866143,-15.619727,0.000000,5.414060,2.305488,P0
6.196024,26.919282,-15.647783,0.000000,5.417959,2.307262,P0
6.213816,26.970020,-15.674783,0.000000,5.421862,2.309036,P0
6.230670,27.018383,-15.700944,0.000000,5.429672,2.312585,P0
6.246627,27.069573,-15.726131,0.000000,5.433580,2.314361,P0
6.268106,27.118470,-15.755565,0.000000,5.441400,2.317914,P0
6.288485,27.165073,-15.784054,0.000000,5.449223,2.321469,P0
6.307893,27.209561,-15.811469,0.000000,0.000000,0.000000,P0
6.326131,27.256888,-15.838198,0.000000,5.464898,2.328585,P0
6.343491,27.302068,-15.863931,0.000000,5.468822,2.330365,P0
6.360011,27.345193,-15.888709,0.000000,5.472748,2.332147,P0
6.375487,27.391218,-15.912920,0.000000,5.484546,2.337490,P0
6.396585,27.435254,-15.941251,0.000000,5.488481,2.339272,P0
6.416679,27.477286,-15.968515,0.000000,5.492419,2.341054,P0
6.435834,27.517421,-15.994716,0.000000,5.495374,2.342391,P0
6.453909,27.560663,-16.020115,0.000000,5.503257,2.345965,P0
6.468413,27.601893,-16.048017,0.000000,5.507203,2.347754,P0
6.482202,27.641242,-16.074872,0.000000,5.511150,2.349542,P0
6.495225,27.678713,-16.100897,0.000000,5.519048,2.353121,P0
6.507598,27.714468,-16.125957,0.000000,5.523000,2.354913,P0
6.540465,27.794095,-16.161672,0.000000,5.526954,2.356706,P0
6.571812,27.870162,-16.195999,0.000000,5.530910,2.358501,P0
6.601708,27.942823,-16.228997,0.000000,5.534869,2.360296,P0
6.630133,28.012150,-16.260899,0.000000,5.542793,2.363886,P0
6.657152,28.078288,-16.291752,0.000000,5.550723,2.367478,P0
6.682827,28.146473,-16.321430,0.000000,5.554690,2.369274,P0
6.707298,28.211598,-16.349983,0.000000,5.558659,2.371071,P0
6.730536,28.273718,-16.377635,0.000000,5.566602,2.374667,P0
6.755294,28.338104,-16.400811,0.000000,5.570576,2.376466,P0
6.785186,28.399619,-16.428328,0.000000,5.578531,2.380064,P0
6.813525,28.458207,-16.455163,0.000000,5.590479,2.385465,P0
6.840542,28.514154,-16.481000,0.000000,5.594465,2.387266,P0
6.866135,28.572516,-16.506055,0.000000,5.602437,2.390870,P0
6.890526,28.628246,-16.530189,0.000000,5.606426,2.392671,P0
6.917048,28.706612,-16.561889,0.000000,5.610417,2.394472,P0
6.942246,28.781393,-16.592551,0.000000,5.618399,2.398074,P0
6.966260,28.852825,-16.622047,0.000000,5.622389,2.399875,P0
6.989142,28.921054,-16.650428,0.000000,5.626382,2.401677,P0
7.017321,28.986323,-16.682749,0.000000,5.630375,2.403478,P0
7.044024,29.053598,-16.714005,0.000000,5.638367,2.407082,P0
7.069396,29.117773,-16.744245,0.000000,5.646365,2.410687,P0
7.093576,29.179063,-16.773337,0.000000,5.650367,2.412490,P0
7.116618,29.237593,-16.801332,0.000000,5.654372,2.414294,P0
7.138488,29.293406,-16.828453,0.000000,5.662385,2.417906,P0
7.159320,29.346699,-16.854563,0.000000,5.666394,2.419714,P0
7.179079,29.402601,-16.879707,0.000000,5.670404,2.421522,P0
7.197892,29.455979,-16.903926,0.000000,5.674412,2.423329,P0
7.215718,29.506865,-16.927437,0.000000,5.682437,2.426943,P0
7.232683,29.555446,-16.950096,0.000000,5.686451,2.428751,P0
7.248844,29.601844,-16.971895,0.000000,5.689463,2.430107,P0
7.264216,29.646133,-16.992917,0.000000,5.693481,2.431916,P0
7.278833,29.688406,-17.013195,0.000000,5.697504,2.433725,P0
7.292565,29.733691,-17.032939,0.000000,5.705563,2.437349,P0
7.305531,29.776836,-17.052173,0.000000,5.713628,2.440973,P0
7.317847,29.818016,-17.070741,0.000000,5.717663,2.442786,P0
7.329458,29.857235,-17.088851,0.000000,5.725740,2.446414,P0
7.340478,29.894661,-17.106345,0.000000,5.729779,2.448232,P0
7.350932,29.930370,-17.123251,0.000000,5.733819,2.450049,P0
7.360846,29.964438,-17.139595,0.000000,5.737860,2.451867,P0
7.376480,30.001997,-17.160539,0.000000,5.744938,2.455050,P0
7.391346,30.037834,-17.180744,0.000000,5.748983,2.456868,P0
7.405479,30.072024,-17.200243,0.000000,5.753028,2.458686,P0
7.418827,30.104560,-17.219243,0.000000,5.761129,2.462324,P0
7.431507,30.135594,-17.237590,0.000000,5.765183,2.464144,P0
7.443466,30.165111,-17.255489,0.000000,5.773295,2.467786,P0
7.469795,30.223615,-17.279355,0.000000,5.777356,2.469608,P0
7.494806,30.279402,-17.302532,0.000000,5.785484,2.473252,P0
7.518639,30.332669,-17.324874,0.000000,5.789551,2.475075,P0
7.541346,30.383527,-17.346417,0.000000,5.793621,2.476898,P0
7.562814,30.437020,-17.367373,0.000000,5.801761,2.480551,P0
7.583175,30.488013,-17.387770,0.000000,5.809917,2.484209,P0
7.602479,30.536616,-17.407632,0.000000,5.818074,2.487866,P0
7.627234,30.583116,-17.431809,0.000000,5.822155,2.489694,P0
7.650743,30.632520,-17.455108,0.000000,5.826237,2.491522,P0
7.673056,30.679604,-17.477745,0.000000,5.834407,2.495180,P0
7.694310,30.724549,-17.499571,0.000000,5.838492,2.497009,P0
7.714551,30.767449,-17.520621,0.000000,5.842579,2.498839,P0
7.733742,30.813410,-17.540930,0.000000,5.846666,2.500669,P0
7.752010,30.857282,-17.560529,0.000000,5.850755,2.502499,P0
7.769311,30.899075,-17.579628,0.000000,5.858938,2.506158,P0
7.785771,30.938960,-17.598072,0.000000,5.863034,2.507989,P0
7.801347,30.982040,-17.615888,0.000000,5.867131,2.509821,P0
7.816157,31.023155,-17.633104,0.000000,5.871229,2.511657,P0
7.830150,31.062311,-17.649926,0.000000,5.879427,2.515327,P0
7.843447,31.099675,-17.666192,0.000000,5.883526,2.517162,P0
7.862877,31.170572,-17.698819,0.000000,5.887626,2.518996,P0
7.881372,31.238288,-17.730198,0.000000,5.891725,2.520829,P0
7.898889,31.302882,-17.760564,0.000000,5.899929,2.524497,P0
7.915556,31.364571,-17.789781,0.000000,5.904033,2.526334,P0
7.931324,31.423401,-17.818081,0.000000,5.912252,2.530013,P0
7.952697,31.479680,-17.850328,0.000000,5.916367,2.531853,P0
7.972970,31.538436,-17.881346,0.000000,5.920485,2.533693,P0
7.992208,31.594481,-17.911322,0.000000,5.927695,2.536914,P0
8.010520,31.647995,-17.940168,0.000000,5.931817,2.538755,P0
8.027946,31.699088,-17.967933,0.000000,5.935940,2.540597,P0
8.044439,31.747785,-17.994844,0.000000,5.944192,2.544281,P0
8.060126,31.794273,-18.020759,0.000000,5.948321,2.546124,P0
8.074962,31.843665,-18.045721,0.000000,5.952452,2.547967,P0
8.088978,31.890735,-18.069953,0.000000,5.960717,2.551653,P0
8.102295,31.935667,-18.093306,0.000000,5.964850,2.553497,P0
8.112246,31.978510,-18.119259,0.000000,5.968985,2.555342,P0
8.121676,32.019399,-18.144258,0.000000,5.973122,2.557186,P0
8.130522,32.058338,-18.168526,0.000000,5.981400,2.560877,P0
8.138895,32.095493,-18.191913,0.000000,5.985540,2.562724,P0
8.146737,32.135961,-18.214459,0.000000,5.989680,2.564571,P0
8.158325,32.187892,-18.245349,0.000000,6.088539,2.608578,P0
8.169321,32.237471,-18.275070,0.000000,6.092729,2.610436,P0
8.179662,32.284719,-18.303859,0.000000,6.101111,2.614152,P0
8.189299,32.334757,-18.331755,0.000000,6.109498,2.617872,P0
8.198428,32.382525,-18.358615,0.000000,6.113693,2.619734,P0
8.207071,32.428123,-18.384484,0.000000,6.117890,2.621597,P0
8.221456,32.471583,-18.414779,0.000000,6.130507,2.627190,P0
8.235125,32.513062,-18.443934,0.000000,6.134716,2.629054,P0
8.248110,32.552645,-18.471998,0.000000,6.138927,2.630919,P0
8.260354,32.590334,-18.499203,0.000000,6.147364,2.634649,P0
8.269196,32.631268,-18.528844,0.000000,6.151587,2.636515,P0
8.277479,32.670249,-18.557558,0.000000,6.160033,2.640249,P0
8.285312,32.707444,-18.585201,0.000000,6.164259,2.642116,P0
8.292716,32.742930,-18.611820,0.000000,6.168488,2.643984,P0
8.299622,32.776701,-18.637646,0.000000,6.176958,2.647721,P0
8.306059,32.813931,-18.662527,0.000000,6.181199,2.649590,P0
8.312149,32.849473,-18.686460,0.000000,6.184383,2.650993,P0
8.317712,32.883214,-18.709903,0.000000,6.197132,2.656616,P0
8.322944,32.915397,-18.732508,0.000000,6.201384,2.658492,P0
8.327781,32.951109,-18.754309,0.000000,6.205637,2.660367,P0
8.332144,32.985014,-18.775716,0.000000,6.218413,2.665989,P0
8.336229,33.017354,-18.796373,0.000000,6.222674,2.667864,P0
8.339874,33.048034,-18.816687,0.000000,6.235480,2.673495,P0
8.343106,33.082226,-18.836486,0.000000,6.244025,2.677252,P0
8.346130,33.114861,-18.855560,0.000000,6.247230,2.678661,P0
8.348935,33.145986,-18.873986,0.000000,6.251505,2.680540,P0
8.351529,33.175668,-18.891793,0.000000,6.255783,2.682420,P0
8.353923,33.203970,-18.909009,0.000000,6.260061,2.684299,P0
8.355957,33.235889,-18.925846,0.000000,6.268620,2.688058,P0
8.357815,33.266329,-18.942134,0.000000,6.272902,2.689938,P0
8.368914,33.330564,-18.971538,0.000000,6.281472,2.693699,P0
8.379441,33.391907,-18.999843,0.000000,6.285759,2.695580,P0
8.386544,33.450278,-19.030915,0.000000,6.298636,2.701225,P0
8.393162,33.505931,-19.061003,0.000000,6.307229,2.704991,P0
8.399402,33.559068,-19.089963,0.000000,6.311527,2.706874,P0
8.405281,33.609799,-19.117845,0.000000,6.315828,2.708757,P0
8.410837,33.658249,-19.144648,0.000000,6.319055,2.710169,P0
8.422025,33.719491,-19.175851,0.000000,6.331986,2.715820,P0
8.432637,33.777972,-19.205878,0.000000,6.336298,2.717705,P0
8.442696,33.833813,-19.234781,0.000000,6.340610,2.719592,P0
8.452140,33.887047,-19.262797,0.000000,6.349239,2.723369,P0
8.461083,33.937871,-19.289777,0.000000,6.353558,2.725258,P0
8.469459,33.986306,-19.315954,0.000000,6.362201,2.729034,P0
8.477380,34.032541,-19.341176,0.000000,6.366525,2.730923,P0
8.484787,34.081689,-19.365485,0.000000,6.370850,2.732812,P0
8.491782,34.128606,-19.388919,0.000000,6.375177,2.734702,P0
8.498295,34.173305,-19.411707,0.000000,6.383832,2.738482,P0
8.504435,34.215967,-19.433688,0.000000,6.388164,2.740373,P0
8.510219,34.256681,-19.454897,0.000000,6.392500,2.742265,P0
8.515580,34.300549,-19.475368,0.000000,6.396839,2.744158,P0
8.520531,34.342334,-19.495324,0.000000,6.405520,2.747941,P0
8.525176,34.382209,-19.514597,0.000000,6.409862,2.749834,P0
8.535821,34.420275,-19.538413,0.000000,6.418548,2.753628,P0
8.545911,34.456595,-19.561378,0.000000,6.422894,2.755524,P0
8.555472,34.491242,-19.583528,0.000000,6.427241,2.757421,P0
8.564547,34.524313,-19.604853,0.000000,6.430501,2.758843,P0
8.573049,34.555771,-19.625625,0.000000,6.439197,2.762638,P0
8.581009,34.590789,-19.645679,0.000000,6.443548,2.764535,P0
8.588533,34.624192,-19.665046,0.000000,6.447899,2.766432,P0
8.595639,34.656052,-19.683757,0.000000,6.452250,2.768329,P0
8.602257,34.686353,-19.702030,0.000000,6.460951,2.772122,P0
8.608407,34.715162,-19.719884,0.000000,6.469656,2.775918,P0
8.614201,34.742629,-19.737148,0.000000,6.474011,2.777816,P0
8.616864,34.768685,-19.757479,0.000000,6.482727,2.781613,P0
8.619321,34.793519,-19.777111,0.000000,6.487086,2.783511,P0
8.621503,34.822202,-19.796076,0.000000,6.491447,2.785410,P0
8.623500,34.849548,-19.814401,0.000000,6.495808,2.787311,P0
8.625321,34.875614,-19.832116,0.000000,6.500168,2.789212,P0
8.626885,34.900374,-19.849438,0.000000,6.508896,2.793016,P0
8.628292,34.923969,-19.866194,0.000000,6.513261,2.794918,P0
8.629548,34.946448,-19.882407,0.000000,6.517625,2.796820,P0
8.630571,34.967778,-19.898293,0.000000,6.526350,2.800623,P0
8.631461,34.988091,-19.913675,0.000000,6.530710,2.802524,P0
8.632633,35.037477,-19.940653,0.000000,6.539432,2.806326,P0
8.633576,35.084537,-19.966833,0.000000,6.548159,2.810129,P0
8.634388,35.129456,-19.992059,0.000000,6.552523,2.812030,P0
8.641456,35.172429,-20.021378,0.000000,6.556886,2.813933,P0
8.648035,35.213356,-20.049797,0.000000,6.565615,2.817738,P0
8.654238,35.252410,-20.077165,0.000000,6.569981,2.819642,P0
8.660000,35.294691,-20.103526,0.000000,6.574348,2.821546,P0
8.665421,35.335040,-20.128926,0.000000,6.578714,2.823449,P0
8.670426,35.373458,-20.153596,0.000000,6.587452,2.827258,P0
8.675123,35.410113,-20.177380,0.000000,6.591824,2.829162,P0
8.679436,35.444997,-20.200505,0.000000,6.600568,2.832975,P0
8.686830,35.498406,-20.231257,0.000000,6.604940,2.834881,P0
8.693588,35.549187,-20.261333,0.000000,6.620234,2.841554,P0
8.699872,35.597581,-20.290476,0.000000,6.628979,2.845369,P0
8.705792,35.643774,-20.318536,0.000000,6.633353,2.847276,P0
8.711283,35.692883,-20.345561,0.000000,6.637729,2.849184,P0
8.716355,35.739677,-20.371786,0.000000,6.646481,2.852999,P0
8.721116,35.784341,-20.397055,0.000000,6.650858,2.854907,P0
8.725580,35.826969,-20.421411,0.000000,6.655236,2.856814,P0
8.729781,35.867669,-20.444846,0.000000,6.658520,2.858246,P0
8.733619,35.906423,-20.467639,0.000000,6.667280,2.862063,P0
8.737200,35.943399,-20.489626,0.000000,6.671662,2.863973,P0
8.740365,35.983609,-20.511035,0.000000,6.680424,2.867792,P0
8.743302,36.021977,-20.531700,0.000000,6.684806,2.869702,P0
8.745932,36.058499,-20.551844,0.000000,6.693571,2.873522,P0
8.748357,36.093342,-20.571299,0.000000,6.697954,2.875432,P0
8.750475,36.126472,-20.590334,0.000000,6.707817,2.879728,P0
8.752330,36.163089,-20.608729,0.000000,6.712201,2.881639,P0
8.751338,36.197998,-20.629904,0.000000,6.715489,2.883073,P0
8.750299,36.231297,-20.650344,0.000000,6.719874,2.884985,P0
8.749127,36.262973,-20.670274,0.000000,6.728649,2.888811,P0
8.747917,36.293180,-20.689525,0.000000,6.733039,2.890724,P0
8.753049,36.322083,-20.713132,0.000000,6.737430,2.892637,P0
8.757697,36.354574,-20.736090,0.000000,6.746216,2.896463,P0
8.762052,36.385561,-20.758237,0.000000,6.750611,2.898376,P0
8.766037,36.415025,-20.779800,0.000000,6.759406,2.902204,P0
8.769758,36.443117,-20.800613,0.000000,6.763805,2.904118,P0
8.773226,36.469896,-20.820708,0.000000,6.768207,2.906033,P0
8.776454,36.495420,-20.840116,0.000000,6.772609,2.907948,P0
8.779280,36.524680,-20.859061,0.000000,6.781417,2.911779,P0
8.781893,36.552576,-20.877370,0.000000,6.785824,2.913695,P0
8.758216,36.553787,-20.953942,0.000000,8.136386,3.495969,P0
8.735482,36.554855,-21.027375,0.000000,8.141185,3.498038,P0
8.714149,36.585913,-21.109694,0.000000,8.145984,3.500107,P0
8.693563,36.615431,-21.188833,0.000000,8.155585,3.504245,P0
8.673784,36.643568,-21.264721,0.000000,8.160387,3.506315,P0
8.650838,36.674227,-21.343569,0.000000,8.225291,3.534277,P0
8.628709,36.703364,-21.419390,0.000000,8.234923,3.538424,P0
8.604756,36.731093,-21.495546,0.000000,8.239742,3.540498,P0
8.581665,36.757427,-21.568794,0.000000,8.249383,3.544647,P0
8.559491,36.782519,-21.639049,0.000000,8.254205,3.546721,P0
8.538102,36.806333,-21.706654,0.000000,8.263854,3.550872,P0
8.517555,36.829014,-21.771513,0.000000,8.268680,3.552947,P0
8.497814,36.850613,-21.833747,0.000000,8.273507,3.555023,P0
8.478843,36.871176,-21.893470,0.000000,8.278336,3.557100,P0
8.460424,36.890567,-21.951216,0.000000,8.292833,3.563333,P0
8.449097,36.909121,-22.011653,0.000000,8.297666,3.565411,P0
8.435392,36.931749,-22.073100,0.000000,8.302501,3.567489,P0
8.422102,36.953205,-22.132282,0.000000,8.312172,3.571645,P0
8.409300,36.973631,-22.189088,0.000000,8.317010,3.573724,P0
8.396965,36.993074,-22.243621,0.000000,8.321849,3.575803,P0
8.384984,37.011484,-22.296193,0.000000,8.331529,3.579962,P0
8.373434,37.028999,-22.346677,0.000000,8.336371,3.582042,P0
8.362296,37.045656,-22.395166,0.000000,8.341214,3.584122,P0
8.351473,37.066512,-22.441745,0.000000,8.346058,3.586203,P0
8.340937,37.086275,-22.486712,0.000000,8.355749,3.590364,P0
8.330769,37.105082,-22.529923,0.000000,8.360596,3.592445,P0
8.320860,37.122884,-22.571670,0.000000,8.370295,3.596609,P0
8.311292,37.139817,-22.611802,0.000000,8.375146,3.598691,P0
8.301969,37.160937,-22.650392,0.000000,8.379999,3.600774,P0
8.292867,37.180951,-22.687719,0.000000,8.389707,3.604941,P0
8.284071,37.199998,-22.723626,0.000000,8.394563,3.607024,P0
8.275474,37.218031,-22.758387,0.000000,8.404280,3.611193,P0
8.267159,37.235183,-22.791841,0.000000,8.409140,3.613278,P0
8.259115,37.251494,-22.824044,0.000000,8.414001,3.615363,P0
8.251250,37.272019,-22.855052,0.000000,8.418863,3.617448,P0
8.243543,37.291464,-22.885129,0.000000,8.428592,3.621621,P0
8.242458,37.310070,-22.919109,0.000000,8.433458,3.623708,P0
8.241328,37.327770,-22.951817,0.000000,8.438325,3.625795,P0
8.239968,37.344423,-22.983733,0.000000,8.452939,3.632059,P0
8.238574,37.360255,-23.014467,0.000000,8.457813,3.634148,P0
8.237148,37.375304,-23.044070,0.000000,8.462688,3.636237,P0
8.235691,37.389604,-23.072591,0.000000,8.467565,3.638326,P0
8.234204,37.403186,-23.100079,0.000000,8.472443,3.640416,P0
8.232516,37.421011,-23.126791,0.000000,8.482204,3.644597,P0
8.283516,37.549241,-23.161943,0.000000,8.487086,3.646688,P0
8.332112,37.676791,-23.195771,0.000000,8.491969,3.648779,P0
8.378397,37.798580,-23.228547,0.000000,8.501737,3.652962,P0
8.431563,37.920115,-23.261669,0.000000,8.506623,3.655054,P0
8.482310,38.036243,-23.293556,0.000000,8.511509,3.657146,P0
8.530665,38.152220,-23.324263,0.000000,8.516397,3.659238,P0
8.576718,38.262941,-23.354054,0.000000,8.526176,3.663423,P0
8.620584,38.373748,-23.382756,0.000000,8.531068,3.665516,P0
8.662359,38.484635,-23.410418,0.000000,8.535961,3.667610,P0
8.704819,38.590533,-23.433857,0.000000,8.545750,3.671797,P0
8.751709,38.691811,-23.461491,0.000000,8.550647,3.673892,P0
8.796375,38.793586,-23.488131,0.000000,8.555545,3.675986,P0
8.838995,38.890818,-23.513820,0.000000,8.560444,3.678081,P0
8.879564,38.983615,-23.538815,0.000000,8.570248,3.682272,P0
8.918186,39.077281,-23.562931,0.000000,8.575153,3.684368,P0
8.955025,39.166759,-23.586207,0.000000,8.580059,3.686465,P0
8.990161,39.252232,-23.608679,0.000000,8.584967,3.688561,P0
9.023493,39.338802,-23.630599,0.000000,8.594788,3.692756,P0
9.055275,39.421494,-23.651774,0.000000,8.599701,3.694854,P0
9.085573,39.500478,-23.672239,0.000000,8.604615,3.696952,P0
9.114453,39.575917,-23.692023,0.000000,8.609530,3.699051,P0
9.141711,39.652799,-23.711588,0.000000,8.624284,3.705348,P0
9.167684,39.726227,-23.730512,0.000000,8.629205,3.707447,P0
9.192207,39.801233,-23.749146,0.000000,8.641510,3.712697,P0
9.221852,39.872877,-23.772403,0.000000,8.651358,3.716898,P0
9.250027,39.946315,-23.794858,0.000000,8.656286,3.718999,P0
9.276876,40.016448,-23.816546,0.000000,8.661214,3.721101,P0
9.302365,40.083331,-23.837718,0.000000,8.671077,3.725305,P0
9.326646,40.147197,-23.858179,0.000000,8.676011,3.727408,P0
9.349599,40.213105,-23.878177,0.000000,8.685884,3.731615,P0
9.371455,40.276038,-23.897517,0.000000,8.690822,3.733719,P0
9.392168,40.336035,-23.916443,0.000000,8.700702,3.737927,P0
9.411883,40.393316,-23.934757,0.000000,8.705645,3.740032,P0
9.430549,40.447907,-23.952703,0.000000,8.715536,3.744243,P0
9.448226,40.505038,-23.970081,0.000000,8.720484,3.746349,P0
9.465036,40.559578,-23.986915,0.000000,8.725435,3.748456,P0
9.481018,40.611641,-24.003229,0.000000,8.730387,3.750563,P0
9.496115,40.661243,-24.019264,0.000000,8.740298,3.754778,P0
9.510458,40.708583,-24.034814,0.000000,8.745256,3.756886,P0
9.524001,40.758779,-24.049901,0.000000,8.750217,3.758995,P0
9.536858,40.806688,-24.064545,0.000000,8.755181,3.761105,P0
9.548966,40.852317,-24.078983,0.000000,8.765114,3.765325,P0
9.560359,40.895766,-24.093225,0.000000,8.775056,3.769548,P0
9.571160,40.937222,-24.107061,0.000000,8.780030,3.771660,P0
9.581315,40.981792,-24.120510,0.000000,8.785007,3.773772,P0
9.590933,41.024320,-24.133589,0.000000,8.789985,3.775885,P0
9.599967,41.064826,-24.146476,0.000000,8.798701,3.779584,P0
9.608512,41.103468,-24.159018,0.000000,8.803684,3.781698,P0
9.616590,41.140328,-24.171230,0.000000,8.808669,3.783812,P0
9.624129,41.175392,-24.183344,0.000000,8.818648,3.788043,P0
9.640192,41.253611,-24.215153,0.000000,9.130859,3.919355,P0
9.655456,41.328315,-24.245798,0.000000,9.136024,3.921511,P0
9.676161,41.404683,-24.280561,0.000000,9.146358,3.925823,P0
9.695863,41.477618,-24.314029,0.000000,9.151527,3.927980,P0
9.714528,41.552287,-24.346260,0.000000,9.156697,3.930136,P0
9.732184,41.623502,-24.377534,0.000000,9.167040,3.934450,P0
9.751510,41.701589,-24.404225,0.000000,9.172214,3.936608,P0
9.769896,41.776166,-24.429976,0.000000,9.177389,3.938766,P0
9.787381,41.847387,-24.454827,0.000000,9.182565,3.940924,P0
9.803813,41.915211,-24.479271,0.000000,9.198096,3.947401,P0
9.819350,41.984992,-24.502871,0.000000,9.203274,3.949561,P0
9.834088,42.051604,-24.525723,0.000000,9.209752,3.952264,P0
9.854367,42.115215,-24.553036,0.000000,9.220125,3.956591,P0
9.873560,42.180944,-24.579438,0.000000,9.226612,3.959296,P0
9.891840,42.243728,-24.604855,0.000000,9.230506,3.960920,P0
9.909128,42.303577,-24.629616,0.000000,9.240894,3.965250,P0
9.925564,42.360713,-24.653520,0.000000,9.246090,3.967415,P0
9.941007,42.420180,-24.676834,0.000000,9.256488,3.971747,P0
9.955678,42.476952,-24.699356,0.000000,9.261690,3.973913,P0
9.966831,42.536122,-24.724561,0.000000,9.266893,3.976080,P0
9.977304,42.592514,-24.749119,0.000000,9.277301,3.980414,P0
9.987221,42.646345,-24.772830,0.000000,9.282508,3.982581,P0
9.996528,42.702746,-24.795733,0.000000,9.287717,3.984748,P0
10.005235,42.756491,-24.818090,0.000000,9.298138,3.989087,P0
10.013343,42.807672,-24.839981,0.000000,9.309869,3.993972,P0
10.021000,42.856519,-24.861144,0.000000,9.315082,3.996145,P0
10.028145,42.908153,-24.881609,0.000000,9.320297,3.998318,P0
10.034880,42.957435,-24.901407,0.000000,9.325515,4.000491,P0
10.041127,43.004371,-24.920796,0.000000,9.335957,4.004839,P0
10.049624,43.054221,-24.936125,0.000000,9.341178,4.007013,P0
10.057554,43.101701,-24.951241,0.000000,9.351627,4.011359,P0
10.064863,43.151933,-24.966153,0.000000,9.362084,4.015708,P0
10.078160,43.199998,-24.985590,0.000000,9.366008,4.017340,P0
10.090698,43.250885,-25.004407,0.000000,9.371243,4.019516,P0
10.105192,43.299399,-25.019418,0.000000,9.381721,4.023869,P0
10.118876,43.350715,-25.034002,0.000000,9.386962,4.026047,P0
10.131767,43.399596,-25.048407,0.000000,9.397450,4.030404,P0
10.143917,43.451263,-25.062411,0.000000,9.402696,4.032584,P0
10.155438,43.500574,-25.076033,0.000000,9.407943,4.034765,P0
10.166261,43.547539,-25.089518,0.000000,9.418443,4.039129,P0
10.176513,43.592354,-25.102642,0.000000,9.423697,4.041312,P0
10.186138,43.640132,-25.115423,0.000000,9.428950,4.043494,P0
10.201552,43.685755,-25.133053,0.000000,9.438146,4.047314,P0
10.216194,43.729288,-25.150142,0.000000,9.443405,4.049496,P0
10.230018,43.775840,-25.166714,0.000000,9.448666,4.051679,P0
10.243042,43.820166,-25.183022,0.000000,9.459190,4.056046,P0
10.255399,43.862457,-25.198846,0.000000,9.464457,4.058231,P0
10.267118,43.902803,-25.214209,0.000000,9.469727,4.060415,P0
10.278048,43.946212,-25.229361,0.000000,9.480270,4.064788,P0
10.309198,44.053217,-25.255660,0.000000,9.485542,4.066975,P0
10.338912,44.155470,-25.280981,0.000000,9.489497,4.068615,P0
10.366658,44.257696,-25.306581,0.000000,9.521185,4.081743,P0
10.393093,44.355355,-25.331292,0.000000,9.526474,4.083934,P0
10.418175,44.448552,-25.355386,0.000000,9.537056,4.088318,P0
10.442061,44.537577,-25.378657,0.000000,9.542349,4.090510,P0
10.464546,44.632554,-25.401373,0.000000,9.552936,4.094893,P0
10.485950,44.723282,-25.423328,0.000000,9.558231,4.097085,P0
10.506319,44.809946,-25.444554,0.000000,9.563528,4.099277,P0
10.525700,44.892724,-25.465084,0.000000,9.568827,4.101469,P0
10.543962,44.971618,-25.485353,0.000000,9.583402,4.107506,P0
10.561328,45.046966,-25.504968,0.000000,9.588704,4.109703,P0
10.577757,45.123941,-25.523957,0.000000,9.594007,4.111900,P0
10.593270,45.197358,-25.542579,0.000000,9.604615,4.116292,P0
10.608007,45.267468,-25.560619,0.000000,9.609921,4.118487,P0
10.622001,45.334415,-25.578102,0.000000,9.615227,4.120683,P0
10.635187,45.398243,-25.595286,0.000000,9.625851,4.125077,P0
10.647698,45.459184,-25.611950,0.000000,9.631167,4.127275,P0
10.659564,45.517363,-25.628118,0.000000,9.636484,4.129473,P0
10.670715,45.572805,-25.644044,0.000000,9.647125,4.133870,P0
10.681101,45.630649,-25.659739,0.000000,9.657772,4.138267,P0
10.690936,45.685868,-25.674981,0.000000,9.663099,4.140465,P0
10.700144,45.738479,-25.690023,0.000000,9.673760,4.144864,P0
10.708852,45.788693,-25.704640,0.000000,9.679093,4.147067,P0
10.716902,45.841537,-25.719084,0.000000,9.689766,4.151474,P0
10.724502,45.891973,-25.733130,0.000000,9.695109,4.153679,P0
10.731574,45.940011,-25.747030,0.000000,9.705797,4.158086,P0
10.738238,45.985851,-25.760556,0.000000,9.711143,4.160290,P0
10.744513,46.029591,-25.773724,0.000000,9.716494,4.162494,P0
10.750335,46.076340,-25.786550,0.000000,9.721848,4.164699,P0
10.755706,46.120851,-25.799284,0.000000,9.732565,4.169111,P0
10.760744,46.163319,-25.811696,0.000000,9.737929,4.171318,P0
10.765267,46.203641,-25.824269,0.000000,9.754033,4.177939,P0
10.769495,46.242102,-25.836527,0.000000,9.759406,4.180146,P0
10.773439,46.278785,-25.848485,0.000000,9.764782,4.182355,P0
10.776934,46.318689,-25.860389,0.000000,9.775537,4.186776,P0
10.780177,46.356751,-25.872009,0.000000,9.780917,4.188989,P0
10.783181,46.393052,-25.883356,0.000000,9.786301,4.191202,P0
10.785856,46.427572,-25.894677,0.000000,9.797078,4.195629,P0
10.788316,46.460485,-25.905740,0.000000,9.802471,4.197843,P0
10.790471,46.491765,-25.916791,0.000000,9.813265,4.202272,P0
10.792335,46.521483,-25.927830,0.000000,9.824065,4.206701,P0
10.794019,46.549805,-25.938624,0.000000,9.829465,4.208916,P0
10.795531,46.576791,-25.949181,0.000000,9.834869,4.211133,P0
10.798614,46.662766,-25.956073,0.000000,9.840274,4.213351,P0
10.801267,46.744689,-25.963372,0.000000,9.856489,4.220008,P0
10.803706,46.822932,-25.970589,0.000000,9.861898,4.222228,P0
10.805939,46.897657,-25.977727,0.000000,9.867310,4.224449,P0
10.810514,46.979096,-25.981348,0.000000,9.872724,4.226670,P0
10.814816,47.056902,-25.984990,0.000000,9.876786,4.228336,P0
10.818732,47.131110,-25.988946,0.000000,9.887627,4.232782,P0
10.822379,47.201975,-25.992966,0.000000,9.893048,4.235007,P0
10.825767,47.269644,-25.997047,0.000000,9.898471,4.237233,P0
10.828809,47.334159,-26.001424,0.000000,9.909324,4.241685,P0
10.831619,47.395756,-26.005848,0.000000,9.914756,4.243912,P0
10.834027,47.459482,-26.010554,0.000000,9.925634,4.248368,P0
10.836231,47.520323,-26.015292,0.000000,9.931079,4.250597,P0
10.838240,47.578407,-26.020062,0.000000,9.936527,4.252826,P0
10.840061,47.633853,-26.024861,0.000000,9.941979,4.255057,P0
10.841728,47.686800,-26.029629,0.000000,9.946069,4.256730,P0
10.843124,47.737238,-26.034666,0.000000,9.956992,4.261193,P0
10.844259,47.785273,-26.039961,0.000000,9.967927,4.265661,P0
10.845245,47.831111,-26.045264,0.000000,9.973401,4.267897,P0
10.846008,47.879864,-26.050575,0.000000,9.978878,4.270133,P0
10.846588,47.926339,-26.056013,0.000000,9.987100,4.273489,P0
10.846942,47.970586,-26.061693,0.000000,9.998073,4.277964,P0
10.847182,48.012799,-26.067365,0.000000,10.003566,4.280202,P0
10.847235,48.052996,-26.073209,0.000000,10.013185,4.284119,P0
10.847186,48.091336,-26.079039,0.000000,10.018684,4.286361,P0
10.847039,48.127901,-26.084854,0.000000,10.024187,4.288604,P0
10.846518,48.167592,-26.091138,0.000000,10.040727,4.295335,P0
10.845818,48.205350,-26.097630,0.000000,10.051769,4.299825,P0
10.844948,48.241261,-26.104322,0.000000,10.062826,4.304318,P0
10.844016,48.275503,-26.110963,0.000000,10.068360,4.306565,P0
10.843024,48.308149,-26.117556,0.000000,10.073897,4.308812,P0
10.841774,48.339072,-26.124588,0.000000,10.090540,4.315560,P0
10.840479,48.368545,-26.131556,0.000000,10.096095,4.317810,P0
10.838938,48.396433,-26.138949,0.000000,10.112786,4.324566,P0
10.837365,48.423003,-26.146262,0.000000,10.118356,4.326819,P0
10.835759,48.448313,-26.153499,0.000000,10.123928,4.329073,P0
10.833942,48.477336,-26.160908,0.000000,10.135080,4.333583,P0
10.832104,48.504992,-26.168236,0.000000,10.140661,4.335839,P0
10.830145,48.531242,-26.175732,0.000000,10.151828,4.340350,P0
10.828171,48.556244,-26.183145,0.000000,10.157412,4.342607,P0
10.822478,48.612067,-26.204332,0.000000,10.637131,4.532870,P0
10.816930,48.665347,-26.224855,0.000000,10.643148,4.535199,P0
10.811519,48.716194,-26.244744,0.000000,10.649171,4.537529,P0
10.806134,48.764614,-26.264291,0.000000,10.661236,4.542192,P0
10.800881,48.810815,-26.283248,0.000000,10.667278,4.544525,P0
10.795751,48.854893,-26.301640,0.000000,10.673326,4.546859,P0
10.790531,48.896736,-26.320023,0.000000,10.691517,4.553867,P0
10.785433,48.936648,-26.337868,0.000000,10.697592,4.556205,P0
10.777594,48.984706,-26.358639,0.000000,10.703672,4.558543,P0
10.769886,49.030457,-26.379034,0.000000,10.715849,4.563223,P0
10.762410,49.074106,-26.398803,0.000000,10.721945,4.565565,P0
10.755155,49.115743,-26.417976,0.000000,10.728047,4.567907,P0
10.747820,49.160270,-26.437111,0.000000,10.746389,4.574939,P0
10.740701,49.202747,-26.455678,0.000000,10.752511,4.577285,P0
10.733787,49.243264,-26.473700,0.000000,10.758638,4.579631,P0
10.727070,49.281906,-26.491203,0.000000,10.764770,4.581979,P0
10.720355,49.323671,-26.508477,0.000000,10.777048,4.586676,P0
10.713828,49.363508,-26.525264,0.000000,10.783193,4.589026,P0
10.707506,49.401524,-26.541519,0.000000,10.787806,4.590789,P0
10.701250,49.437673,-26.557602,0.000000,10.800123,4.595493,P0
10.695080,49.477156,-26.573251,0.000000,10.806289,4.597847,P0
10.689075,49.514810,-26.588486,0.000000,10.812461,4.600202,P0
10.683120,49.550611,-26.603595,0.000000,10.824820,4.604913,P0
10.677319,49.584743,-26.618313,0.000000,10.831007,4.607270,P0
10.671666,49.617280,-26.632659,0.000000,10.837198,4.609628,P0
10.665994,49.648135,-26.647055,0.000000,10.852699,4.615523,P0
10.660385,49.682557,-26.661093,0.000000,10.858908,4.617882,P0
10.654914,49.715370,-26.674789,0.000000,10.865123,4.620243,P0
10.649577,49.746645,-26.688159,0.000000,10.871344,4.622604,P0
10.644260,49.776345,-26.701488,0.000000,10.883795,4.627330,P0
10.639069,49.804643,-26.714506,0.000000,10.890026,4.629694,P0
10.633892,49.831497,-26.727501,0.000000,10.902496,4.634424,P0
10.628728,49.856969,-26.740473,0.000000,10.914987,4.639156,P0
10.623603,49.886243,-26.753152,0.000000,10.921241,4.641523,P0
10.618595,49.914132,-26.765550,0.000000,10.927498,4.643892,P0
10.613593,49.940595,-26.777954,0.000000,10.940024,4.648632,P0
10.608596,49.965692,-26.790364,0.000000,10.952574,4.653380,P0
10.603710,49.989589,-26.802505,0.000000,10.958852,4.655756,P0
10.598825,50.012232,-26.814666,0.000000,10.971423,4.660509,P0
10.594046,50.033781,-26.826570,0.000000,10.977715,4.662887,P0
10.589289,50.059302,-26.838228,0.000000,10.984013,4.665264,P0
10.584634,50.083603,-26.849653,0.000000,10.990318,4.667642,P0
10.579968,50.106634,-26.861130,0.000000,11.002945,4.672399,P0
10.575293,50.128449,-26.872659,0.000000,11.015593,4.677159,P0
10.570715,50.149205,-26.883960,0.000000,11.021929,4.679541,P0
10.566017,50.168742,-26.895600,0.000000,11.040971,4.686691,P0
10.561418,50.187319,-26.907009,0.000000,11.047330,4.689075,P0
10.556912,50.204980,-26.918197,0.000000,11.053696,4.691461,P0
10.552390,50.221660,-26.929453,0.000000,11.066438,4.696233,P0
10.547958,50.237506,-26.940496,0.000000,11.072815,4.698621,P0
10.543640,50.252581,-26.951265,0.000000,11.077599,4.700411,P0
10.539190,50.266683,-26.962401,0.000000,11.096754,4.707579,P0
10.534720,50.279959,-26.973609,0.000000,11.109538,4.712361,P0
10.530338,50.292550,-26.984607,0.000000,11.115933,4.714753,P0
10.526040,50.304486,-26.995403,0.000000,11.122331,4.717144,P0
10.521824,50.315795,-27.006007,0.000000,11.128731,4.719536,P0
10.517603,50.326426,-27.016638,0.000000,11.139939,4.723724,P0
10.513461,50.336488,-27.027084,0.000000,11.146348,4.726117,P0
10.509392,50.346005,-27.037353,0.000000,11.152757,4.728511,P0
10.494665,50.389865,-27.034281,0.000000,11.165578,4.733303,P0
10.480476,50.431702,-27.031624,0.000000,11.171991,4.735700,P0
10.466692,50.471500,-27.029644,0.000000,11.184829,4.740496,P0
10.453404,50.509452,-27.028032,0.000000,11.191254,4.742894,P0
10.440589,50.545640,-27.026771,0.000000,11.197682,4.745293,P0
10.428013,50.579930,-27.026410,0.000000,11.216990,4.752492,P0
10.415906,50.612642,-27.026276,0.000000,11.221819,4.754292,P0
10.404114,50.643714,-27.026711,0.000000,11.234702,4.759094,P0
10.392730,50.673321,-27.027409,0.000000,11.241145,4.761495,P0
10.381737,50.701529,-27.028359,0.000000,11.247588,4.763896,P0
10.371009,50.728293,-27.029830,0.000000,11.260476,4.768700,P0
10.360644,50.753782,-27.031519,0.000000,11.266922,4.771102,P0
10.350624,50.778051,-27.033416,0.000000,11.273369,4.773503,P0
10.340748,50.806067,-27.035794,0.000000,11.286269,4.778308,P0
10.331196,50.832752,-27.038350,0.000000,11.292718,4.780712,P0
10.321981,50.858192,-27.041006,0.000000,11.297555,4.782516,P0
10.312955,50.882309,-27.044110,0.000000,11.310459,4.787325,P0
10.304217,50.905266,-27.047361,0.000000,11.316911,4.789730,P0
10.295645,50.927008,-27.051033,0.000000,11.329815,4.794536,P0
10.287342,50.947695,-27.054828,0.000000,11.336267,4.796939,P0
10.279294,50.967372,-27.058738,0.000000,11.342721,4.799343,P0
10.271491,50.986084,-27.062760,0.000000,11.349175,4.801746,P0
10.263842,51.003793,-27.067100,0.000000,11.360472,4.805954,P0
10.256420,51.020622,-27.071532,0.000000,11.366925,4.808359,P0
10.249216,51.036610,-27.076053,0.000000,11.373379,4.810763,P0
10.242247,51.051821,-27.080588,0.000000,11.378219,4.812566,P0
10.232668,51.066112,-27.088929,0.000000,11.391128,4.817373,P0
10.223322,51.084693,-27.097188,0.000000,11.397583,4.819776,P0
10.214170,51.102250,-27.105650,0.000000,11.410487,4.824581,P0
10.186914,51.133700,-27.110893,0.000000,11.416938,4.826984,P0
10.160742,51.163669,-27.116189,0.000000,11.423390,4.829386,P0
10.135502,51.192118,-27.121817,0.000000,11.436295,4.834192,P0
10.111259,51.219217,-27.127482,0.000000,11.442751,4.836595,P0
10.087862,51.244921,-27.133463,0.000000,11.455664,4.841402,P0
10.065382,51.269396,-27.139465,0.000000,11.462121,4.843805,P0
10.043778,51.292695,-27.145488,0.000000,11.468578,4.846209,P0
10.020125,51.319741,-27.155252,0.000000,11.481494,4.851019,P0
9.997294,51.345393,-27.165154,0.000000,11.494406,4.855828,P0
9.975248,51.369713,-27.175187,0.000000,11.507312,4.860639,P0
9.953978,51.397883,-27.185064,0.000000,11.513767,4.863044,P0
9.927046,51.424509,-27.190067,0.000000,11.526676,4.867853,P0
9.901185,51.449865,-27.195133,0.000000,11.533129,4.870258,P0
9.876348,51.474007,-27.200261,0.000000,11.539582,4.872661,P0
9.852384,51.496883,-27.205728,0.000000,11.552485,4.877472,P0
9.829361,51.518653,-27.211238,0.000000,11.558938,4.879879,P0
9.807239,51.539366,-27.216790,0.000000,11.565390,4.882286,P0
9.785789,51.563981,-27.222663,0.000000,11.578294,4.887098,P0
9.765171,51.587414,-27.228561,0.000000,11.584746,4.889504,P0
9.745240,51.609612,-27.234766,0.000000,11.597651,4.894316,P0
9.726074,51.630734,-27.240982,0.000000,11.604103,4.896722,P0
9.707532,51.650722,-27.247490,0.000000,11.617008,4.901535,P0
9.689694,51.669731,-27.253995,0.000000,11.623463,4.903943,P0
9.672528,51.687803,-27.260499,0.000000,11.629921,4.906351,P0
9.655899,51.704874,-27.267283,0.000000,11.642838,4.911164,P0
9.637111,51.726069,-27.277494,0.000000,11.649297,4.913571,P0
9.619037,51.746231,-27.287540,0.000000,11.655758,4.915979,P0
9.601646,51.765406,-27.297430,0.000000,11.662221,4.918388,P0
9.584802,51.783532,-27.307453,0.000000,11.675147,4.923211,P0
9.568586,51.800760,-27.317320,0.000000,11.681612,4.925623,P0
9.552973,51.817129,-27.327038,0.000000,11.688081,4.928035,P0
9.531448,51.832469,-27.331891,0.000000,11.701022,4.932858,P0
9.510757,51.847032,-27.336815,0.000000,11.707496,4.935269,P0
9.488164,51.860811,-27.345248,0.000000,11.713970,4.937680,P0
9.466264,51.878794,-27.353877,0.000000,11.726918,4.942504,P0
9.445242,51.895911,-27.362342,0.000000,11.731774,4.944313,P0
9.425031,51.912175,-27.370720,0.000000,11.738250,4.946724,P0
9.405597,51.927622,-27.379015,0.000000,11.744729,4.949137,P0
9.386799,51.942182,-27.387514,0.000000,11.757699,4.953962,P0
9.368715,51.956000,-27.395925,0.000000,11.764187,4.956375,P0
9.351208,51.969003,-27.404536,0.000000,11.777167,4.961204,P0
9.334359,51.981331,-27.413054,0.000000,11.783658,4.963620,P0
9.318060,51.998033,-27.421484,0.000000,11.790150,4.966036,P0
9.302259,52.013793,-27.430113,0.000000,11.803136,4.970869,P0
9.287042,52.028758,-27.438648,0.000000,11.809630,4.973285,P0
9.272382,52.042964,-27.447095,0.000000,11.816125,4.975701,P0
9.258149,52.056336,-27.455740,0.000000,11.829121,4.980534,P0
9.244324,52.068912,-27.464576,0.000000,11.842125,4.985367,P0
9.230995,52.080833,-27.473310,0.000000,11.848630,4.987786,P0
9.218142,52.092127,-27.481947,0.000000,11.855136,4.990206,P0
9.205744,52.102820,-27.490490,0.000000,11.861644,4.992627,P0
9.193673,52.112834,-27.499229,0.000000,11.874666,4.997469,P0
9.182022,52.122305,-27.507872,0.000000,11.881183,4.999891,P0
9.170667,52.131149,-27.516706,0.000000,11.894222,5.004735,P0
9.159702,52.139501,-27.525439,0.000000,11.900748,5.007156,P0
9.118585,52.176908,-27.533105,0.000000,11.913806,5.012002,P0
9.079159,52.212573,-27.540722,0.000000,11.920338,5.014426,P0
9.034758,52.246258,-27.543857,0.000000,11.939959,5.021711,P0
8.992191,52.278364,-27.547141,0.000000,11.946503,5.024140,P0
8.951378,52.308959,-27.550568,0.000000,11.953050,5.026569,P0
8.912029,52.337898,-27.554705,0.000000,11.972714,5.033859,P0
8.874293,52.365464,-27.558948,0.000000,11.979277,5.036289,P0
8.838101,52.391719,-27.563292,0.000000,11.985843,5.038720,P0
8.803197,52.421631,-27.568021,0.000000,11.998981,5.043584,P0
8.769712,52.450129,-27.572831,0.000000,12.005553,5.046017,P0
8.737584,52.477274,-27.577718,0.000000,12.012131,5.048451,P0
8.706673,52.503046,-27.582895,0.000000,12.023652,5.052711,P0
8.676900,52.527478,-27.588423,0.000000,12.036839,5.057582,P0
8.648321,52.550734,-27.593997,0.000000,12.043437,5.060019,P0
8.620884,52.572867,-27.599616,0.000000,12.050038,5.062457,P0
8.594540,52.593925,-27.605279,0.000000,12.056641,5.064896,P0
8.569134,52.613849,-27.611271,0.000000,12.069853,5.069777,P0
8.544651,52.637813,-27.617290,0.000000,12.076461,5.072219,P0
8.521131,52.660623,-27.623336,0.000000,12.083073,5.074661,P0
8.498425,52.682221,-27.629695,0.000000,12.096300,5.079543,P0
8.476498,52.702662,-27.636354,0.000000,12.109527,5.084424,P0
8.449044,52.722000,-27.638006,0.000000,12.116143,5.086865,P0
8.422683,52.740385,-27.639875,0.000000,12.122761,5.089305,P0
8.397262,52.757753,-27.642241,0.000000,12.136000,5.094187,P0
8.372845,52.774254,-27.644793,0.000000,12.142623,5.096629,P0
8.349203,52.794839,-27.647813,0.000000,12.155873,5.101513,P0
8.326488,52.814417,-27.650990,0.000000,12.162499,5.103956,P0
8.304552,52.832925,-27.654609,0.000000,12.175760,5.108842,P0
8.283310,52.850356,-27.658795,0.000000,12.192354,5.114952,P0
8.262890,52.866918,-27.663088,0.000000,12.198996,5.117396,P0
8.243256,52.882649,-27.667485,0.000000,12.205641,5.119842,P0
8.224268,52.897478,-27.672270,0.000000,12.218939,5.124735,P0
8.205896,52.911444,-27.677429,0.000000,12.232244,5.129629,P0
8.188222,52.924693,-27.682652,0.000000,12.238897,5.132075,P0
8.171213,52.937255,-27.687938,0.000000,12.245550,5.134522,P0
8.154841,52.949161,-27.693284,0.000000,12.252205,5.136969,P0
8.138971,52.960332,-27.698979,0.000000,12.265524,5.141867,P0
8.109548,52.995780,-27.682816,0.000000,12.272188,5.144315,P0
8.081304,53.029571,-27.667651,0.000000,12.278854,5.146764,P0
8.047703,53.061568,-27.648727,0.000000,12.292191,5.151662,P0
8.015464,53.092058,-27.630922,0.000000,12.298864,5.154111,P0
7.984528,53.121108,-27.614188,0.000000,12.305540,5.156559,P0
7.954865,53.148808,-27.598404,0.000000,12.310548,5.158396,P0
7.926285,53.175081,-27.583895,0.000000,12.323908,5.163298,P0
7.898849,53.200098,-27.570313,0.000000,12.330595,5.165750,P0
7.872398,53.223807,-27.557910,0.000000,12.343976,5.170653,P0
7.846998,53.246372,-27.546343,0.000000,12.350669,5.173106,P0
7.822602,53.267843,-27.535573,0.000000,12.357363,5.175559,P0
7.799059,53.288160,-27.525861,0.000000,12.370762,5.180465,P0
7.776439,53.307481,-27.516867,0.000000,12.377467,5.182919,P0
7.754595,53.325743,-27.508853,0.000000,12.390883,5.187829,P0
7.733600,53.343098,-27.501483,0.000000,12.397596,5.190285,P0
7.713309,53.359480,-27.495023,0.000000,12.411036,5.195201,P0
7.693799,53.375037,-27.489139,0.000000,12.417760,5.197660,P0
7.675036,53.389807,-27.483807,0.000000,12.424487,5.200119,P0
7.656879,53.403716,-27.479298,0.000000,12.437953,5.205039,P0
7.639329,53.421927,-27.475280,0.000000,12.444691,5.207500,P0
7.622332,53.439126,-27.472027,0.000000,12.458174,5.212423,P0
7.605972,53.455466,-27.469212,0.000000,12.464920,5.214885,P0
7.590220,53.470983,-27.466814,0.000000,12.471669,5.217348,P0
7.575076,53.485741,-27.464744,0.000000,12.476734,5.219195,P0
7.560381,53.499638,-27.463354,0.000000,12.490246,5.224123,P0
7.546220,53.512820,-27.462322,0.000000,12.497005,5.226588,P0
7.532465,53.525209,-27.461925,0.000000,12.510527,5.231519,P0
7.519205,53.536949,-27.461842,0.000000,12.517288,5.233984,P0
7.506417,53.548067,-27.462058,0.000000,12.524052,5.236449,P0
7.494081,53.558592,-27.462560,0.000000,12.530817,5.238915,P0
7.482071,53.568440,-27.463633,0.000000,12.544354,5.243847,P0
7.470479,53.577750,-27.464955,0.000000,12.551129,5.246314,P0
7.459286,53.586545,-27.466515,0.000000,12.557909,5.248782,P0
7.438149,53.604616,-27.455148,0.000000,12.571475,5.253720,P0
7.417830,53.621788,-27.444574,0.000000,12.578263,5.256190,P0
7.398292,53.638101,-27.434760,0.000000,12.585056,5.258661,P0
7.379501,53.653593,-27.425673,0.000000,12.591852,5.261133,P0
7.361318,53.668191,-27.417577,0.000000,12.605452,5.266079,P0
7.343823,53.682042,-27.410133,0.000000,12.612257,5.268553,P0
7.326878,53.695071,-27.403611,0.000000,12.625874,5.273502,P0
7.310568,53.707422,-27.397671,0.000000,12.632684,5.275978,P0
7.294783,53.724143,-27.392289,0.000000,12.639497,5.278453,P0
7.279474,53.739916,-27.387739,0.000000,12.653128,5.283406,P0
7.264728,53.754892,-27.383685,0.000000,12.659944,5.285883,P0
7.250518,53.769103,-27.380107,0.000000,12.666762,5.288360,P0
7.236716,53.782477,-27.377282,0.000000,12.680404,5.293319,P0
7.223409,53.795157,-27.374879,0.000000,12.687230,5.295799,P0
7.210470,53.807066,-27.373179,0.000000,12.700892,5.300759,P0
7.195289,53.818302,-27.375293,0.000000,12.707732,5.303240,P0
7.180558,53.828830,-27.377913,0.000000,12.721422,5.308204,P0
7.166255,53.838680,-27.381017,0.000000,12.735121,5.313171,P0
7.146092,53.847889,-27.379280,0.000000,12.741973,5.315657,P0
7.126702,53.856586,-27.377918,0.000000,12.748831,5.318143,P0
7.107838,53.864577,-27.377516,0.000000,12.769433,5.325605,P0
7.089691,53.872109,-27.377433,0.000000,12.776305,5.328093,P0
7.072231,53.879203,-27.377654,0.000000,12.783183,5.330582,P0
7.055426,53.885878,-27.378166,0.000000,12.790064,5.333072,P0
7.039141,53.892044,-27.379258,0.000000,12.803828,5.338050,P0
7.023460,53.897831,-27.380604,0.000000,12.810714,5.340539,P0
7.008358,53.903255,-27.382191,0.000000,12.817603,5.343030,P0
6.993808,53.908334,-27.384011,0.000000,12.824493,5.345521,P0
6.979600,53.917991,-27.386354,0.000000,12.838282,5.350504,P0
6.965906,53.927117,-27.388896,0.000000,12.845182,5.352997,P0
6.952596,53.935626,-27.391931,0.000000,12.858990,5.357982,P0
6.939653,53.943544,-27.395438,0.000000,12.872810,5.362969,P0
6.927061,53.950898,-27.399396,0.000000,12.886646,5.367959,P0
6.914913,53.957821,-27.403484,0.000000,12.893565,5.370455,P0
6.903082,53.964223,-27.407999,0.000000,12.907414,5.375450,P0
6.891660,53.970236,-27.412619,0.000000,12.914345,5.377949,P0
6.880631,53.975877,-27.417341,0.000000,12.921281,5.380449,P0
6.869870,53.981052,-27.422463,0.000000,12.935160,5.385450,P0
6.856773,53.985848,-27.431106,0.000000,12.942106,5.387951,P0
6.844033,53.990216,-27.439978,0.000000,12.956011,5.392955,P0
6.831744,53.994283,-27.448767,0.000000,12.962970,5.395458,P0
6.819777,53.997953,-27.457781,0.000000,12.976900,5.400465,P0
6.808226,54.001353,-27.466705,0.000000,12.983869,5.402970,P0
6.797072,54.004495,-27.475544,0.000000,12.990840,5.405474,P0
6.786299,54.007390,-27.484302,0.000000,12.997816,5.407981,P0
6.769402,54.009838,-27.488281,0.000000,13.011781,5.412994,P0
6.753137,54.012068,-27.492391,0.000000,13.018767,5.415501,P0
6.708938,54.033715,-27.480043,0.000000,13.025756,5.418009,P0
6.666456,54.054195,-27.468846,0.000000,13.039750,5.423027,P0
6.625507,54.073450,-27.459059,0.000000,13.060762,5.430557,P0
6.585917,54.091424,-27.450926,0.000000,13.088824,5.440610,P0
6.534909,54.109452,-27.452874,0.000000,13.346983,5.532821,P0
6.486022,54.126581,-27.455048,0.000000,13.354109,5.535366,P0
6.439053,54.142738,-27.457750,0.000000,13.368366,5.540457,P0
6.394027,54.158076,-27.460646,0.000000,13.375497,5.543003,P0
6.350861,54.172633,-27.463727,0.000000,13.382629,5.545550,P0
6.309472,54.186442,-27.466986,0.000000,13.389764,5.548097,P0
6.269783,54.199536,-27.470414,0.000000,13.396901,5.550644,P0
6.231609,54.211833,-27.474317,0.000000,13.411184,5.555741,P0
6.194995,54.223482,-27.478361,0.000000,13.418327,5.558290,P0
6.159571,54.239305,-27.483167,0.000000,13.439770,5.565938,P0
6.125587,54.254325,-27.488075,0.000000,13.446921,5.568488,P0
6.092868,54.268465,-27.493394,0.000000,13.461229,5.573590,P0
6.061470,54.281875,-27.498793,0.000000,13.468386,5.576142,P0
6.024845,54.294373,-27.499577,0.000000,13.482711,5.581246,P0
5.989712,54.306213,-27.500639,0.000000,13.489876,5.583799,P0
5.956005,54.317424,-27.501969,0.000000,13.497044,5.586353,P0
5.923552,54.327920,-27.503868,0.000000,13.511387,5.591461,P0
5.892436,54.337874,-27.505919,0.000000,13.516768,5.593377,P0
5.862490,54.352300,-27.508194,0.000000,13.523944,5.595932,P0
5.833634,54.365871,-27.510998,0.000000,13.538307,5.601044,P0
5.805930,54.378736,-27.513993,0.000000,13.545491,5.603601,P0
5.779328,54.390928,-27.517172,0.000000,13.552678,5.606158,P0
5.744700,54.402329,-27.518960,0.000000,13.559868,5.608715,P0
5.711367,54.413008,-27.521299,0.000000,13.574255,5.613830,P0
5.679381,54.423108,-27.523851,0.000000,13.581452,5.616387,P0
5.648685,54.432654,-27.526606,0.000000,13.588650,5.618945,P0
5.619221,54.441671,-27.529555,0.000000,13.595850,5.621503,P0
5.590826,54.450070,-27.533005,0.000000,13.610254,5.626620,P0
5.563563,54.457990,-27.536620,0.000000,13.617459,5.629179,P0
5.537383,54.465452,-27.540391,0.000000,13.624665,5.631739,P0
5.512129,54.472363,-27.544628,0.000000,13.639081,5.636859,P0
5.487869,54.478860,-27.548995,0.000000,13.646291,5.639420,P0
5.464561,54.484961,-27.553487,0.000000,13.653503,5.641981,P0
5.442163,54.490683,-27.558097,0.000000,13.660716,5.644542,P0
5.420525,54.495930,-27.563138,0.000000,13.675150,5.649667,P0
5.399723,54.500837,-27.568273,0.000000,13.682370,5.652230,P0
5.379722,54.505416,-27.573500,0.000000,13.689592,5.654793,P0
5.354134,54.509609,-27.573728,0.000000,13.695010,5.656716,P0
5.329446,54.513395,-27.574580,0.000000,13.709469,5.661846,P0
5.305729,54.516902,-27.575710,0.000000,13.716702,5.664411,P0
5.282939,54.520144,-27.577107,0.000000,13.723938,5.666978,P0
5.263735,54.523175,-27.575319,0.000000,13.731177,5.669544,P0
5.215193,54.511216,-27.640187,0.000000,15.718514,6.351856,P0
5.168674,54.499661,-27.702561,0.000000,15.726372,6.354554,P0
5.124089,54.488494,-27.762551,0.000000,15.734231,6.357252,P0
5.074875,54.477477,-27.815599,0.000000,15.749953,6.362649,P0
5.027713,54.466824,-27.866671,0.000000,15.757817,6.365348,P0
4.982514,54.456519,-27.915854,0.000000,15.765682,6.368047,P0
4.939092,54.446428,-27.963573,0.000000,15.781419,6.373446,P0
4.897390,54.441679,-28.009550,0.000000,15.789291,6.376146,P0
4.860111,54.437063,-28.050421,0.000000,15.797163,6.378846,P0
4.824262,54.432412,-28.090192,0.000000,15.812914,6.384248,P0
4.789883,54.427847,-28.128569,0.000000,15.820791,6.386949,P0
4.756907,54.423363,-28.165612,0.000000,15.828671,6.389651,P0
4.725273,54.418957,-28.201380,0.000000,15.836554,6.392354,P0
4.694824,54.414507,-28.236273,0.000000,15.852321,6.397759,P0
4.665557,54.410075,-28.270158,0.000000,15.864150,6.401814,P0
4.637372,54.405600,-28.303250,0.000000,15.879928,6.407222,P0
4.610319,54.401202,-28.335241,0.000000,15.887820,6.409927,P0
4.584350,54.396878,-28.366178,0.000000,15.895713,6.412631,P0
4.559318,54.392507,-28.396452,0.000000,15.911502,6.418041,P0
4.535281,54.388209,-28.425748,0.000000,15.919399,6.420747,P0
4.501976,54.393857,-28.440654,0.000000,15.927298,6.423452,P0
4.469929,54.399020,-28.455600,0.000000,15.943100,6.428864,P0
4.439185,54.403840,-28.470238,0.000000,15.951002,6.431571,P0
4.409586,54.408212,-28.484928,0.000000,15.966814,6.436984,P0
4.381182,54.412275,-28.499320,0.000000,15.974722,6.439691,P0
4.353822,54.415923,-28.513776,0.000000,15.990543,6.445106,P0
4.327560,54.419293,-28.527945,0.000000,15.998456,6.447814,P0
4.302248,54.422279,-28.542186,0.000000,16.014289,6.453231,P0
4.277943,54.425016,-28.556152,0.000000,16.022208,6.455941,P0
4.254504,54.427396,-28.570199,0.000000,16.038052,6.461360,P0
4.231990,54.429554,-28.583979,0.000000,16.045976,6.464071,P0
4.210183,54.436398,-28.597849,0.000000,16.061830,6.469494,P0
4.189230,54.442824,-28.611460,0.000000,16.069760,6.472207,P0
4.168995,54.448733,-28.625169,0.000000,16.085625,6.477633,P0
4.143167,54.454162,-28.633620,0.000000,16.093561,6.480346,P0
4.118370,54.459235,-28.642048,0.000000,16.101498,6.483060,P0
4.094460,54.463849,-28.650801,0.000000,16.117376,6.488487,P0
4.071496,54.468142,-28.659520,0.000000,16.125320,6.491202,P0
4.049439,54.472129,-28.668205,0.000000,16.133267,6.493916,P0
4.028247,54.475823,-28.676857,0.000000,16.141217,6.496631,P0
4.007687,54.478999,-28.686175,0.000000,16.165078,6.504777,P0
3.987847,54.486936,-28.695433,0.000000,16.173034,6.507493,P0
3.968777,54.494407,-28.704634,0.000000,16.180992,6.510208,P0
3.950345,54.501313,-28.714129,0.000000,16.196912,6.515641,P0
3.932620,54.507799,-28.723557,0.000000,16.204874,6.518357,P0
3.915573,54.513882,-28.732921,0.000000,16.212838,6.521074,P0
3.899173,54.519581,-28.742224,0.000000,16.220803,6.523790,P0
3.847495,54.544417,-28.717990,0.000000,16.228768,6.526507,P0
3.797880,54.567929,-28.695513,0.000000,16.244698,6.531940,P0
3.750338,54.590294,-28.674367,0.000000,16.252663,6.534656,P0
3.704777,54.611562,-28.654494,0.000000,16.260628,6.537372,P0
3.654731,54.631680,-28.630832,0.000000,16.268594,6.540089,P0
3.606703,54.650710,-28.608814,0.000000,16.282535,6.544842,P0
3.560677,54.668788,-28.588108,0.000000,16.290502,6.547558,P0
3.519266,54.686001,-28.565216,0.000000,16.298470,6.550273,P0
3.479373,54.702104,-28.544370,0.000000,16.322377,6.558421,P0
3.441127,54.717385,-28.524784,0.000000,16.330347,6.561137,P0
3.404456,54.731878,-28.506404,0.000000,16.338317,6.563853,P0
3.369291,54.745619,-28.489175,0.000000,16.346286,6.566569,P0
3.335469,54.758521,-28.473398,0.000000,16.362227,6.572001,P0
3.302950,54.775759,-28.458658,0.000000,16.370200,6.574717,P0
3.265400,54.792052,-28.439819,0.000000,16.376180,6.576754,P0
3.229395,54.807514,-28.422153,0.000000,16.384154,6.579470,P0
3.194770,54.822061,-28.405956,0.000000,16.400107,6.584902,P0
3.161563,54.835854,-28.390817,0.000000,16.408085,6.587619,P0
3.129613,54.848806,-28.377038,0.000000,16.424041,6.593051,P0
3.098771,54.860835,-28.364908,0.000000,16.447981,6.601200,P0
3.069181,54.872220,-28.353658,0.000000,16.455963,6.603916,P0
3.040787,54.882988,-28.343249,0.000000,16.463946,6.606632,P0
3.009859,54.893107,-28.325197,0.000000,16.471930,6.609348,P0
2.980090,54.902546,-28.308634,0.000000,16.487899,6.614780,P0
2.951527,54.911454,-28.293144,0.000000,16.495884,6.617496,P0
2.924116,54.919853,-28.278680,0.000000,16.503870,6.620213,P0
2.897710,54.927647,-28.265548,0.000000,16.519842,6.625645,P0
2.872363,54.934982,-28.253339,0.000000,16.527829,6.628362,P0
2.848027,54.941877,-28.242013,0.000000,16.535816,6.631078,P0
2.824563,54.948233,-28.231882,0.000000,16.551791,6.636511,P0
2.804727,54.954235,-28.219102,0.000000,16.559778,6.639228,P0
2.785583,54.964875,-28.207230,0.000000,16.567765,6.641944,P0
2.760727,54.974739,-28.191483,0.000000,16.581745,6.646698,P0
2.736862,54.984053,-28.176773,0.000000,16.589734,6.649415,P0
2.713944,54.992841,-28.163057,0.000000,16.597723,6.652132,P0
2.691835,55.001007,-28.150639,0.000000,16.613705,6.657566,P0
2.670597,55.008698,-28.139114,0.000000,16.621697,6.660283,P0
2.650192,55.015933,-28.128442,0.000000,16.629689,6.663000,P0
2.630582,55.022732,-28.118586,0.000000,16.637682,6.665717,P0
2.611637,55.028997,-28.109861,0.000000,16.653667,6.671152,P0
2.593425,55.034869,-28.101867,0.000000,16.661661,6.673870,P0
2.575912,55.040365,-28.094572,0.000000,16.669655,6.676587,P0
2.558973,55.045383,-28.088295,0.000000,16.685642,6.682022,P0
2.542679,55.050063,-28.082642,0.000000,16.693637,6.684739,P0
2.520622,55.054318,-28.072580,0.000000,16.701632,6.687457,P0
2.499433,55.058267,-28.063308,0.000000,16.709628,6.690175,P0
2.478979,55.061806,-28.055140,0.000000,16.725622,6.695611,P0
2.459323,55.065072,-28.047680,0.000000,16.733620,6.698329,P0
2.440431,55.068075,-28.040895,0.000000,16.741617,6.701047,P0
2.422189,55.075847,-28.034757,0.000000,16.749614,6.703765,P0
2.404552,55.083042,-28.029587,0.000000,16.765608,6.709201,P0
2.387591,55.089803,-28.024993,0.000000,16.773608,6.711918,P0
2.371180,55.096030,-28.021300,0.000000,16.789616,6.717356,P0
2.355391,55.101867,-28.018118,0.000000,16.797624,6.720074,P0
2.314503,55.111820,-27.995751,0.000000,16.813647,6.725512,P0
2.275021,55.120863,-27.975765,0.000000,16.845720,6.736394,P0
2.237073,55.129272,-27.957355,0.000000,16.861766,6.741837,P0
2.196930,55.142154,-27.931654,0.000000,16.869791,6.744559,P0
2.158446,55.154354,-27.907429,0.000000,16.877818,6.747280,P0
2.121358,55.165663,-27.885316,0.000000,16.901914,6.755449,P0
2.085797,55.176358,-27.864522,0.000000,16.909949,6.758173,P0
2.051695,55.186466,-27.844988,0.000000,16.917985,6.760896,P0
2.018702,55.195656,-27.827716,0.000000,16.950153,6.771794,P0
1.987056,55.204325,-27.811551,0.000000,16.958199,6.774519,P0
1.956699,55.212495,-27.796445,0.000000,16.966247,6.777244,P0
1.927478,55.220070,-27.782703,0.000000,16.982348,6.782695,P0
1.899439,55.227194,-27.769915,0.000000,16.990402,6.785421,P0
1.872436,55.233768,-27.758390,0.000000,17.006517,6.790874,P0
1.846518,55.239936,-27.747723,0.000000,17.014579,6.793601,P0
1.821590,55.245655,-27.738051,0.000000,17.026677,6.797693,P0
1.791181,55.250783,-27.724501,0.000000,17.042812,6.803148,P0
1.762031,55.255597,-27.711808,0.000000,17.048863,6.805194,P0
1.733965,55.259962,-27.700377,0.000000,17.065008,6.810652,P0
1.709730,55.264060,-27.686358,0.000000,17.073084,6.813381,P0
1.686460,55.267860,-27.673306,0.000000,17.081163,6.816111,P0
1.664112,55.271374,-27.661177,0.000000,17.089244,6.818841,P0
1.642645,55.274614,-27.649933,0.000000,17.097327,6.821572,P0
1.621928,55.277475,-27.639887,0.000000,17.113497,6.827033,P0
1.602021,55.280090,-27.630635,0.000000,17.121584,6.829764,P0
1.582889,55.282472,-27.622141,0.000000,17.129671,6.832496,P0
1.564499,55.284630,-27.614372,0.000000,17.137760,6.835227,P0
1.546724,55.286455,-27.607650,0.000000,17.153942,6.840691,P0
1.523251,55.287979,-27.596570,0.000000,17.162036,6.843422,P0
1.500710,55.289317,-27.586329,0.000000,17.170131,6.846154,P0
1.479059,55.290476,-27.576890,0.000000,17.178228,6.848887,P0
1.458166,55.291346,-27.568572,0.000000,17.194425,6.854353,P0
1.438092,55.292058,-27.560971,0.000000,17.202527,6.857086,P0
1.418753,55.292560,-27.554235,0.000000,17.214683,6.861187,P0
1.400070,55.292801,-27.548503,0.000000,17.230898,6.866655,P0
1.384809,55.292955,-27.539935,0.000000,17.239008,6.869390,P0
1.369932,55.292743,-27.532807,0.000000,17.263358,6.877597,P0
1.355610,55.292420,-27.526346,0.000000,17.271477,6.880333,P0
1.341631,55.291753,-27.521233,0.000000,17.295839,6.888543,P0
1.305430,55.285612,-27.493233,0.000000,17.303963,6.891280,P0
1.270623,55.279500,-27.467169,0.000000,17.320224,6.896757,P0
1.237244,55.273536,-27.442600,0.000000,17.328360,6.899496,P0
1.205230,55.267712,-27.419462,0.000000,17.336500,6.902235,P0
1.174521,55.262024,-27.397692,0.000000,17.344643,6.904975,P0
1.124615,55.228657,-27.460979,0.000000,19.267813,7.543577,P0
1.076798,55.196621,-27.521883,0.000000,19.276619,7.546500,P0
1.005285,55.170341,-27.560869,0.000000,19.294234,7.552347,P0
0.936807,55.145082,-27.598536,0.000000,19.303046,7.555271,P0
0.871182,55.120736,-27.635133,0.000000,19.316269,7.559657,P0
0.746154,55.064808,-27.692948,0.000000,20.482002,7.943606,P0
0.626400,55.011066,-27.749031,0.000000,20.500215,7.949566,P0
0.511589,54.959283,-27.803856,0.000000,20.527545,7.958508,P0
0.388943,54.909430,-27.846670,0.000000,20.536656,7.961488,P0
0.271564,54.861627,-27.888010,0.000000,20.545769,7.964470,P0
0.159122,54.815654,-27.928339,0.000000,20.563999,7.970432,P0
0.051500,54.771561,-27.967303,0.000000,20.573115,7.973414,P0
-0.051514,54.729266,-28.004962,0.000000,20.582231,7.976396,P0
-0.150217,54.688559,-28.041771,0.000000,20.600466,7.982359,P0
-0.244702,54.649503,-28.077370,0.000000,20.609584,7.985342,P0
-0.335348,54.611763,-28.112608,0.000000,20.636947,7.994289,P0
-0.422128,54.575543,-28.146704,0.000000,20.646069,7.997272,P0
-0.505307,54.540647,-28.180107,0.000000,20.664318,8.003236,P0
-0.584947,54.507146,-28.212448,0.000000,20.673445,8.006218,P0
-0.661446,54.474654,-28.244773,0.000000,20.705403,8.016656,P0
-0.734697,54.443452,-28.276083,0.000000,20.714533,8.019639,P0
-0.804843,54.413484,-28.306423,0.000000,20.723665,8.022621,P0
-0.872018,54.384697,-28.335836,0.000000,20.732797,8.025603,P0
-0.936451,54.356907,-28.364762,0.000000,20.751062,8.031567,P0
-0.998455,54.329812,-28.394020,0.000000,20.787601,8.043494,P0
-1.057845,54.303770,-28.422398,0.000000,20.796739,8.046476,P0
-1.114736,54.278738,-28.449935,0.000000,20.805877,8.049457,P0
-1.169332,54.254539,-28.477067,0.000000,20.824156,8.055420,P0
-1.221639,54.231268,-28.503413,0.000000,20.833296,8.058402,P0
-1.288210,54.203473,-28.510946,0.000000,20.851581,8.064367,P0
-1.351968,54.176763,-28.518550,0.000000,20.860724,8.067348,P0
-1.413035,54.151091,-28.526221,0.000000,20.869868,8.070329,P0
-1.471625,54.126280,-28.534356,0.000000,20.888157,8.076291,P0
-1.527750,54.102425,-28.542536,0.000000,20.897302,8.079272,P0
-1.581518,54.079482,-28.550758,0.000000,20.906448,8.082254,P0
-1.630430,54.057325,-28.555980,0.000000,20.924741,8.088219,P0
-1.677299,54.036006,-28.561373,0.000000,20.933889,8.091201,P0
-1.722216,54.015489,-28.566931,0.000000,20.943037,8.094182,P0
-1.765362,53.995609,-28.573046,0.000000,20.961337,8.100145,P0
-1.806718,53.976468,-28.579294,0.000000,20.970488,8.103126,P0
-1.846363,53.958034,-28.585668,0.000000,20.979640,8.106106,P0
-1.884467,53.940145,-28.592565,0.000000,20.997938,8.112065,P0
-1.921099,53.922778,-28.599960,0.000000,21.016238,8.118025,P0
-1.956226,53.906040,-28.607431,0.000000,21.025390,8.121005,P0
-1.992612,53.889861,-28.618417,0.000000,21.034543,8.123984,P0
-2.027504,53.874258,-28.629323,0.000000,21.043696,8.126963,P0
-2.061063,53.859078,-28.640552,0.000000,21.062009,8.132920,P0
-2.093250,53.844432,-28.651691,0.000000,21.071165,8.135899,P0
-2.124127,53.830295,-28.662743,0.000000,21.080321,8.138879,P0
-2.153942,53.816386,-28.674514,0.000000,21.107791,8.147823,P0
-2.182550,53.802954,-28.686169,0.000000,21.116948,8.150803,P0
-2.210003,53.789980,-28.697716,0.000000,21.126106,8.153783,P0
-2.236351,53.777443,-28.709158,0.000000,21.135264,8.156763,P0
-2.261740,53.765193,-28.720901,0.000000,21.153584,8.162722,P0
-2.286114,53.753349,-28.732531,0.000000,21.162746,8.165702,P0
-2.309519,53.741892,-28.744053,0.000000,21.171907,8.168684,P0
-2.332093,53.730676,-28.755873,0.000000,21.190229,8.174646,P0
-2.353775,53.719820,-28.767576,0.000000,21.199392,8.177627,P0
-2.374798,53.709047,-28.779971,0.000000,21.226894,8.186570,P0
-2.392370,53.698561,-28.789084,0.000000,21.242938,8.191784,P0
-2.418347,53.688258,-28.796634,0.000000,21.252108,8.194764,P0
-2.443285,53.678275,-28.804255,0.000000,21.261277,8.197746,P0
-2.467324,53.668468,-28.812344,0.000000,21.279609,8.203710,P0
-2.490328,53.653940,-28.820481,0.000000,21.288780,8.206693,P0
-2.512517,53.639788,-28.829064,0.000000,21.307123,8.212656,P0
-2.533832,53.626124,-28.837672,0.000000,21.316293,8.215637,P0
-2.554311,53.612927,-28.846305,0.000000,21.325463,8.218618,P0
-2.574086,53.600046,-28.855363,0.000000,21.343802,8.224581,P0
-2.593092,53.587598,-28.864426,0.000000,21.352973,8.227562,P0
-2.611363,53.575565,-28.873493,0.000000,21.362146,8.230544,P0
-2.629026,53.563797,-28.882967,0.000000,21.380498,8.236507,P0
-2.646012,53.552413,-28.892427,0.000000,21.389676,8.239488,P0
-2.662493,53.541201,-28.902477,0.000000,21.412625,8.246944,P0
-2.678350,53.530348,-28.912490,0.000000,21.421806,8.249928,P0
-2.693609,53.519840,-28.922466,0.000000,21.430990,8.252913,P0
-2.708297,53.509661,-28.932408,0.000000,21.440176,8.255900,P0
-2.744050,53.479242,-28.931140,0.000000,21.458546,8.261874,P0
-2.778335,53.450024,-28.930329,0.000000,21.467732,8.264860,P0
-2.811313,53.421822,-28.930357,0.000000,21.486102,8.270832,P0
-2.842943,53.394722,-28.930785,0.000000,21.495289,8.273818,P0
-2.873382,53.368547,-28.931999,0.000000,21.513668,8.279791,P0
-2.910800,53.335650,-28.936603,0.000000,21.706898,8.342578,P0
-2.946678,53.304061,-28.941409,0.000000,21.716106,8.345572,P0
-2.981180,53.273591,-28.946810,0.000000,21.734518,8.351560,P0
-3.014270,53.244323,-28.952378,0.000000,21.743726,8.354553,P0
-3.046104,53.216074,-28.958507,0.000000,21.762145,8.360540,P0
-3.076619,53.188961,-28.964671,0.000000,21.769053,8.362785,P0
-3.105896,53.162903,-28.970968,0.000000,21.778265,8.365779,P0
-3.133988,53.137854,-28.977392,0.000000,21.787476,8.368774,P0
-3.161061,53.108489,-28.984745,0.000000,21.815126,8.377761,P0
-3.187047,53.080277,-28.992179,0.000000,21.824347,8.380758,P0
-3.211992,53.053167,-28.999691,0.000000,21.833570,8.383756,P0
-3.236040,53.026981,-29.007682,0.000000,21.852018,8.389750,P0
-3.259133,53.001809,-29.015727,0.000000,21.861246,8.392748,P0
-3.281312,52.977607,-29.023824,0.000000,21.870475,8.395746,P0
-3.302619,52.954332,-29.031970,0.000000,21.879705,8.398745,P0
-3.323186,52.931813,-29.040567,0.000000,21.898164,8.404743,P0
-3.343048,52.910016,-29.049595,0.000000,21.916622,8.410742,P0
-3.362137,52.889041,-29.058633,0.000000,21.925850,8.413741,P0
-3.380584,52.868721,-29.068082,0.000000,21.944310,8.419739,P0
-3.404701,52.849057,-29.072515,0.000000,21.953542,8.422738,P0
-3.427860,52.830121,-29.077159,0.000000,21.962775,8.425737,P0
-3.450199,52.811752,-29.082407,0.000000,21.981242,8.431736,P0
-3.471658,52.794054,-29.087829,0.000000,21.990477,8.434736,P0
-3.492275,52.776999,-29.093418,0.000000,21.999715,8.437737,P0
-3.512103,52.755409,-29.099571,0.000000,22.018194,8.443740,P0
-3.531161,52.734632,-29.105859,0.000000,22.027437,8.446741,P0
-3.549481,52.714632,-29.112276,0.000000,22.036683,8.449743,P0
-3.567097,52.695376,-29.118817,0.000000,22.045930,8.452743,P0
-3.584135,52.676699,-29.125881,0.000000,22.064423,8.458747,P0
-3.600525,52.658708,-29.133040,0.000000,22.073670,8.461751,P0
-3.616295,52.641372,-29.140291,0.000000,22.082918,8.464756,P0
-3.631569,52.624532,-29.148033,0.000000,22.101413,8.470767,P0
-3.646271,52.608296,-29.155841,0.000000,22.110660,8.473771,P0
-3.680911,52.570152,-29.179302,0.000000,22.626646,8.641066,P0
-3.714133,52.533543,-29.202144,0.000000,22.635987,8.644090,P0
-3.745998,52.498404,-29.224396,0.000000,22.645328,8.647114,P0
-3.776566,52.464669,-29.246084,0.000000,22.654669,8.650140,P0
-3.805991,52.432144,-29.267640,0.000000,22.673358,8.656192,P0
-3.834226,52.400909,-29.288663,0.000000,22.682705,8.659218,P0
-3.861242,52.365890,-29.309175,0.000000,22.692053,8.662244,P0
-3.887270,52.332138,-29.329607,0.000000,22.710757,8.668297,P0
-3.912257,52.299729,-29.349556,0.000000,22.720114,8.671324,P0
-3.936248,52.268605,-29.369041,0.000000,22.729472,8.674352,P0
-3.959383,52.238577,-29.388493,0.000000,22.748195,8.680407,P0
-3.981603,52.209730,-29.407504,0.000000,22.757560,8.683435,P0
-4.003045,52.181880,-29.426503,0.000000,22.776297,8.689492,P0
-4.032644,52.149952,-29.443515,0.000000,22.785668,8.692521,P0
-4.061142,52.119154,-29.460603,0.000000,22.804417,8.698582,P0
-4.088491,52.089572,-29.477354,0.000000,22.813793,8.701612,P0
-4.114740,52.061150,-29.493782,0.000000,22.823172,8.704643,P0
-4.139938,52.033839,-29.509902,0.000000,22.832553,8.707674,P0
-4.164227,52.007457,-29.526139,0.000000,22.851327,8.713737,P0
-4.187551,51.982096,-29.542075,0.000000,22.860717,8.716769,P0
-4.209951,51.957712,-29.557726,0.000000,0.000000,0.000000,P0
-4.231564,51.934128,-29.573513,0.000000,22.888890,8.725872,P0
-4.252330,51.911444,-29.589021,0.000000,22.898281,8.728909,P0
-4.272380,51.889485,-29.604673,0.000000,22.917074,8.734982,P0
-4.291650,51.868354,-29.620051,0.000000,22.926474,8.738018,P0
-4.310175,51.848015,-29.635168,0.000000,22.935877,8.741056,P0
-4.327986,51.828432,-29.650035,0.000000,22.945283,8.744094,P0
-4.351688,51.809205,-29.660480,0.000000,22.973519,8.753207,P0
-4.374370,51.785667,-29.670880,0.000000,22.982935,8.756246,P0
-4.396254,51.762893,-29.681650,0.000000,23.001775,8.762326,P0
-4.417278,51.740982,-29.692360,0.000000,23.011197,8.765366,P0
-4.437575,51.719763,-29.703427,0.000000,23.030045,8.771448,P0
-4.457082,51.699339,-29.714421,0.000000,23.039470,8.774490,P0
-4.475833,51.679675,-29.725348,0.000000,23.048897,8.777532,P0
-4.493861,51.660739,-29.736208,0.000000,23.058326,8.780574,P0
-4.511294,51.642364,-29.747419,0.000000,23.077187,8.786659,P0
-4.528038,51.624693,-29.758448,0.000000,23.084260,8.788941,P0
-4.544146,51.607661,-29.769408,0.000000,23.093692,8.791985,P0
-4.559744,51.591108,-29.780713,0.000000,23.112558,8.798077,P0
-4.574676,51.570128,-29.791937,0.000000,23.121993,8.801123,P0
-4.589053,51.549931,-29.803082,0.000000,23.131429,8.804168,P0
-4.602994,51.530352,-29.814566,0.000000,23.150305,8.810259,P0
-4.616422,51.511495,-29.825960,0.000000,23.159748,8.813305,P0
-4.632156,51.493154,-29.841123,0.000000,23.178640,8.819399,P0
-4.647299,51.475481,-29.856036,0.000000,23.188091,8.822447,P0
-4.692705,51.406438,-30.037784,0.000000,27.017911,10.014780,P0
-4.744811,51.310009,-30.210497,0.000000,27.028844,10.018182,P0
-4.794727,51.217648,-30.376135,0.000000,27.039781,10.021585,P0
-4.842769,51.128806,-30.536204,0.000000,27.078087,10.033497,P0
-4.888797,51.043700,-30.689752,0.000000,27.089036,10.036901,P0
-4.932901,50.962167,-30.837064,0.000000,27.099988,10.040306,P0
-4.975253,50.883902,-30.978891,0.000000,27.121899,10.047116,P0
-5.015840,50.808911,-31.114996,0.000000,27.132858,10.050521,P0
-5.054741,50.737050,-31.245627,0.000000,27.143820,10.053926,P0
-5.742649,49.466632,-33.548676,0.000000,27.154785,10.057332,P1
-6.031964,48.932750,-34.533392,0.000000,27.176723,10.064146,P1
-6.132561,48.747334,-34.878986,0.000000,27.187697,10.067555,P1
-6.180290,48.659528,-35.045129,0.000000,27.198674,10.070964,P1
-6.206447,48.611553,-35.138063,0.000000,27.209653,10.074372,P1
-6.221919,48.583439,-35.196459,0.000000,27.231616,10.081191,P1
-6.281568,48.484948,-35.185909,0.000000,27.242600,10.084600,P1
-6.319735,48.422707,-35.171577,0.000000,27.264568,10.091419,P1
-6.342424,48.386787,-35.147130,0.000000,27.275553,10.094832,P1
-6.353506,48.370773,-35.112063,0.000000,27.286541,10.098246,P1
-6.356498,48.368772,-35.072675,0.000000,27.319521,10.108489,P1
-6.391439,48.379587,-34.991196,0.000000,27.330517,10.111903,P1
-6.412704,48.401433,-34.906401,0.000000,27.341516,10.115318,P1
-6.423501,48.430983,-34.822495,0.000000,27.363519,10.122147,P1
-6.424980,48.436981,-34.738109,0.000000,27.374524,10.125561,P1
-6.436117,48.450748,-34.678141,0.000000,27.393791,10.131539,P1
-6.439787,48.470773,-34.618826,0.000000,27.404803,10.134954,P1
-6.438283,48.493871,-34.565178,0.000000,27.426835,10.141787,P1
-6.432575,48.519091,-34.515617,0.000000,27.437856,10.145204,P1
-6.424027,48.544815,-34.471375,0.000000,27.448879,10.148623,P1
-6.413782,48.569786,-34.433212,0.000000,27.459903,10.152043,P1
-6.403292,48.592195,-34.404347,0.000000,27.481958,10.158887,P1
-6.392664,48.612456,-34.381469,0.000000,27.492990,10.162310,P1
-6.382434,48.630199,-34.364341,0.000000,27.504025,10.165734,P1
-6.373025,48.614360,-34.355441,0.000000,27.526102,10.172580,P1
-6.365155,48.599641,-34.353820,0.000000,27.548190,10.179428,P1
-6.358355,48.586948,-34.355602,0.000000,27.559238,10.182853,P1
-6.352684,48.576109,-34.360252,0.000000,27.570286,10.186278,P1
-6.348144,48.566923,-34.367267,0.000000,27.581336,10.189704,P1
-6.344741,48.528285,-34.379074,0.000000,27.603443,10.196558,P1
-6.342343,48.495600,-34.391927,0.000000,27.614501,10.199985,P1
-6.341386,48.467540,-34.408378,0.000000,27.636633,10.206841,P1
-6.341157,48.444606,-34.424814,0.000000,27.647703,10.210270,P1
-6.543896,48.083296,-35.445884,0.000000,31.503486,11.525729,P1
-6.716309,47.778191,-36.313132,0.000000,31.514684,11.529548,P1
-6.933746,47.344013,-36.976968,0.000000,31.537089,11.537189,P1
-7.113087,46.986407,-37.514020,0.000000,31.548295,11.541010,P1
-7.258072,46.697957,-37.940145,0.000000,31.570715,11.548654,P1
-7.371691,46.472379,-38.265889,0.000000,31.581929,11.552476,P1
-7.457862,46.301766,-38.505399,0.000000,31.593145,11.556300,P1
-7.521121,46.177163,-38.675370,0.000000,31.615586,11.563948,P1
-7.564608,46.092041,-38.785372,0.000000,31.626808,11.567773,P1
-7.592496,46.038206,-38.850216,0.000000,31.649254,11.575422,P1
-7.607373,46.010257,-38.877141,0.000000,31.660478,11.579248,P1
-7.611196,45.942373,-38.875453,0.000000,31.671702,11.583074,P1
-7.646324,45.897005,-38.826143,0.000000,31.694152,11.590726,P1
-7.670881,45.870236,-38.769934,0.000000,31.716605,11.598379,P1
-7.686270,45.858942,-38.708719,0.000000,31.727834,11.602207,P1
-7.694383,45.859364,-38.646591,0.000000,31.739063,11.606034,P1
-7.681352,45.867534,-38.568982,0.000000,31.761524,11.613690,P1
-7.666548,45.881600,-38.498388,0.000000,31.772757,11.617518,P1
-7.652265,45.897331,-38.441993,0.000000,31.806462,11.629005,P1
-7.638000,45.915247,-38.393677,0.000000,31.817698,11.632834,P1
-7.624383,45.933942,-38.353618,0.000000,31.828936,11.636664,P1
-7.612442,45.951344,-38.324568,0.000000,31.851414,11.644324,P1
-7.601782,45.967830,-38.302692,0.000000,31.862654,11.648154,P1
-7.592674,45.951866,-38.290327,0.000000,31.885139,11.655816,P1
-7.585055,45.938833,-38.283390,0.000000,31.896384,11.659647,P1
-7.578917,45.928318,-38.281162,0.000000,31.907631,11.663479,P1
-7.574193,45.919921,-38.282929,0.000000,31.918879,11.667311,P1
-7.571810,45.911510,-38.293158,0.000000,31.949817,11.677850,P1
-7.570458,45.904760,-38.305289,0.000000,31.961069,11.681683,P1
-7.570005,45.899349,-38.318791,0.000000,31.972324,11.685516,P1
-7.570907,45.893985,-38.336163,0.000000,31.994838,11.693183,P1
-7.572361,45.889570,-38.353649,0.000000,32.006098,11.697017,P1
-7.574252,45.885877,-38.370981,0.000000,32.017358,11.700851,P1
-7.577068,45.881711,-38.390908,0.000000,32.039883,11.708519,P1
-7.580042,45.878063,-38.409911,0.000000,32.051147,11.712354,P1
-7.582628,45.844798,-38.427933,0.000000,32.062413,11.716189,P1
-7.585908,45.815367,-38.447916,0.000000,32.084950,11.723859,P1
-7.717746,45.668557,-38.397310,0.000000,32.096221,11.727694,P1
-7.829887,45.544640,-38.355958,0.000000,32.107493,11.731530,P1
-7.923255,45.442248,-38.323465,0.000000,32.118766,11.735367,P1
-7.999840,45.358541,-38.302144,0.000000,32.141316,11.743040,P1
-8.060670,45.292560,-38.287816,0.000000,32.152593,11.746877,P1
-8.107465,45.242312,-38.278901,0.000000,32.161051,11.749755,P1
-8.142305,45.205256,-38.275388,0.000000,32.172329,11.753592,P1
-8.167647,45.178217,-38.279383,0.000000,32.194888,11.761268,P1
-8.184586,45.160324,-38.286690,0.000000,32.206170,11.765106,P1
-8.194858,45.118733,-38.299545,0.000000,32.228736,11.772783,P1
-8.199808,45.087524,-38.313923,0.000000,32.240021,11.776623,P1
-8.201306,45.064033,-38.332257,0.000000,32.262595,11.784302,P1
-8.199784,45.047853,-38.350727,0.000000,32.273883,11.788142,P1
-8.196176,45.037547,-38.369022,0.000000,32.285173,11.791982,P1
-8.191836,45.030826,-38.389869,0.000000,32.307754,11.799664,P1
-8.187295,45.026715,-38.412670,0.000000,32.330340,11.807347,P1
-8.181887,44.995408,-38.433954,0.000000,32.341635,11.811188,P1
-8.176541,44.970648,-38.453734,0.000000,32.352931,11.815030,P1
-8.171533,44.951528,-38.472077,0.000000,32.364228,11.818873,P1
-8.168222,44.935152,-38.494995,0.000000,32.398123,11.830402,P1
-8.165379,44.922998,-38.515808,0.000000,32.409424,11.834245,P1
-8.163078,44.914282,-38.534702,0.000000,32.420726,11.838089,P1
-8.161789,44.907539,-38.554102,0.000000,32.440509,11.844816,P1
-8.198654,44.872408,-38.541757,0.000000,32.451815,11.848661,P1
-8.230847,44.842604,-38.535348,0.000000,32.474431,11.856352,P1
-8.257938,44.818590,-38.531483,0.000000,32.485741,11.860199,P1
-8.280890,44.798623,-38.533038,0.000000,32.508366,11.867892,P1
-8.299490,44.783122,-38.536451,0.000000,32.519680,11.871739,P1
-8.315707,44.768853,-38.548935,0.000000,32.559295,11.885208,P1
-8.328380,44.758039,-38.561768,0.000000,32.570616,11.889057,P1
-8.337556,44.720054,-38.574802,0.000000,32.581938,11.892906,P1
-8.344875,44.687885,-38.590878,0.000000,32.604587,11.900606,P1
-8.350128,44.661958,-38.606494,0.000000,32.615914,11.904457,P1
-8.353740,44.641490,-38.621607,0.000000,32.627242,11.908308,P1
-8.356671,44.624687,-38.639165,0.000000,32.649905,11.916011,P1
-8.358574,44.611947,-38.655763,0.000000,32.661239,11.919864,P1
-8.360315,44.601542,-38.674415,0.000000,32.683912,11.927570,P1
-8.361456,44.593973,-38.691776,0.000000,32.695251,11.931423,P1
-8.362303,44.557643,-38.710916,0.000000,32.717933,11.939132,P1
-8.362750,44.528008,-38.727802,0.000000,32.726440,11.942023,P1
-8.363094,44.504094,-38.743442,0.000000,32.737784,11.945878,P1
-8.364020,44.484170,-38.760962,0.000000,32.760474,11.953590,P1
-8.364928,44.468669,-38.777105,0.000000,32.771822,11.957446,P1
-8.365874,44.456883,-38.792047,0.000000,32.783171,11.961303,P1
-8.367481,44.447137,-38.808932,0.000000,32.805875,11.969018,P1
-8.352971,44.440243,-38.803948,0.000000,32.817229,11.972875,P1
-8.341064,44.404352,-38.803944,0.000000,32.839942,11.980592,P1
-8.331534,44.374714,-38.805524,0.000000,32.851300,11.984451,P1
-8.324649,44.349929,-38.810878,0.000000,32.871181,11.991205,P1
-8.319695,44.330178,-38.817351,0.000000,32.882544,11.995065,P1
-8.317029,44.313747,-38.827810,0.000000,32.905274,12.002786,P1
-8.315741,44.301112,-38.838714,0.000000,32.916640,12.006647,P1
-8.327839,43.899941,-38.641303,0.000000,32.945060,12.016302,P1
-8.340035,43.559357,-38.481221,0.000000,32.976329,12.026924,P1
-8.351049,43.277973,-38.350867,0.000000,32.987702,12.030788,P1
-8.361437,43.049975,-38.250892,0.000000,33.010453,12.038516,P1
-8.371718,42.868865,-38.181050,0.000000,33.044589,12.050112,P1
-8.380616,42.730925,-38.131515,0.000000,33.055970,12.053977,P1
-8.388820,42.629015,-38.102296,0.000000,33.078735,12.061710,P1
-8.395783,42.558348,-38.087107,0.000000,33.090119,12.065577,P1
-8.402233,42.512317,-38.086279,0.000000,33.112891,12.073312,P1
-8.444808,42.426373,-38.064073,0.000000,33.124279,12.077180,P1
-8.480819,42.365783,-38.052885,0.000000,33.135669,12.081048,P1
-8.511265,42.325089,-38.053683,0.000000,33.158454,12.088787,P1
-8.536020,42.301369,-38.061201,0.000000,33.169849,12.092657,P1
-8.556290,42.289939,-38.076812,0.000000,33.192643,12.100399,P1
-8.572054,42.288738,-38.095698,0.000000,33.204041,12.104270,P1
-8.584556,42.293980,-38.119696,0.000000,33.226844,12.112013,P1
-8.594339,42.303481,-38.147426,0.000000,33.249652,12.119759,P1
-8.601325,42.316477,-38.174743,0.000000,33.261059,12.123632,P1
-8.606062,42.331406,-38.201144,0.000000,33.272466,12.127506,P1
-8.610025,42.314517,-38.233748,0.000000,33.312402,12.141067,P1
-8.612512,42.302366,-38.263761,0.000000,33.323815,12.144942,P1
-8.613898,42.294032,-38.291145,0.000000,33.335229,12.148818,P1
-8.614941,42.287929,-38.318213,0.000000,33.355205,12.155601,P1
-8.615404,42.284208,-38.342536,0.000000,33.366622,12.159478,P1
-8.615506,42.282240,-38.364336,0.000000,33.378039,12.163354,P1
-8.616589,42.279466,-38.389844,0.000000,33.412302,12.174986,P1
-8.618029,42.276771,-38.415444,0.000000,33.435150,12.182741,P1
-8.657389,42.274343,-38.408104,0.000000,33.446576,12.186620,P1
-8.691979,42.270547,-38.408649,0.000000,33.480874,12.198260,P1
-8.682684,42.268077,-38.440259,0.000000,33.492311,12.202142,P1
-8.673788,42.266265,-38.467774,0.000000,33.500890,12.205053,P1
-8.665738,42.264644,-38.492286,0.000000,33.512330,12.208935,P1
-8.659291,42.262062,-38.517067,0.000000,33.535217,12.216699,P1
-8.716488,42.048595,-38.387548,0.000000,33.546661,12.220582,P1
-8.766434,41.834339,-38.287616,0.000000,33.592455,12.236115,P1
-8.829586,41.618465,-38.315984,0.000000,34.024113,12.382712,P1
-8.881362,41.411358,-38.344818,0.000000,34.035625,12.386621,P1
-8.923828,41.243097,-38.376336,0.000000,34.058643,12.394439,P1
-8.957370,41.110717,-38.406503,0.000000,34.070153,12.398348,P1
-8.983118,41.009778,-38.434955,0.000000,34.081665,12.402258,P1
-9.002206,40.935792,-38.461490,0.000000,34.093176,12.406168,P1
-9.016315,40.883387,-38.489040,0.000000,34.116200,12.413990,P1
-9.025790,40.849658,-38.514157,0.000000,34.127714,12.417901,P1
-9.032005,40.830103,-38.539211,0.000000,34.147865,12.424745,P1
-9.035284,40.822273,-38.561775,0.000000,34.159383,12.428656,P1
-9.036353,40.823255,-38.582075,0.000000,34.170901,12.432568,P1
-9.036425,40.829534,-38.603373,0.000000,34.193933,12.440395,P1
-9.034863,40.810215,-38.622467,0.000000,34.205450,12.444309,P1
-9.032649,40.798160,-38.639642,0.000000,34.216969,12.448223,P1
-9.030714,40.790761,-38.658192,0.000000,34.240008,12.456053,P1
-9.029233,40.786785,-38.677932,0.000000,34.263051,12.463882,P1
-9.027729,40.786211,-38.695667,0.000000,34.274573,12.467797,P1
-9.026353,40.788023,-38.711681,0.000000,34.286095,12.471712,P1
-9.025799,40.790353,-38.729264,0.000000,34.309138,12.479541,P1
-9.026049,40.792675,-38.748215,0.000000,34.332183,12.487372,P1
-9.064589,40.795015,-38.735404,0.000000,34.343703,12.491287,P1
-9.097022,40.767657,-38.725587,0.000000,34.355224,12.495202,P1
-9.124782,40.743821,-38.721811,0.000000,34.378268,12.503033,P1
-9.147608,40.724223,-38.720518,0.000000,34.389792,12.506949,P1
-9.165999,40.708361,-38.721552,0.000000,34.401317,12.510864,P1
-9.180493,40.695715,-38.724709,0.000000,34.412842,12.514779,P1
-9.192231,40.684759,-38.732766,0.000000,34.435891,12.522609,P1
-9.201654,40.675170,-38.745020,0.000000,34.458941,12.530442,P1
-9.208590,40.667681,-38.757777,0.000000,34.470468,12.534360,P1
-9.213508,40.661880,-38.770859,0.000000,34.481998,12.538280,P1
-9.217425,40.656374,-38.787137,0.000000,34.505066,12.546121,P1
-9.220034,40.652020,-38.803023,0.000000,34.516600,12.550041,P1
-9.222255,40.647510,-38.821467,0.000000,34.539671,12.557882,P1
-9.223687,40.643781,-38.838963,0.000000,34.551209,12.561802,P1
-9.224679,40.609605,-38.858548,0.000000,34.574288,12.569643,P1
-9.225300,40.580558,-38.876793,0.000000,34.585831,12.573564,P1
-9.225709,40.556263,-38.893793,0.000000,34.597376,12.577486,P1
-9.264158,40.535653,-38.879747,0.000000,34.608926,12.581410,P1
-9.297386,40.517900,-38.872290,0.000000,34.632032,12.589258,P1
-9.325065,40.503663,-38.867857,0.000000,34.643587,12.593182,P1
-9.348259,40.491393,-38.869292,0.000000,34.666703,12.601033,P1
-9.366830,40.481773,-38.872876,0.000000,34.678263,12.604959,P1
-9.381360,40.474328,-38.878353,0.000000,34.689825,12.608886,P1
-9.392432,40.468624,-38.885464,0.000000,34.701387,12.612813,P1
-9.401201,40.463250,-38.896973,0.000000,34.724512,12.620667,P1
-9.407515,40.459049,-38.909158,0.000000,34.736078,12.624593,P1
-9.412448,40.454699,-38.924841,0.000000,34.759214,12.632447,P1
-9.415755,40.451132,-38.940372,0.000000,34.770782,12.636373,P1
-9.417821,40.448128,-38.955638,0.000000,34.782351,12.640300,P1
-9.418977,40.445505,-38.970567,0.000000,34.793923,12.644227,P1
-9.420093,40.442086,-38.988145,0.000000,34.817078,12.652084,P1
-9.420720,40.438935,-39.004869,0.000000,34.828656,12.656012,P1
-9.421050,40.435953,-39.020765,0.000000,34.840235,12.659940,P1
-9.422414,40.431004,-39.041936,0.000000,34.874979,12.671727,P1
-9.502325,40.215147,-38.930598,0.000000,34.886561,12.675656,P1
-9.570098,40.031827,-38.837734,0.000000,34.898143,12.679584,P1
-9.626978,39.878409,-38.765557,0.000000,34.921307,12.687445,P1
-9.672728,39.723708,-38.709298,0.000000,34.932889,12.691376,P1
-9.708996,39.599435,-38.667405,0.000000,34.944471,12.695307,P1
-9.736952,39.502263,-38.638179,0.000000,34.956056,12.699240,P1
-9.758372,39.427665,-38.622908,0.000000,34.979235,12.707103,P1
-9.774313,39.372307,-38.619424,0.000000,35.002414,12.714968,P1
-9.785179,39.334012,-38.622641,0.000000,35.014004,12.718900,P1
-9.791963,39.309643,-38.631130,0.000000,35.025593,12.722831,P1
-9.796150,39.295318,-38.646662,0.000000,35.048773,12.730693,P1
-9.781708,39.289946,-38.644100,0.000000,35.060366,12.734626,P1
-9.767908,39.291022,-38.646255,0.000000,35.071961,12.738559,P1
-9.755198,39.296667,-38.652258,0.000000,35.083558,12.742492,P1
-9.743978,39.274302,-38.664349,0.000000,35.106753,12.750358,P1
-9.734283,39.258413,-38.678333,0.000000,35.118352,12.754290,P1
-9.726761,39.246737,-38.696655,0.000000,35.141548,12.762157,P1
-9.720572,39.239606,-38.714579,0.000000,35.150246,12.765108,P1
-9.715816,39.235734,-38.732612,0.000000,35.161842,12.769041,P1
-9.712976,39.233241,-38.753509,0.000000,35.185031,12.776908,P1
-9.710766,39.202596,-38.773577,0.000000,35.196625,12.780841,P1
-9.710188,39.176736,-38.795739,0.000000,35.219813,12.788707,P1
-9.710423,39.156130,-38.816456,0.000000,35.231408,12.792639,P1
-9.711335,39.140046,-38.835757,0.000000,35.243005,12.796571,P1
-9.712799,39.127769,-38.853714,0.000000,35.254601,12.800503,P1
-9.715285,39.117597,-38.873466,0.000000,35.277796,12.808368,P1
-9.718018,39.110096,-38.891646,0.000000,35.289395,12.812301,P1
-9.721498,39.103678,-38.911444,0.000000,35.312596,12.820166,P1
-9.724506,39.069040,-38.929536,0.000000,35.324199,12.824098,P1
-9.727543,39.040320,-38.946120,0.000000,35.335805,12.828030,P1
-9.731160,39.015893,-38.964432,0.000000,35.359019,12.835898,P1
-9.735240,38.995274,-38.984210,0.000000,35.382234,12.843770,P1
-9.739090,38.978986,-39.002168,0.000000,35.393840,12.847706,P1
-9.742709,38.966371,-39.018538,0.000000,35.405447,12.851642,P1
-9.938153,38.619285,-40.113443,0.000000,39.549036,14.147028,P1
-10.104067,38.326193,-41.042610,0.000000,39.561846,14.151033,P1
-10.241878,38.084095,-41.814135,0.000000,39.574661,14.155038,P1
-10.372360,37.678528,-42.389579,0.000000,39.587479,14.159045,P1
-10.477199,37.345963,-42.844968,0.000000,39.613119,14.167057,P1
-10.576458,37.049434,-43.292637,0.000000,40.011732,14.291242,P1
-10.652676,36.817555,-43.631902,0.000000,40.024595,14.295249,P1
-10.709030,36.642188,-43.878550,0.000000,40.037460,14.299256,P1
-10.748634,36.515151,-44.047802,0.000000,40.050326,14.303262,P1
-10.774544,36.397503,-44.157236,0.000000,40.076062,14.311273,P1
-10.789333,36.317633,-44.215907,0.000000,40.088931,14.315278,P1
-10.796019,36.267535,-44.238686,0.000000,40.114672,14.323291,P1
-10.796046,36.242093,-44.231703,0.000000,40.127546,14.327299,P1
-10.791832,36.234638,-44.206867,0.000000,40.153298,14.335316,P1
-10.822353,36.240888,-44.137504,0.000000,40.166176,14.339324,P1
-10.845520,36.256337,-44.067298,0.000000,40.191940,14.347341,P1
-10.862539,36.277680,-44.000163,0.000000,40.217716,14.355361,P1
-10.873943,36.303294,-43.935498,0.000000,40.230609,14.359372,P1
-10.880370,36.300933,-43.875639,0.000000,40.243501,14.363385,P1
-10.883961,36.302376,-43.825499,0.000000,40.269293,14.371414,P1
-10.884902,36.307314,-43.782086,0.000000,40.282195,14.375428,P1
-10.884528,36.313440,-43.749179,0.000000,40.307998,14.383459,P1
-10.882893,36.289908,-43.726290,0.000000,40.333808,14.391490,P1
-10.880380,36.271694,-43.709301,0.000000,40.346714,14.395505,P1
-10.877254,36.258218,-43.696975,0.000000,40.356395,14.398517,P1
-10.874603,36.247330,-43.693158,0.000000,40.382213,14.406547,P1
-10.871985,36.239515,-43.693391,0.000000,40.395126,14.410563,P1
-10.870174,36.233063,-43.700479,0.000000,40.420952,14.418599,P1
-10.868610,36.228608,-43.709975,0.000000,40.433867,14.422619,P1
-10.867489,36.194603,-43.724760,0.000000,40.459704,14.430658,P1
-10.866729,36.166400,-43.740499,0.000000,40.472624,14.434679,P1
-10.866352,36.143411,-43.756836,0.000000,40.485546,14.438699,P1
-10.866954,36.123952,-43.776862,0.000000,40.511396,14.446741,P1
-10.867836,36.108590,-43.796458,0.000000,40.524321,14.450764,P1
-10.868980,36.096689,-43.815481,0.000000,40.537246,14.454787,P1
-10.870955,36.086597,-43.837224,0.000000,40.563097,14.462834,P1
-10.873048,36.078970,-43.857756,0.000000,40.576025,14.466859,P1
-10.875351,36.042260,-43.880481,0.000000,40.601880,14.474907,P1
-10.877710,36.011802,-43.901567,0.000000,40.614807,14.478930,P1
-10.880699,35.985926,-43.924507,0.000000,40.640660,14.486975,P1
-10.883621,35.965173,-43.945549,0.000000,40.653587,14.490997,P1
-10.886467,35.948846,-43.964879,0.000000,40.666513,14.495019,P1
-10.889829,35.935209,-43.986074,0.000000,40.692363,14.503064,P1
-10.893023,35.924827,-44.005450,0.000000,40.705292,14.507087,P1
-11.017155,35.437268,-44.325322,0.000000,42.181722,14.966339,P1
-11.122638,35.025076,-44.597733,0.000000,42.194789,14.970398,P1
-11.210965,34.683180,-44.828535,0.000000,42.220926,14.978516,P1
-11.282917,34.376046,-45.020738,0.000000,42.247069,14.986636,P1
-11.340588,34.131662,-45.178048,0.000000,42.273219,14.994758,P1
-11.384602,33.913778,-45.301127,0.000000,42.286296,14.998819,P1
-11.417331,33.749269,-45.394693,0.000000,42.299375,15.002881,P1
-11.441138,33.629289,-45.466786,0.000000,42.325537,15.011006,P1
-11.457025,33.547561,-45.517834,0.000000,42.338620,15.015069,P1
-11.467124,33.496012,-45.555298,0.000000,42.364792,15.023197,P1
-11.472147,33.469484,-45.578877,0.000000,42.377883,15.027261,P1
-11.472833,33.432311,-45.591796,0.000000,42.390977,15.031326,P1
-11.471372,33.413065,-45.600272,0.000000,42.417173,15.039458,P1
-11.467967,33.408550,-45.602726,0.000000,42.430274,15.043524,P1
-11.463343,33.414934,-45.601141,0.000000,42.443377,15.047592,P1
-11.458667,33.427902,-45.600562,0.000000,42.469586,15.055728,P1
-11.454305,33.444923,-45.601758,0.000000,42.495805,15.063868,P1
-11.488159,33.433368,-45.575312,0.000000,42.522031,15.072011,P1
-11.516418,33.428002,-45.552564,0.000000,42.535148,15.076082,P1
-11.539543,33.427256,-45.533927,0.000000,42.548266,15.080152,P1
-11.559531,33.427137,-45.528120,0.000000,42.594191,15.094399,P1
-11.575275,33.429595,-45.525207,0.000000,42.607317,15.098471,P1
-11.587365,33.433707,-45.525048,0.000000,42.620443,15.102544,P1
-11.597249,33.437129,-45.532583,0.000000,42.653271,15.112728,P1
-11.603986,33.411123,-45.541625,0.000000,42.666402,15.116801,P1
-11.608633,33.389805,-45.551938,0.000000,42.679535,15.120875,P1
-11.611642,33.372612,-45.563300,0.000000,42.692669,15.124948,P1
-11.613992,33.357906,-45.578936,0.000000,42.718939,15.133092,P1
-11.615355,33.346352,-45.594706,0.000000,42.732076,15.137167,P1
-11.616602,33.336350,-45.613910,0.000000,42.758357,15.145320,P1
-11.617304,33.328629,-45.632487,0.000000,42.771500,15.149397,P1
-11.617519,33.323000,-45.649536,0.000000,42.781359,15.152454,P1
-11.618153,33.317683,-45.669474,0.000000,42.807655,15.160607,P1
-11.618185,33.283563,-45.688355,0.000000,42.820805,15.164684,P1
-11.618265,33.254901,-45.706236,0.000000,42.833957,15.168761,P1
-11.619043,33.230150,-45.726634,0.000000,42.860264,15.176916,P1
-11.620477,33.208926,-45.749121,0.000000,42.886578,15.185074,P1
-11.621931,33.191874,-45.769860,0.000000,42.899741,15.189154,P1
-11.624012,33.177337,-45.792460,0.000000,42.926072,15.197315,P1
-11.625920,33.166234,-45.812275,0.000000,42.935949,15.200376,P1
-11.627358,33.127721,-45.830514,0.000000,42.949118,15.204457,P1
-11.628888,33.095863,-45.847392,0.000000,42.962288,15.208540,P1
-11.630512,33.069990,-45.863124,0.000000,42.975459,15.212623,P1
-11.632811,33.048307,-45.881354,0.000000,43.001803,15.220788,P1
-11.635109,33.031305,-45.898297,0.000000,43.014976,15.224873,P1
-11.637403,33.018258,-45.914146,0.000000,43.028149,15.228959,P1
-11.748416,32.615698,-45.842774,0.000000,43.054499,15.237133,P1
-11.842819,32.275754,-45.783843,0.000000,43.067677,15.241221,P1
-11.921410,31.994968,-45.736875,0.000000,43.080858,15.245309,P1
-11.969254,31.768773,-45.680493,0.000000,43.094040,15.249399,P1
-12.006493,31.560159,-45.640815,0.000000,43.120406,15.257578,P1
-12.034467,31.398883,-45.612569,0.000000,43.133589,15.261668,P1
-12.055188,31.277547,-45.597805,0.000000,43.159959,15.269846,P1
-12.069925,31.190061,-45.594581,0.000000,43.186332,15.278027,P1
-12.079266,31.131696,-45.597573,0.000000,43.199519,15.282117,P1
-12.084347,31.096927,-45.605549,0.000000,43.212706,15.286207,P1
-12.085693,31.050775,-45.617406,0.000000,43.225895,15.290298,P1
-12.085302,31.022343,-45.635629,0.000000,43.252275,15.298480,P1
-12.083233,31.008847,-45.655422,0.000000,43.265468,15.302571,P1
-12.080090,31.006746,-45.676120,0.000000,43.278663,15.306663,P1
-12.076939,31.011914,-45.700648,0.000000,43.305055,15.314848,P1
-12.089626,31.022751,-45.745190,0.000000,43.318252,15.318940,P1
-12.099370,31.007430,-45.785771,0.000000,43.331449,15.323033,P1
-12.107639,30.997729,-45.825824,0.000000,43.357837,15.331218,P1
-12.114525,30.992506,-45.864098,0.000000,43.380927,15.338381,P1
-12.119839,30.991318,-45.897888,0.000000,43.394121,15.342474,P1
-12.124451,30.991929,-45.931025,0.000000,43.420512,15.350660,P1
-12.127959,30.994599,-45.959971,0.000000,43.433711,15.354754,P1
-12.168725,30.997923,-45.955298,0.000000,43.446910,15.358848,P1
-12.203591,31.000893,-45.955450,0.000000,43.473315,15.367035,P1
-12.231873,30.974252,-45.956725,0.000000,43.486522,15.371129,P1
-12.254698,30.952186,-45.959288,0.000000,43.499730,15.375224,P1
-12.273281,30.933118,-45.966665,0.000000,43.526151,15.383418,P1
-12.287605,30.917753,-45.974878,0.000000,43.539362,15.387516,P1
-12.298899,30.904486,-45.987352,0.000000,43.565783,15.395714,P1
-12.306632,30.864042,-46.000059,0.000000,43.578996,15.399812,P1
-12.312508,30.829431,-46.016411,0.000000,43.605430,15.408010,P1
-12.316378,30.801215,-46.032391,0.000000,43.618650,15.412109,P1
-12.318703,30.778648,-46.047989,0.000000,43.631871,15.416208,P1
-12.321031,30.758821,-46.070129,0.000000,43.671546,15.428512,P1
-12.322376,30.743450,-46.090862,0.000000,43.684775,15.432613,P1
-12.323027,30.731804,-46.110269,0.000000,43.698006,15.436714,P1
-12.323224,30.723199,-46.128459,0.000000,43.711240,15.440816,P1
-12.323260,30.685950,-46.149021,0.000000,43.737717,15.449019,P1
-12.323754,30.654240,-46.171565,0.000000,43.764206,15.457226,P1
-12.324159,30.628596,-46.192264,0.000000,43.777452,15.461332,P1
-12.324568,30.608259,-46.211315,0.000000,43.790699,15.465440,P1
-12.325049,30.592468,-46.228926,0.000000,43.803951,15.469547,P1
-12.325746,30.549417,-46.248770,0.000000,43.830459,15.477762,P1
-12.326577,30.514225,-46.267056,0.000000,43.843714,15.481870,P1
-12.327562,30.486033,-46.283998,0.000000,43.856968,15.485976,P1
-12.601257,29.949158,-47.880106,0.000000,49.916920,17.459776,P1
-12.865875,29.135552,-49.203980,0.000000,49.930027,17.464044,P1
-13.086795,28.423905,-50.308760,0.000000,49.969361,17.476853,P1
-13.304556,27.841633,-51.173985,0.000000,49.982477,17.481123,P1
-13.479186,27.377659,-51.855029,0.000000,49.995594,17.485395,P1
-13.662879,26.836085,-52.658732,0.000000,51.096815,17.844278,P1
-13.805747,26.413611,-53.280157,0.000000,51.110168,17.848629,P1
-13.913659,26.094043,-53.747064,0.000000,51.136880,17.857334,P1
-13.991178,25.863571,-54.079425,0.000000,51.150237,17.861688,P1
-14.044080,25.675336,-54.307127,0.000000,51.190315,17.874751,P1
-14.076236,25.552886,-54.443328,0.000000,51.203679,17.879106,P1
-14.091920,25.483569,-54.507222,0.000000,51.217044,17.883462,P1
-14.095521,25.454855,-54.519260,0.000000,51.243785,17.892175,P1
-14.090236,25.456903,-54.493563,0.000000,51.270539,17.900888,P1
-14.078284,25.451266,-54.442011,0.000000,51.297304,17.909607,P1
-14.061855,25.466553,-54.370876,0.000000,51.310691,17.913968,P1
-14.043438,25.495401,-54.292026,0.000000,51.337477,17.922692,P1
-14.023836,25.533961,-54.208038,0.000000,51.350873,17.927056,P1
-14.004202,25.578045,-54.123999,0.000000,51.364271,17.931419,P1
-13.985386,25.624347,-54.043667,0.000000,51.377673,17.935783,P1
-13.968109,25.639209,-53.973182,0.000000,51.404484,17.944512,P1
-13.974459,25.656594,-53.858852,0.000000,51.414540,17.947785,P1
-13.980077,25.673923,-53.764353,0.000000,51.441364,17.956517,P1
-13.984364,25.691636,-53.684786,0.000000,51.451425,17.959792,P1
-14.003850,25.708281,-53.641130,0.000000,51.464841,17.964159,P1
-14.020266,25.692417,-53.612165,0.000000,51.491683,17.972895,P1
-14.033767,25.679537,-53.592690,0.000000,51.505107,17.977264,P1
-14.044685,25.669187,-53.581491,0.000000,51.518534,17.981632,P1
-14.053364,25.660936,-53.577351,0.000000,51.531966,17.986001,P1
-14.060744,25.653243,-53.582614,0.000000,51.558836,17.994742,P1
-14.066458,25.647062,-53.592142,0.000000,51.572270,17.999114,P1
-14.070809,25.642068,-53.604969,0.000000,51.585707,18.003488,P1
-14.073595,25.607983,-53.620258,0.000000,51.599144,18.007861,P1
-14.075615,25.579134,-53.637295,0.000000,51.612582,18.012234,P1
-14.077678,25.553949,-53.658996,0.000000,51.639459,18.020978,P1
-14.079270,25.533246,-53.680829,0.000000,51.652899,18.025350,P1
-14.081140,25.515339,-53.705951,0.000000,51.679780,18.034093,P1
-14.129906,25.111611,-53.934048,0.000000,52.745571,18.380453,P1
-14.174192,24.764612,-54.147555,0.000000,52.826829,18.406821,P1
-14.211058,24.477583,-54.327505,0.000000,52.840373,18.411217,P1
-14.241696,24.244564,-54.479813,0.000000,52.867463,18.420013,P1
-14.266143,24.061207,-54.603350,0.000000,52.881010,18.424411,P1
-14.285749,23.920261,-54.704950,0.000000,52.908110,18.433210,P1
-14.300613,23.816871,-54.783943,0.000000,52.921663,18.437610,P1
-14.311490,23.745026,-54.843722,0.000000,52.935216,18.442011,P1
-14.319674,23.697923,-54.891074,0.000000,52.962327,18.450817,P1
-14.325142,23.671718,-54.924929,0.000000,52.975886,18.455220,P1
-14.329064,23.660636,-54.951577,0.000000,53.003007,18.464026,P1
-14.331865,23.660815,-54.972920,0.000000,53.030126,18.472829,P1
-14.331401,23.550151,-54.987022,0.000000,53.043685,18.477230,P1
-14.330848,23.462870,-54.999300,0.000000,53.070806,18.486033,P1
-14.329839,23.397026,-55.007256,0.000000,53.084365,18.490434,P1
-14.329201,23.348227,-55.015778,0.000000,53.111483,18.499238,P1
-14.328451,23.314708,-55.021891,0.000000,53.125045,18.503641,P1
-14.327835,23.262451,-55.030056,0.000000,53.152172,18.512446,P1
-14.327923,23.223604,-55.040466,0.000000,53.179302,18.521252,P1
-14.328115,23.196968,-55.049632,0.000000,53.192869,18.525655,P1
-14.328462,23.180206,-55.058049,0.000000,53.206436,18.530059,P1
-14.329100,23.140069,-55.069657,0.000000,53.233573,18.538871,P1
-14.329925,23.110602,-55.080673,0.000000,53.247143,18.543277,P1
-14.330943,23.089980,-55.091349,0.000000,53.260713,18.547682,P1
-14.333319,23.074212,-55.108980,0.000000,53.301423,18.560898,P1
-14.335697,23.064430,-55.125541,0.000000,53.314993,18.565304,P1
-14.338070,23.059276,-55.141197,0.000000,53.328564,18.569709,P1
-14.340541,23.026428,-55.159651,0.000000,53.355706,18.578519,P1
-14.343423,22.999915,-55.179620,0.000000,53.379455,18.586229,P1
-14.346210,22.979667,-55.198193,0.000000,53.393027,18.590634,P1
-14.348905,22.964657,-55.215542,0.000000,53.406599,18.595039,P1
-14.352101,22.952771,-55.235391,0.000000,53.433748,18.603850,P1
-14.355129,22.944463,-55.253820,0.000000,53.447325,18.608255,P1
-14.357524,22.908956,-55.271013,0.000000,53.460902,18.612661,P1
-14.360439,22.878982,-55.290703,0.000000,53.488057,18.621477,P1
-14.363212,22.855060,-55.308976,0.000000,53.501634,18.625886,P1
-14.365860,22.836359,-55.326022,0.000000,53.515212,18.630295,P1
-14.369088,22.789768,-55.349127,0.000000,53.555952,18.643520,P1
-14.372120,22.751743,-55.370287,0.000000,53.569532,18.647928,P1
-14.375558,22.720186,-55.393268,0.000000,53.596690,18.656741,P1
-14.367157,22.245640,-55.251565,0.000000,53.610270,18.661148,P1
-14.360311,21.845594,-55.132908,0.000000,53.623850,18.665554,P1
-14.355064,21.484641,-55.039907,0.000000,53.651012,18.674366,P1
-14.351199,21.192831,-54.966925,0.000000,53.664595,18.678773,P1
-14.348588,20.963140,-54.912059,0.000000,53.678178,18.683180,P1
-14.347671,20.786840,-54.876754,0.000000,53.705344,18.691993,P1
-14.347734,20.626424,-54.858299,0.000000,53.732509,18.700807,P1
-14.348514,20.510300,-54.850493,0.000000,53.746090,18.705214,P1
-14.350463,20.430034,-54.854926,0.000000,53.773255,18.714030,P1
-14.352788,20.380151,-54.865723,0.000000,53.786837,18.718439,P1
-14.321688,20.265003,-54.840205,0.000000,53.800419,18.722849,P1
-14.295924,20.182203,-54.824441,0.000000,53.814000,18.727259,P1
-14.275758,20.125158,-54.820558,0.000000,53.841163,18.736079,P1
-14.259947,20.090430,-54.822209,0.000000,53.851350,18.739387,P1
-14.248169,20.073107,-54.829162,0.000000,53.864932,18.743797,P1
-14.239909,20.069137,-54.840286,0.000000,53.878515,18.748206,P1
-14.272876,20.043260,-54.828221,0.000000,53.905688,18.757025,P1
-14.302510,20.029109,-54.822502,0.000000,53.919278,18.761436,P1
-14.328628,20.023994,-54.822213,0.000000,53.932869,18.765847,P1
-14.351232,20.025581,-54.826469,0.000000,53.946460,18.770257,P1
-14.371038,20.030734,-54.837994,0.000000,53.973643,18.779079,P1
-14.387605,20.039137,-54.851936,0.000000,53.987234,18.783491,P1
-14.401809,20.048296,-54.871204,0.000000,54.014421,18.792315,P1
-14.412688,20.028771,-54.890270,0.000000,54.024616,18.795624,P1
-14.421310,20.013974,-54.909733,0.000000,54.038209,18.800036,P1
-14.428019,20.003070,-54.929265,0.000000,54.051804,18.804447,P1
-14.433724,19.994137,-54.952173,0.000000,54.078996,18.813271,P1
-14.438058,19.987816,-54.974185,0.000000,54.092590,18.817684,P1
-14.441880,19.982345,-54.998765,0.000000,54.119776,18.826513,P1
-14.445347,19.977373,-55.025342,0.000000,54.146968,18.835341,P1
-14.447530,19.943783,-55.049866,0.000000,54.160564,18.839755,P1
-14.449173,19.915757,-55.072453,0.000000,54.174162,18.844169,P1
-14.451023,19.891594,-55.096819,0.000000,54.201360,18.852996,P1
-14.452543,19.872028,-55.119053,0.000000,54.214960,18.857411,P1
-14.453846,19.856440,-55.139382,0.000000,54.228561,18.861826,P1
-14.455026,19.844218,-55.158044,0.000000,54.242162,18.866242,P1
-14.456256,19.803639,-55.178837,0.000000,54.269370,18.875075,P1
-14.441342,19.770325,-55.177334,0.000000,54.282976,18.879491,P1
-14.428921,19.743269,-55.177480,0.000000,54.296581,18.883907,P1
-14.419484,19.720552,-55.182918,0.000000,54.323792,18.892737,P1
-14.412203,19.702727,-55.189545,0.000000,54.337397,18.897153,P1
-14.406881,19.689031,-55.197319,0.000000,54.351002,18.901569,P1
-14.550054,19.263282,-55.872100,0.000000,57.184493,19.921531,P1
-14.672416,18.903624,-56.446080,0.000000,57.197814,19.926325,P1
-14.774802,18.606425,-56.924054,0.000000,57.211137,19.931120,P1
-14.858792,18.335355,-57.316737,0.000000,57.237782,19.940709,P1
-14.925898,18.120469,-57.628868,0.000000,57.251105,19.945503,P1
-14.978053,17.955159,-57.870014,0.000000,57.264429,19.950297,P1
-15.019282,17.828877,-58.060419,0.000000,57.317726,19.969479,P1
-15.049228,17.739300,-58.197626,0.000000,57.331051,19.974274,P1
-15.071136,17.677586,-58.297744,0.000000,57.371030,19.988664,P1
-15.085215,17.640779,-58.361189,0.000000,57.384356,19.993461,P1
-15.093068,17.623600,-58.395618,0.000000,57.397683,19.998257,P1
-15.096120,17.621395,-58.407805,0.000000,57.411013,20.003054,P1
-15.096281,17.628897,-58.407091,0.000000,57.437674,20.012648,P1
-15.092866,17.584185,-58.394417,0.000000,57.451006,20.017445,P1
-15.088531,17.552343,-58.377391,0.000000,57.477669,20.027045,P1
-15.083206,17.532118,-58.355345,0.000000,57.490998,20.031845,P1
-15.078129,17.519812,-58.334434,0.000000,57.517653,20.041445,P1
-15.072953,17.514713,-58.312706,0.000000,57.530982,20.046244,P1
-15.068002,17.514950,-58.291723,0.000000,57.544312,20.051045,P1
-15.063508,17.518934,-58.272609,0.000000,57.557644,20.055848,P1
-15.024989,17.344976,-58.217616,0.000000,57.580979,20.064253,P1
-15.030582,17.199319,-58.141674,0.000000,57.594316,20.069057,P1
-15.036124,17.080499,-58.079208,0.000000,57.607654,20.073862,P1
-15.042185,16.984629,-58.033095,0.000000,57.634329,20.083468,P1
-15.047921,16.910283,-57.998374,0.000000,57.647667,20.088271,P1
-15.052817,16.824517,-57.973914,0.000000,57.661003,20.093074,P1
-15.057411,16.759009,-57.958486,0.000000,57.674338,20.097875,P1
-15.063044,16.708287,-57.957807,0.000000,57.714354,20.112281,P1
-15.068183,16.672393,-57.962616,0.000000,57.727694,20.117083,P1
-15.073361,16.647705,-57.974421,0.000000,57.751040,20.125488,P1
-15.078037,16.632861,-57.989222,0.000000,57.764382,20.130290,P1
-15.082452,16.594430,-58.009670,0.000000,57.791071,20.139895,P1
-15.087110,16.565262,-58.034528,0.000000,57.817765,20.149501,P1
-15.091297,16.544944,-58.059228,0.000000,57.831112,20.154305,P1
-15.095263,16.500513,-58.086861,0.000000,57.857803,20.163917,P1
-15.098850,16.466444,-58.113138,0.000000,57.871151,20.168724,P1
-15.102787,16.439898,-58.141405,0.000000,57.897850,20.178336,P1
-15.106192,16.421130,-58.166721,0.000000,57.907862,20.181940,P1
-15.109983,16.407120,-58.193630,0.000000,57.934562,20.191552,P1
-15.169726,16.157162,-58.137822,0.000000,57.947915,20.196358,P1
-15.221263,15.946548,-58.095639,0.000000,57.974623,20.205972,P1
-15.264285,15.773978,-58.062676,0.000000,57.987979,20.210780,P1
-15.298984,15.605965,-58.038305,0.000000,58.001335,20.215588,P1
-15.326709,15.473172,-58.021730,0.000000,58.014691,20.220394,P1
-15.348986,15.370057,-58.015556,0.000000,58.041406,20.230007,P1
-15.365910,15.293714,-58.014837,0.000000,58.054764,20.234815,P1
-15.378328,15.239895,-58.018689,0.000000,58.068123,20.239624,P1
-15.387039,15.204598,-58.026284,0.000000,58.081482,20.244433,P1
-15.393447,15.182895,-58.040355,0.000000,58.108201,20.254052,P1
-15.417988,15.082633,-58.005727,0.000000,58.121562,20.258861,P1
-15.438220,15.003794,-57.983519,0.000000,58.148288,20.268478,P1
-15.454016,14.944698,-57.968874,0.000000,58.161650,20.273286,P1
-15.466028,14.902271,-57.960891,0.000000,58.175010,20.278094,P1
-15.475075,14.842356,-57.962140,0.000000,58.201727,20.287710,P1
-15.481519,14.798292,-57.967696,0.000000,58.215086,20.292518,P1
-15.485891,14.767447,-57.976734,0.000000,58.228445,20.297325,P1
-15.473038,14.746681,-57.970567,0.000000,58.251823,20.305737,P1
-15.460904,14.704567,-57.969223,0.000000,58.265183,20.310545,P1
-15.450276,14.673698,-57.972007,0.000000,58.278544,20.315355,P1
-15.441267,14.652136,-57.978247,0.000000,58.291904,20.320167,P1
-15.434573,14.636835,-57.990804,0.000000,58.318622,20.329786,P1
-15.429371,14.627636,-58.005080,0.000000,58.331980,20.334594,P1
-15.464560,14.589999,-57.997655,0.000000,58.372054,20.349018,P1
-15.495074,14.560862,-57.994561,0.000000,58.385411,20.353827,P1
-15.521061,14.538938,-57.995300,0.000000,58.398770,20.358635,P1
-15.542805,14.522999,-57.999355,0.000000,58.412134,20.363444,P1
-15.560871,14.480663,-58.009713,0.000000,58.438866,20.373061,P1
-15.575459,14.446921,-58.021861,0.000000,58.452232,20.377870,P1
-15.587688,14.419383,-58.038871,0.000000,58.478963,20.387491,P1
-15.597230,14.398373,-58.056355,0.000000,58.492329,20.392302,P1
-15.604519,14.382807,-58.074029,0.000000,58.505696,20.397113,P1
-15.609483,14.341686,-58.091678,0.000000,58.519060,20.401922,P1
-15.613717,14.307408,-58.112636,0.000000,58.545787,20.411539,P1
-15.616774,14.280389,-58.132768,0.000000,58.559153,20.416346,P1
-15.618944,14.259586,-58.152029,0.000000,58.572517,20.421153,P1
-15.621144,14.242732,-58.173912,0.000000,58.599240,20.430769,P1
-15.622809,14.230330,-58.194426,0.000000,58.612602,20.435577,P1
-15.624306,14.190262,-58.217145,0.000000,58.639327,20.445191,P1
-15.625557,14.157765,-58.238157,0.000000,58.652691,20.449997,P1
-15.626677,14.131924,-58.257612,0.000000,58.666056,20.454804,P1
-15.627756,14.111810,-58.275685,0.000000,58.679422,20.459611,P1
-15.629057,14.065263,-58.296048,0.000000,58.706155,20.469232,P1
-15.630404,14.027449,-58.314856,0.000000,58.719523,20.474043,P1
-15.632508,13.996098,-58.335799,0.000000,58.746259,20.483664,P1
-15.634613,13.971612,-58.355049,0.000000,58.759626,20.488473,P1
-15.636737,13.952954,-58.372821,0.000000,58.772994,20.493282,P1
-15.638415,13.909142,-58.389333,0.000000,58.786361,20.498091,P1
-15.640878,13.872573,-58.408287,0.000000,58.813099,20.507710,P1
-15.644025,13.842388,-58.429347,0.000000,58.839847,20.517330,P1
-15.647081,13.818968,-58.448686,0.000000,58.853221,20.522139,P1
-15.688175,13.800651,-58.436607,0.000000,58.866596,20.526948,P1
-15.722889,13.757150,-58.427818,0.000000,58.879974,20.531757,P1
-15.752736,13.720858,-58.425807,0.000000,58.906730,20.541377,P1
-15.777364,13.692172,-58.426413,0.000000,58.920109,20.546188,P1
-15.797291,13.670023,-58.429443,0.000000,58.933490,20.550999,P1
-15.813078,13.653368,-58.434662,0.000000,58.946871,20.555809,P1
-15.823573,13.490015,-58.445309,0.000000,58.973639,20.565430,P1
-15.831325,13.353371,-58.457089,0.000000,58.987025,20.570242,P1
-15.836853,13.241522,-58.469766,0.000000,59.000408,20.575056,P1
-15.841294,13.150844,-58.486628,0.000000,59.027165,20.584679,P1
-15.844289,13.080178,-58.503464,0.000000,59.040537,20.589488,P1
-15.884826,13.025275,-58.492849,0.000000,59.063932,20.597901,P1
-15.918689,12.985263,-58.486161,0.000000,59.077297,20.602708,P1
-15.946611,12.926356,-58.486636,0.000000,59.104021,20.612323,P1
-15.970015,12.880340,-58.495157,0.000000,59.137427,20.624340,P1
-15.989095,12.845780,-58.508831,0.000000,59.164149,20.633954,P1
-15.987642,12.822156,-58.502760,0.000000,59.177511,20.638760,P1
-15.984935,12.807112,-58.500389,0.000000,59.190874,20.643566,P1
-15.982178,12.797543,-58.504847,0.000000,59.217600,20.653184,P1
-15.979687,12.792016,-58.515207,0.000000,59.244327,20.662799,P1
-15.993002,12.759698,-58.549370,0.000000,59.264377,20.670008,P1
-16.004615,12.733727,-58.584783,0.000000,59.291108,20.679621,P1
-16.014050,12.714330,-58.617292,0.000000,59.304473,20.684428,P1
-16.015986,12.588331,-58.688427,0.000000,59.555329,20.774578,P1
-16.017207,12.483792,-58.750476,0.000000,59.568716,20.779385,P1
-16.018144,12.367691,-58.807443,0.000000,59.595496,20.788998,P1
-16.018770,12.273979,-58.855997,0.000000,59.608888,20.793805,P1
-16.019240,12.200223,-58.896986,0.000000,59.622282,20.798612,P1
-16.020350,12.142598,-58.934827,0.000000,59.649071,20.808232,P1
-16.021415,12.099991,-58.966418,0.000000,59.662467,20.813044,P1
-16.094921,11.828785,-58.932858,0.000000,59.675864,20.817856,P1
-16.158789,11.602123,-58.911018,0.000000,59.716060,20.832309,P1
-16.212035,11.419039,-58.893217,0.000000,59.729461,20.837126,P1
-16.256161,11.273737,-58.883101,0.000000,59.756263,20.846759,P1
-16.290422,11.102834,-58.876578,0.000000,59.769664,20.851577,P1
-16.316994,10.970565,-58.873474,0.000000,59.783064,20.856394,P1
-16.336965,10.871731,-58.873531,0.000000,59.796465,20.861212,P1
-16.352066,10.799949,-58.879940,0.000000,59.823272,20.870847,P1
-16.362515,10.751797,-58.888320,0.000000,59.836675,20.875664,P1
-16.369225,10.722765,-58.898350,0.000000,59.850079,20.880481,P1
-16.373211,10.677535,-58.913231,0.000000,59.876887,20.890116,P1
-16.374964,10.648550,-58.928652,0.000000,59.890292,20.894933,P1
-16.374930,10.632807,-58.943518,0.000000,59.900346,20.898545,P1
-16.374498,10.625738,-58.962168,0.000000,59.927155,20.908178,P1
-16.373311,10.626237,-58.980423,0.000000,59.940560,20.912994,P1
-16.371232,10.602131,-58.998201,0.000000,59.953965,20.917808,P1
-16.369083,10.586173,-59.015458,0.000000,59.967370,20.922623,P1
-16.405866,10.574791,-59.005768,0.000000,59.994184,20.932260,P1
-16.436995,10.568636,-58.999591,0.000000,60.007591,20.937077,P1
-16.463387,10.534514,-59.002017,0.000000,60.041105,20.949117,P1
-16.485582,10.506796,-59.010239,0.000000,60.067907,20.958744,P1
-16.503348,10.485759,-59.019952,0.000000,60.081306,20.963558,P1
-16.516779,10.440291,-59.030909,0.000000,60.094707,20.968371,P1
-16.527673,10.402662,-59.046382,0.000000,60.121511,20.977998,P1
-16.535799,10.373157,-59.062124,0.000000,60.134914,20.982810,P1
-16.541665,10.350603,-59.077974,0.000000,60.148317,20.987621,P1
-16.545256,10.303874,-59.093811,0.000000,60.161722,20.992432,P1
-16.548209,10.265223,-59.113048,0.000000,60.188532,21.002054,P1
-16.550102,10.234909,-59.131584,0.000000,60.201936,21.006869,P1
-16.550760,10.181745,-59.149404,0.000000,60.215337,21.011683,P1
-16.552330,10.136627,-59.173525,0.000000,60.255520,21.026112,P1
-16.553467,10.101146,-59.195915,0.000000,60.268911,21.030921,P1
-16.555010,10.072706,-59.220180,0.000000,60.295688,21.040538,P1
-16.555841,10.021457,-59.242426,0.000000,60.309075,21.045345,P1
-16.594744,9.980115,-59.232923,0.000000,60.322463,21.050152,P1
-16.627857,9.948016,-59.226367,0.000000,60.335853,21.054960,P1
-16.655711,9.892545,-59.226253,0.000000,60.362632,21.064575,P1
-16.678544,9.848409,-59.228432,0.000000,60.376022,21.069382,P1
-16.697563,9.812902,-59.236236,0.000000,60.402803,21.078997,P1
-16.728690,9.785762,-59.265985,0.000000,60.416191,21.083808,P1
-16.753904,9.765879,-59.293777,0.000000,60.429578,21.088617,P1
-16.774552,9.750681,-59.323069,0.000000,60.456353,21.098233,P1
-16.790559,9.740415,-59.349873,0.000000,60.469742,21.103041,P1
-16.802621,9.734000,-59.374325,0.000000,60.483131,21.107848,P1
-16.936830,9.367262,-59.330920,0.000000,60.509911,21.117465,P1
-17.067369,9.054066,-59.326674,0.000000,60.563492,21.136694,P1
-17.203366,8.741811,-59.475866,0.000000,61.152102,21.347728,P1
-17.350582,8.397458,-59.575031,0.000000,61.165479,21.352528,P1
-17.469898,8.118454,-59.662961,0.000000,61.192236,21.362125,P1
-17.563550,7.899329,-59.736744,0.000000,61.205615,21.366923,P1
-17.634743,7.732670,-59.797756,0.000000,61.218997,21.371722,P1
-17.687375,7.609734,-59.851002,0.000000,61.245757,21.381319,P1
-17.723326,7.494712,-59.893995,0.000000,61.259138,21.386117,P1
-17.747408,7.412846,-59.935277,0.000000,61.299298,21.400510,P1
-17.760762,7.360571,-59.968254,0.000000,61.312685,21.405308,P1
-17.765776,7.331979,-59.994343,0.000000,61.326071,21.410105,P1
-17.764720,7.290549,-60.018356,0.000000,61.352847,21.419705,P1
-17.759161,7.267693,-60.037443,0.000000,61.366235,21.424507,P1
-17.750587,7.259251,-60.052672,0.000000,61.379623,21.429309,P1
-17.740880,7.260342,-60.068480,0.000000,61.406404,21.438910,P1
-17.730240,7.269318,-60.081639,0.000000,61.419795,21.443711,P1
-17.718939,7.253598,-60.092851,0.000000,61.433186,21.448511,P1
-17.707925,7.245949,-60.101832,0.000000,61.443231,21.452112,P1
-17.698451,7.242850,-60.113583,0.000000,61.470019,21.461714,P1
-17.690675,7.242860,-60.127960,0.000000,61.496815,21.471316,P1
-17.699633,7.215806,-60.161814,0.000000,61.510214,21.476117,P1
-17.707356,7.195414,-60.191731,0.000000,61.523614,21.480917,P1
-17.714631,7.179289,-60.221607,0.000000,61.550414,21.490519,P1
-17.720828,7.167820,-60.247833,0.000000,61.563814,21.495323,P1
-17.726086,7.160046,-60.270870,0.000000,61.577212,21.500126,P1
-17.730068,7.125126,-60.291179,0.000000,61.590609,21.504928,P1
-17.772082,7.095342,-60.281918,0.000000,61.614057,21.513330,P1
-17.807730,7.071634,-60.274963,0.000000,61.627457,21.518132,P1
-17.837403,7.053140,-60.270495,0.000000,61.640860,21.522935,P1
-17.862285,7.037768,-60.272056,0.000000,61.667675,21.532541,P1
-17.881724,6.996190,-60.275537,0.000000,61.681082,21.537343,P1
-17.897566,6.960992,-60.284322,0.000000,61.707898,21.546946,P1
-17.909675,6.932746,-60.294214,0.000000,61.721309,21.551747,P1
-17.918657,6.910536,-60.305060,0.000000,61.734720,21.556551,P1
-17.925083,6.893453,-60.316709,0.000000,61.748133,21.561357,P1
-17.929493,6.849694,-60.331647,0.000000,61.771602,21.569769,P1
-17.932324,6.814114,-60.346714,0.000000,61.785014,21.574575,P1
-17.933978,6.785758,-60.361813,0.000000,61.798427,21.579380,P1
-17.935465,6.762387,-60.380378,0.000000,61.825256,21.588991,P1
-17.935820,6.714491,-60.398313,0.000000,61.838671,21.593796,P1
-17.935833,6.675718,-60.415612,0.000000,61.852087,21.598602,P1
-18.022029,6.222385,-60.396523,0.000000,61.878926,21.608213,P1
-18.095027,5.840529,-60.382313,0.000000,61.892344,21.613019,P1
-18.195210,5.491594,-60.353373,0.000000,61.946019,21.632241,P1
-18.302271,5.162671,-60.463204,0.000000,62.462522,21.816291,P1
-18.388643,4.840969,-60.559689,0.000000,62.475937,21.821071,P1
-18.457978,4.586692,-60.646629,0.000000,62.502770,21.830630,P1
-18.511603,4.392875,-60.720703,0.000000,62.516188,21.835410,P1
-18.552311,4.249733,-60.786449,0.000000,62.543027,21.844970,P1
-18.580975,4.120414,-60.841041,0.000000,62.556447,21.849750,P1
-18.584014,4.031931,-60.865252,0.000000,62.569867,21.854530,P1
-18.582518,3.975358,-60.887650,0.000000,62.596709,21.864090,P1
-18.576789,3.915423,-60.905375,0.000000,62.610134,21.868871,P1
-18.569316,3.879453,-60.922990,0.000000,62.636982,21.878435,P1
-18.598502,3.862839,-60.907453,0.000000,62.650403,21.883221,P1
-18.621225,3.861499,-60.894058,0.000000,62.663824,21.888004,P1
-18.637918,3.841317,-60.883276,0.000000,62.677245,21.892786,P1
-18.649856,3.833701,-60.874478,0.000000,62.687312,21.896373,P1
-18.658715,3.833961,-60.872256,0.000000,62.714159,21.905940,P1
-18.664497,3.840909,-60.872501,0.000000,62.727584,21.910724,P1
-18.668056,3.821106,-60.878584,0.000000,62.754438,21.920292,P1
-18.669783,3.808767,-60.886270,0.000000,62.767868,21.925075,P1
-18.670186,3.802233,-60.895360,0.000000,62.781299,21.929858,P1
-18.669692,3.800052,-60.905655,0.000000,62.794728,21.934641,P1
-18.668827,3.769745,-60.920469,0.000000,62.821586,21.944214,P1
-18.668324,3.745039,-60.939085,0.000000,62.848449,21.953790,P1
-18.667002,3.696625,-60.956439,0.000000,62.858523,21.957381,P1
-18.665771,3.657690,-60.973459,0.000000,62.871957,21.962168,P1
-18.665407,3.625817,-60.993607,0.000000,62.898827,21.971742,P1
-18.665236,3.601268,-61.012811,0.000000,62.912262,21.976530,P1
-18.703434,3.582282,-61.001180,0.000000,62.925702,21.981317,P1
-18.736264,3.537226,-60.996767,0.000000,62.952583,21.990891,P1
-18.764469,3.499859,-60.998890,0.000000,62.979465,22.000462,P1
-18.787711,3.470490,-61.003277,0.000000,62.992905,22.005248,P1
-18.807148,3.446723,-61.013198,0.000000,63.019784,22.014823,P1
-18.822083,3.398898,-61.024346,0.000000,63.033221,22.019611,P1
-18.834283,3.359288,-61.039999,0.000000,63.060097,22.029184,P1
-18.843528,3.328150,-61.055901,0.000000,63.073539,22.033971,P1
-18.850330,3.304284,-61.071892,0.000000,63.086979,22.038757,P1
-18.855341,3.255281,-61.091360,0.000000,63.113849,22.048328,P1
-18.858781,3.216058,-61.110170,0.000000,63.127284,22.053112,P1
-18.861025,3.185381,-61.128287,0.000000,63.140719,22.057896,P1
-18.863050,3.160764,-61.149225,0.000000,63.167593,22.067460,P1
-18.864373,3.142452,-61.168962,0.000000,63.181029,22.072242,P1
-18.921487,3.000983,-61.199283,0.000000,63.275082,22.105732,P1
-18.969720,2.883257,-61.226783,0.000000,63.288522,22.110516,P1
-19.009158,2.757419,-61.251660,0.000000,63.301961,22.115300,P1
-19.041088,2.655822,-61.274160,0.000000,63.315403,22.120084,P1
-19.105120,2.573992,-61.268151,0.000000,63.342290,22.129653,P1
-19.156946,2.481320,-61.264355,0.000000,63.355735,22.134439,P1
-19.198267,2.409597,-61.262855,0.000000,63.369179,22.139225,P1
-19.230338,2.355920,-61.263626,0.000000,63.382625,22.144009,P1
-19.254614,2.286212,-61.270076,0.000000,63.409519,22.153579,P1
-19.272147,2.233805,-61.277993,0.000000,63.422969,22.158365,P1
-19.284121,2.196006,-61.287207,0.000000,63.436419,22.163150,P1
-19.292456,2.137776,-61.304574,0.000000,63.476780,22.177505,P1
-19.297170,2.094221,-61.321816,0.000000,63.490234,22.182290,P1
-19.299302,2.031755,-61.342335,0.000000,63.517140,22.191862,P1
-19.299227,1.984496,-61.361125,0.000000,63.527229,22.195452,P1
-19.335884,1.949227,-61.349264,0.000000,63.540681,22.200238,P1
-19.366500,1.923255,-61.344769,0.000000,63.567581,22.209810,P1
-19.390535,1.876040,-61.343406,0.000000,63.581030,22.214596,P1
-19.409292,1.840345,-61.344926,0.000000,63.594481,22.219383,P1
-19.408706,1.812104,-61.335507,0.000000,63.634843,22.233739,P1
-19.406113,1.762193,-61.330426,0.000000,63.648301,22.238525,P1
-19.402641,1.723589,-61.329263,0.000000,63.661760,22.243312,P1
-19.399406,1.693388,-61.335073,0.000000,63.688680,22.252884,P1
-19.396665,1.670184,-61.346847,0.000000,63.715604,22.262459,P1
-19.432233,1.622074,-61.333692,0.000000,63.742532,22.272032,P1
-19.462158,1.584399,-61.325663,0.000000,63.755998,22.276820,P1
-19.486862,1.555694,-61.322247,0.000000,63.769466,22.281607,P1
-19.507698,1.502043,-61.329928,0.000000,63.809877,22.295971,P1
-19.524257,1.459557,-61.340026,0.000000,63.823350,22.300759,P1
-19.537777,1.425515,-61.355559,0.000000,63.850300,22.310337,P1
-19.548067,1.399902,-61.372024,0.000000,63.863774,22.315127,P1
-19.555195,1.351324,-61.389063,0.000000,63.877248,22.319919,P1
-19.560219,1.313046,-61.406389,0.000000,63.890724,22.324711,P1
-19.564911,1.281159,-61.430826,0.000000,63.931164,22.339086,P1
-19.583983,1.195679,-61.478170,0.000000,63.958130,22.348670,P1
-19.599537,1.126161,-61.520591,0.000000,63.971614,22.353463,P1
-19.611990,1.070921,-61.558263,0.000000,63.985098,22.358256,P1
-19.621954,0.996923,-61.595022,0.000000,64.012066,22.367845,P1
-19.613507,0.938635,-61.606645,0.000000,64.025553,22.372640,P1
-19.606302,0.892535,-61.620837,0.000000,64.052529,22.382230,P1
-19.599825,0.858094,-61.633892,0.000000,64.066018,22.387023,P1
-19.593754,0.803414,-61.646124,0.000000,64.079509,22.391817,P1
-19.589382,0.760028,-61.661324,0.000000,64.106492,22.401405,P1
-19.585967,0.727538,-61.675642,0.000000,64.119986,22.406199,P1
-19.583487,0.704159,-61.689279,0.000000,64.133481,22.410993,P1
-19.582553,0.686973,-61.705934,0.000000,64.160474,22.420582,P1
-19.582511,0.644661,-61.725215,0.000000,64.187464,22.430171,P1
-19.583071,0.611881,-61.743206,0.000000,64.200960,22.434964,P1
-19.584813,0.585967,-61.763597,0.000000,64.227950,22.444549,P1
-19.586414,0.537012,-61.782489,0.000000,64.241446,22.449340,P1
-19.588355,0.498316,-61.800065,0.000000,64.254941,22.454133,P1
-19.590571,0.468500,-61.816513,0.000000,64.268438,22.458928,P1
-19.631785,0.444343,-61.805625,0.000000,64.295436,22.468519,P1
-19.666758,0.396708,-61.797992,0.000000,64.308937,22.473313,P1
-19.696284,0.358958,-61.793575,0.000000,64.322437,22.478106,P1
-19.721407,0.328523,-61.795751,0.000000,64.349436,22.487694,P1
-19.741368,0.275555,-61.800222,0.000000,64.362936,22.492488,P1
-19.757254,0.233374,-61.806736,0.000000,64.376438,22.497282,P1
-19.770277,0.199345,-61.818560,0.000000,64.403454,22.506872,P1
-19.779739,0.143539,-61.831360,0.000000,64.416963,22.511666,P1
-19.786712,0.099189,-61.844908,0.000000,64.430472,22.516460,P1
-19.791676,0.064821,-61.859007,0.000000,64.443981,22.521253,P1
-19.795553,0.038023,-61.876138,0.000000,64.467620,22.529640,P1
-19.797677,-0.011526,-61.893111,0.000000,64.481130,22.534433,P1
-19.799585,-0.051833,-61.913364,0.000000,64.508147,22.544021,P1
-19.784666,-0.082623,-61.912210,0.000000,64.521655,22.548815,P1
-19.771268,-0.135594,-61.913342,0.000000,64.535163,22.553608,P1
-19.760670,-0.178769,-61.920171,0.000000,64.562180,22.563194,P1
-19.790208,-0.212774,-61.898534,0.000000,64.575690,22.567986,P1
-19.816495,-0.239616,-61.886272,0.000000,64.602711,22.577571,P1
-19.838426,-0.289242,-61.878914,0.000000,64.616223,22.582364,P1
-19.856802,-0.328394,-61.875981,0.000000,64.629738,22.587157,P1
-19.871944,-0.358488,-61.876949,0.000000,64.643254,22.591948,P1
-19.883432,-0.472144,-61.884812,0.000000,64.670282,22.601531,P1
-19.892541,-0.565530,-61.894974,0.000000,64.683797,22.606322,P1
-19.899639,-0.640539,-61.906961,0.000000,64.697312,22.611114,P1
-19.905075,-0.699274,-61.920357,0.000000,64.710826,22.615905,P1
-19.909351,-0.775158,-61.938329,0.000000,64.737858,22.625487,P1
-19.912548,-0.834328,-61.956499,0.000000,64.751377,22.630278,P1
-19.915580,-0.880315,-61.978169,0.000000,64.778416,22.639860,P1
-19.917909,-0.913913,-61.999098,0.000000,64.791936,22.644650,P1
-19.919247,-0.967243,-62.019196,0.000000,64.805458,22.649441,P1
-19.920966,-1.008955,-62.041960,0.000000,64.832500,22.659026,P1
-19.923096,-1.040852,-62.066860,0.000000,64.859550,22.668616,P1
-19.908850,-1.063131,-62.069325,0.000000,64.873077,22.673410,P1
-19.897754,-1.110350,-62.080251,0.000000,64.913658,22.687792,P1
-19.888790,-1.146643,-62.091497,0.000000,64.927185,22.692586,P1
-19.881843,-1.173653,-62.103066,0.000000,64.940712,22.697379,P1
-19.876931,-1.224198,-62.118486,0.000000,64.967770,22.706966,P1
-19.873653,-1.263719,-62.133662,0.000000,64.981300,22.711760,P1
-19.909930,-1.294371,-62.118677,0.000000,64.994830,22.716554,P1
-19.941609,-1.316960,-62.108027,0.000000,65.008361,22.721348,P1
-19.968954,-1.364152,-62.105045,0.000000,65.035424,22.730938,P1
-19.991987,-1.401240,-62.105347,0.000000,65.048956,22.735733,P1
-20.011049,-1.429622,-62.108581,0.000000,65.062488,22.740528,P1
-20.026542,-1.450667,-62.114379,0.000000,65.076022,22.745322,P1
-20.055213,-1.497170,-62.146465,0.000000,65.103091,22.754912,P1
-20.078700,-1.534005,-62.176703,0.000000,65.116627,22.759707,P1
-20.097552,-1.562468,-62.204933,0.000000,65.130162,22.764502,P1
-20.112353,-1.583838,-62.231116,0.000000,65.143697,22.769298,P1
-20.124533,-1.631829,-62.262373,0.000000,65.184299,22.783689,P1
-20.133686,-1.670105,-62.290665,0.000000,65.197833,22.788488,P1
-20.140530,-1.731164,-62.319737,0.000000,65.224906,22.798084,P1
-20.146008,-1.781493,-62.349308,0.000000,65.251979,22.807679,P1
-20.149800,-1.821076,-62.375615,0.000000,65.265517,22.812475,P1
-20.153139,-1.883883,-62.406097,0.000000,65.306135,22.826868,P1
-20.155394,-1.933897,-62.432975,0.000000,65.319675,22.831665,P1
-20.156860,-1.972722,-62.456681,0.000000,65.333216,22.836462,P1
-20.158441,-2.003229,-62.481191,0.000000,65.360305,22.846058,P1
-20.196269,-2.116115,-62.472939,0.000000,65.373851,22.850855,P1
-20.228881,-2.209691,-62.470383,0.000000,65.400947,22.860450,P1
-20.255922,-2.284521,-62.469634,0.000000,65.414495,22.865248,P1
-20.277905,-2.342814,-62.470769,0.000000,65.428044,22.870048,P1
-20.295587,-2.418080,-62.477315,0.000000,65.455146,22.879648,P1
-20.309354,-2.476525,-62.485107,0.000000,65.468698,22.884447,P1
-20.319799,-2.520483,-62.494041,0.000000,65.482252,22.889246,P1
-20.327006,-2.582226,-62.503997,0.000000,65.495807,22.894046,P1
-20.332714,-2.630593,-62.518388,0.000000,65.522918,22.903646,P1
-20.336627,-2.666334,-62.533001,0.000000,65.536471,22.908449,P1
-20.339161,-2.691560,-62.547737,0.000000,65.550025,22.913252,P1
-20.340861,-2.739482,-62.566062,0.000000,65.577136,22.922857,P1
-20.341821,-2.775858,-62.583833,0.000000,65.590692,22.927658,P1
-20.342294,-2.802492,-62.601034,0.000000,65.604249,22.932460,P1
-20.342487,-2.821092,-62.617673,0.000000,65.617807,22.937262,P1
-20.342746,-2.864473,-62.637322,0.000000,65.644925,22.946865,P1
-20.344311,-2.900535,-62.663027,0.000000,65.685605,22.961272,P1
-20.345746,-2.927848,-62.686693,0.000000,65.699168,22.966075,P1
-20.348453,-2.950344,-62.715554,0.000000,65.739855,22.980480,P1
-20.350797,-2.966146,-62.740731,0.000000,65.750028,22.984081,P1
-20.353021,-2.976850,-62.763498,0.000000,65.763591,22.988883,P1
-20.354873,-3.044798,-62.787673,0.000000,65.790715,22.998490,P1
-20.356727,-3.100371,-62.809459,0.000000,65.804277,23.003295,P1
-20.359273,-3.146108,-62.832709,0.000000,65.831407,23.012904,P1
-20.361764,-3.181936,-62.853644,0.000000,65.844973,23.017709,P1
-20.401862,-3.239852,-62.842670,0.000000,65.858540,23.022513,P1
-20.436849,-3.287197,-62.838134,0.000000,65.885680,23.032122,P1
-20.466250,-3.324028,-62.836024,0.000000,65.899251,23.036927,P1
-20.490677,-3.383109,-62.839858,0.000000,65.926396,23.046537,P1
-20.510432,-3.429887,-62.845429,0.000000,65.939969,23.051342,P1
-20.527406,-3.468476,-62.859687,0.000000,65.980687,23.065756,P1
-20.540637,-3.497576,-62.874284,0.000000,65.994261,23.070562,P1
-20.550882,-3.549980,-62.892640,0.000000,66.021412,23.080174,P1
-20.558464,-3.591116,-62.910563,0.000000,66.034989,23.084980,P1
-20.564557,-3.623789,-62.931548,0.000000,66.062141,23.094594,P1
-20.568842,-3.648070,-62.951483,0.000000,66.075717,23.099403,P1
-20.571248,-3.695393,-62.970397,0.000000,66.089293,23.104212,P1
-20.573181,-3.733465,-62.991016,0.000000,66.113057,23.112627,P1
-20.572925,-3.852595,-63.010353,0.000000,66.126636,23.117437,P1
-20.572384,-3.950462,-63.028522,0.000000,66.140218,23.122246,P1
-20.572423,-4.030305,-63.049202,0.000000,66.167384,23.131865,P1
-20.572417,-4.092877,-63.068438,0.000000,66.180969,23.136674,P1
-20.572667,-4.171721,-63.089939,0.000000,66.208142,23.146293,P1
-20.573031,-4.233086,-63.109783,0.000000,66.221731,23.151104,P1
-20.612360,-4.281232,-63.101797,0.000000,66.248913,23.160727,P1
-20.646638,-4.317616,-63.100125,0.000000,66.276101,23.170350,P1
-20.674915,-4.373015,-63.100674,0.000000,66.289697,23.175163,P1
-20.698181,-4.414936,-63.103365,0.000000,66.303294,23.179975,P1
-20.716950,-4.445475,-63.108059,0.000000,66.316893,23.184789,P1
-20.732446,-4.467876,-63.118130,0.000000,66.344099,23.194416,P1
-20.744454,-4.482518,-63.129277,0.000000,66.357704,23.199230,P1
-20.753046,-4.521040,-63.141313,0.000000,66.371311,23.204044,P1
-20.759963,-4.551585,-63.157623,0.000000,66.398525,23.213674,P1
-20.764903,-4.574176,-63.173953,0.000000,66.412131,23.218489,P1
-20.767812,-4.620198,-63.190193,0.000000,66.425737,23.223304,P1
-20.770288,-4.657622,-63.209819,0.000000,66.452944,23.232934,P1
-20.772545,-4.687628,-63.232237,0.000000,66.480147,23.242563,P1
-20.773601,-4.740103,-63.253346,0.000000,66.493747,23.247378,P1
-20.774907,-4.783020,-63.276754,0.000000,66.520949,23.257006,P1
-20.775394,-4.846331,-63.298453,0.000000,66.534551,23.261820,P1
-20.776435,-4.898137,-63.322131,0.000000,66.561753,23.271451,P1
-20.777373,-4.938564,-63.343852,0.000000,66.575354,23.276266,P1
-20.778128,-4.968903,-63.362928,0.000000,66.585555,23.279877,P1
-20.780300,-4.993594,-63.387708,0.000000,66.626364,23.294323,P1
-20.781913,-5.041195,-63.410206,0.000000,66.639965,23.299137,P1
-20.821682,-5.079100,-63.400759,0.000000,66.653567,23.303951,P1
-20.855878,-5.139303,-63.397674,0.000000,66.680768,23.313580,P1
-20.884579,-5.187193,-63.396898,0.000000,66.694369,23.318393,P1
-20.908216,-5.224333,-63.398379,0.000000,66.707968,23.323208,P1
-20.928165,-5.284797,-63.409102,0.000000,66.748764,23.337650,P1
-20.943986,-5.332623,-63.420699,0.000000,66.762365,23.342464,P1
-20.956920,-5.370723,-63.436574,0.000000,66.789566,23.352102,P1
-21.003152,-5.551107,-63.426126,0.000000,66.816772,23.361740,P1
-21.041254,-5.700347,-63.419647,0.000000,66.830377,23.366560,P1
-21.072853,-5.853542,-63.423986,0.000000,66.871205,23.381020,P1
-21.098467,-5.977487,-63.434161,0.000000,66.898429,23.390664,P1
-21.117723,-6.104164,-63.445747,0.000000,66.912041,23.395487,P1
-21.132554,-6.203541,-63.461121,0.000000,66.935866,23.403928,P1
-21.143216,-6.278312,-63.476950,0.000000,66.949483,23.408751,P1
-21.150682,-6.363471,-63.496589,0.000000,66.976718,23.418396,P1
-21.155432,-6.426559,-63.515777,0.000000,66.990339,23.423219,P1
-21.158766,-6.472366,-63.537977,0.000000,67.017582,23.432865,P1
-21.159972,-6.532750,-63.559037,0.000000,67.031205,23.437690,P1
-21.198864,-6.578054,-63.552613,0.000000,67.058457,23.447340,P1
-21.231106,-6.609070,-63.549139,0.000000,67.072084,23.452165,P1
-21.257488,-6.659776,-63.552064,0.000000,67.099344,23.461816,P1
-21.278462,-6.696608,-63.557089,0.000000,67.112975,23.466641,P1
-21.295406,-6.723223,-63.567561,0.000000,67.140241,23.476294,P1
-21.307769,-6.770369,-63.579137,0.000000,67.153875,23.481121,P1
-21.316781,-6.805474,-63.591609,0.000000,67.167508,23.485951,P1
-21.323743,-6.831783,-63.608351,0.000000,67.194779,23.495609,P1
-21.328449,-6.849693,-63.625089,0.000000,67.208417,23.500438,P1
-21.331601,-6.892149,-63.645270,0.000000,67.235700,23.510097,P1
-21.333418,-6.924634,-63.664704,0.000000,67.249345,23.514927,P1
-21.333799,-6.978682,-63.683365,0.000000,67.262992,23.519758,P1
-21.334288,-7.022447,-63.704828,0.000000,67.290291,23.529421,P1
-21.334362,-7.056045,-63.725020,0.000000,67.303942,23.534254,P1
-21.334225,-7.081027,-63.744021,0.000000,67.317593,23.539086,P1
-21.334234,-7.130123,-63.765505,0.000000,67.344899,23.548752,P1
-21.334282,-7.168674,-63.785480,0.000000,67.358555,23.553585,P1
-21.335132,-7.199403,-63.807668,0.000000,67.385872,23.563252,P1
-21.336065,-7.222280,-63.828119,0.000000,67.399534,23.568086,P1
-21.337826,-7.270868,-63.853273,0.000000,67.437105,23.581383,P1
-21.359707,-7.429614,-63.825654,0.000000,67.450768,23.586220,P1
-21.378584,-7.561192,-63.803694,0.000000,67.464432,23.591057,P1
-21.394813,-7.699086,-63.790856,0.000000,67.491767,23.600733,P1
-21.408394,-7.809874,-63.782729,0.000000,67.505435,23.605571,P1
-21.419596,-7.896567,-63.778920,0.000000,67.519105,23.610411,P1
-21.428231,-7.992308,-63.778973,0.000000,67.532776,23.615251,P1
-21.435653,-8.066606,-63.785082,0.000000,67.556703,23.623723,P1
-21.441560,-8.121588,-63.793669,0.000000,67.570376,23.628565,P1
-21.446221,-8.160374,-63.804282,0.000000,67.584051,23.633406,P1
-21.449401,-8.215884,-63.816511,0.000000,67.597728,23.638248,P1
-21.452551,-8.257484,-63.833564,0.000000,67.625087,23.647932,P1
-21.455079,-8.286317,-63.851002,0.000000,67.638767,23.652774,P1
-21.441217,-8.335798,-63.851595,0.000000,67.666132,23.662459,P1
-21.429470,-8.372373,-63.854737,0.000000,67.679816,23.667301,P1
-21.420035,-8.429453,-63.863743,0.000000,67.707187,23.676987,P1
-21.412600,-8.473012,-63.874210,0.000000,67.720873,23.681831,P1
-21.407029,-8.505096,-63.885881,0.000000,67.734561,23.686675,P1
-21.403344,-8.558913,-63.902096,0.000000,67.761937,23.696364,P1
-21.401125,-8.600241,-63.918518,0.000000,67.775626,23.701208,P1
-21.400175,-8.630942,-63.934990,0.000000,67.789315,23.706053,P1
-21.400973,-8.654066,-63.954969,0.000000,67.816695,23.715740,P1
-21.402076,-8.699800,-63.974245,0.000000,67.830386,23.720585,P1
-21.404545,-8.736351,-63.996367,0.000000,67.857770,23.730275,P1
-21.406973,-8.793811,-64.017214,0.000000,67.871462,23.735122,P1
-21.409614,-8.838797,-64.035949,0.000000,67.881731,23.738757,P1
-21.451187,-8.874854,-64.026462,0.000000,67.905697,23.747238,P1
-21.487067,-8.901788,-64.020247,0.000000,67.919391,23.752084,P1
-21.516984,-8.951123,-64.017215,0.000000,67.933087,23.756931,P1
-21.541854,-8.989717,-64.017177,0.000000,67.946784,23.761778,P1
-21.562814,-9.020345,-64.023459,0.000000,67.974182,23.771472,P1
-21.579603,-9.043018,-64.031641,0.000000,67.987882,23.776320,P1
-21.592288,-9.089122,-64.041440,0.000000,68.001583,23.781167,P1
-21.602635,-9.126633,-64.056163,0.000000,68.028989,23.790863,P1
-21.610381,-9.155461,-64.071431,0.000000,68.042692,23.795711,P1
-21.616203,-9.208211,-64.090624,0.000000,68.070103,23.805407,P1
-21.603224,-9.309855,-64.088888,0.000000,68.083808,23.810255,P1
-21.592206,-9.394219,-64.093408,0.000000,68.111225,23.819953,P1
-21.582584,-9.461683,-64.099846,0.000000,68.124936,23.824802,P1
-21.557851,-9.543990,-64.087421,0.000000,68.138649,23.829651,P1
-21.575298,-9.609532,-64.049686,0.000000,68.152364,23.834501,P1
-21.591684,-9.692366,-64.027923,0.000000,68.193516,23.849055,P1
-21.606012,-9.757233,-64.013205,0.000000,68.207233,23.853907,P1
-21.619045,-9.807789,-64.008371,0.000000,68.234674,23.863614,P1
-21.613534,-9.874671,-63.987932,0.000000,68.248398,23.868468,P1
-21.609482,-9.927136,-63.978406,0.000000,68.275853,23.878178,P1
-21.606184,-9.966040,-63.974774,0.000000,68.289584,23.883034,P1
-21.603869,-10.024878,-63.979754,0.000000,68.317050,23.892747,P1
-21.602300,-10.069704,-63.988371,0.000000,68.330786,23.897603,P1
-21.601441,-10.102643,-63.999871,0.000000,68.344523,23.902461,P1
-21.600761,-10.155713,-64.013587,0.000000,68.358263,23.907319,P1
-21.601426,-10.197491,-64.032534,0.000000,68.385748,23.917037,P1
-21.602102,-10.258416,-64.052082,0.000000,68.399493,23.921896,P1
-21.587136,-10.305492,-64.051289,0.000000,68.413240,23.926756,P1
-21.575250,-10.372196,-64.057162,0.000000,68.440736,23.936477,P1
-21.566026,-10.424358,-64.065197,0.000000,68.454484,23.941337,P1
-21.597346,-10.464569,-64.045130,0.000000,68.468234,23.946198,P1
-21.625192,-10.525336,-64.034717,0.000000,68.495734,23.955920,P1
-21.649163,-10.572157,-64.028401,0.000000,68.506047,23.959566,P1
-21.670472,-10.639867,-64.033838,0.000000,68.547308,23.974152,P1
-21.688347,-10.692843,-64.042146,0.000000,68.561065,23.979014,P1
-21.703099,-10.733087,-64.052783,0.000000,68.574823,23.983877,P1
-21.731887,-10.764095,-64.089420,0.000000,68.602345,23.993604,P1
-21.755897,-10.817235,-64.127374,0.000000,68.629872,24.003332,P1
-21.775386,-10.858203,-64.162305,0.000000,68.643638,24.008197,P1
-21.790884,-10.888791,-64.194190,0.000000,68.657407,24.013062,P1
-21.803619,-10.911997,-64.226729,0.000000,68.684951,24.022793,P1
-21.812865,-10.957951,-64.255960,0.000000,68.698725,24.027659,P1
-21.820365,-10.994820,-64.285755,0.000000,68.726280,24.037393,P1
-21.825808,-11.022663,-64.312281,0.000000,68.740060,24.042260,P1
-21.829622,-11.042958,-64.335902,0.000000,68.753841,24.047127,P1
-21.832385,-11.088346,-64.360602,0.000000,68.781406,24.056863,P1
-21.834196,-11.124047,-64.382607,0.000000,68.795191,24.061731,P1
-21.834854,-11.181398,-64.402307,0.000000,68.808978,24.066599,P1
-21.835822,-11.228417,-64.423680,0.000000,68.836554,24.076337,P1
-21.836503,-11.265098,-64.442924,0.000000,68.850344,24.081206,P1
-21.837044,-11.292921,-64.460388,0.000000,68.864136,24.086076,P1
-21.858318,-11.434906,-64.429521,0.000000,68.891725,24.095818,P1
-21.860353,-11.551983,-64.384092,0.000000,68.905521,24.100690,P1
-21.900082,-11.647179,-64.317801,0.000000,68.919318,24.105561,P1
-21.934387,-11.723493,-64.268306,0.000000,68.946921,24.115305,P1
-21.962889,-11.782030,-64.230574,0.000000,68.960725,24.120177,P1
-21.986310,-11.856636,-64.207120,0.000000,68.988335,24.129922,P1
-22.005007,-11.913765,-64.192568,0.000000,69.002143,24.134796,P1
-22.003464,-11.955720,-64.165120,0.000000,69.015953,24.139669,P1
-22.000411,-12.015251,-64.147270,0.000000,69.029762,24.144543,P1
-21.996867,-12.060084,-64.137727,0.000000,69.043572,24.149417,P1
-21.993878,-12.093798,-64.138826,0.000000,69.071196,24.159165,P1
-21.990932,-12.117104,-64.145198,0.000000,69.085007,24.164039,P1
-21.988433,-12.163280,-64.159359,0.000000,69.112633,24.173789,P1
-22.008960,-12.199718,-64.129314,0.000000,69.140264,24.183540,P1
-22.026469,-12.226365,-64.108279,0.000000,69.154082,24.188416,P1
-22.041176,-12.244943,-64.095238,0.000000,69.167902,24.193291,P1
-22.053548,-12.288299,-64.092749,0.000000,69.195547,24.203042,P1
-22.064328,-12.323085,-64.099211,0.000000,69.223194,24.212792,P1
-22.073039,-12.349305,-64.109489,0.000000,69.237020,24.217668,P1
-22.079506,-12.398368,-64.122721,0.000000,69.250848,24.222545,P1
-22.084577,-12.437025,-64.138158,0.000000,69.264676,24.227422,P1
-22.073068,-12.467716,-64.138215,0.000000,69.292334,24.237177,P1
-22.063036,-12.490662,-64.141898,0.000000,69.306165,24.242054,P1
-22.054578,-12.507193,-64.148648,0.000000,69.319998,24.246931,P1
-22.048387,-12.519813,-64.161553,0.000000,69.347672,24.256688,P1
-22.043631,-12.528159,-64.175958,0.000000,69.361514,24.261567,P1
-22.039737,-12.563206,-64.191449,0.000000,69.375358,24.266446,P1
-22.038499,-12.593788,-64.214920,0.000000,69.416905,24.281090,P1
-22.076335,-12.618517,-64.207824,0.000000,69.430759,24.285972,P1
-22.109161,-12.637640,-64.204474,0.000000,69.444615,24.290855,P1
-22.138486,-12.654629,-64.211796,0.000000,69.486190,24.305508,P1
-22.163038,-12.667398,-64.221075,0.000000,69.500052,24.310393,P1
-22.183219,-12.676749,-64.231976,0.000000,69.513916,24.315279,P1
-22.200178,-12.684679,-64.247814,0.000000,69.541649,24.325050,P1
-22.197013,-12.720087,-64.243571,0.000000,69.555519,24.329937,P1
-22.228157,-12.814293,-64.428498,0.000000,70.280196,24.583666,P1
-22.257285,-12.899403,-64.606376,0.000000,70.363870,24.612950,P1
-22.281000,-12.969271,-64.757204,0.000000,70.377820,24.617832,P1
-22.299904,-13.025383,-64.882791,0.000000,70.391774,24.622714,P1
-22.313672,-13.129347,-64.985444,0.000000,70.405733,24.627598,P1
-22.324714,-13.214965,-65.071398,0.000000,70.433656,24.637367,P1
-22.332838,-13.282840,-65.139138,0.000000,70.447618,24.642252,P1
-22.338595,-13.335188,-65.191358,0.000000,70.461582,24.647137,P1
-22.342993,-13.375201,-65.233381,0.000000,70.486023,24.655687,P1
-22.345883,-13.403935,-65.264460,0.000000,70.499992,24.660572,P1
-22.348329,-13.424698,-65.290449,0.000000,70.527934,24.670344,P1
-22.349873,-13.437875,-65.309104,0.000000,70.541907,24.675230,P1
-22.351473,-13.446406,-65.325813,0.000000,70.569860,24.685002,P1
-22.352571,-13.450276,-65.337867,0.000000,70.583839,24.689889,P1
-22.370170,-13.452279,-65.370770,0.000000,70.611801,24.699665,P1
-22.385042,-13.451703,-65.397694,0.000000,70.625784,24.704554,P1
-22.396948,-13.479424,-65.419704,0.000000,70.639767,24.709443,P1
-22.406716,-13.501588,-65.437776,0.000000,70.653750,24.714332,P1
-22.415310,-13.520263,-65.456436,0.000000,70.681718,24.724111,P1
-22.422227,-13.534739,-65.472235,0.000000,70.695704,24.729001,P1
-22.427738,-13.545746,-65.485850,0.000000,70.709692,24.733890,P1
-22.432302,-13.585225,-65.501526,0.000000,70.737674,24.743670,P1
-22.435919,-13.617734,-65.515539,0.000000,70.751668,24.748560,P1
-22.439479,-13.645313,-65.531982,0.000000,70.779657,24.758344,P1
-22.443060,-13.668565,-65.550665,0.000000,70.807653,24.768128,P1
-22.445560,-13.716818,-65.567703,0.000000,70.821656,24.773022,P1
-22.448356,-13.757570,-65.587072,0.000000,70.849670,24.782811,P1
-22.451464,-13.791590,-65.608496,0.000000,70.877688,24.792600,P1
-22.454201,-13.818429,-65.628030,0.000000,70.891698,24.797495,P1
-22.458026,-13.841678,-65.653280,0.000000,70.933735,24.812184,P1
-22.461443,-13.859389,-65.676075,0.000000,70.947748,24.817081,P1
-22.502652,-13.873124,-65.666799,0.000000,70.961762,24.821978,P1
-22.553427,-13.913313,-65.680811,0.000000,70.975779,24.826875,P1
-22.596751,-13.947165,-65.698151,0.000000,71.003818,24.836670,P1
-22.632424,-13.974132,-65.714698,0.000000,71.017840,24.841568,P1
-22.661174,-13.995165,-65.730561,0.000000,71.031862,24.846466,P1
-22.735913,-14.109669,-66.025964,0.000000,72.117687,25.228154,P1
-22.797403,-14.205018,-66.278112,0.000000,72.131701,25.233079,P1
-22.846845,-14.282742,-66.489158,0.000000,72.145717,25.238004,P1
-22.886269,-14.345937,-66.665935,0.000000,72.173751,25.247857,P1
-22.930992,-14.485294,-66.828579,0.000000,72.187770,25.252784,P1
-22.965477,-14.598779,-66.957536,0.000000,72.201793,25.257712,P1
-22.991174,-14.688983,-67.057193,0.000000,72.215820,25.262640,P1
-23.010004,-14.759679,-67.134666,0.000000,72.240370,25.271266,P1
-23.022702,-14.812613,-67.190971,0.000000,72.254400,25.276195,P1
-23.030483,-14.850583,-67.230014,0.000000,72.268431,25.281125,P1
-23.034635,-14.907508,-67.259014,0.000000,72.296499,25.290985,P1
-23.052006,-14.950015,-67.297455,0.000000,72.310535,25.295916,P1
-23.064815,-14.980209,-67.324392,0.000000,72.324571,25.300848,P1
-23.073862,-15.000336,-67.342338,0.000000,72.338608,25.305780,P1
-23.080565,-15.013732,-67.357161,0.000000,72.366685,25.315644,P1
-23.084797,-15.020733,-67.366519,0.000000,72.380729,25.320577,P1
-23.087143,-15.022930,-67.372021,0.000000,72.394775,25.325511,P1
-23.088105,-15.021684,-67.375005,0.000000,72.408824,25.330445,P1
-23.088791,-15.019422,-67.380227,0.000000,72.436931,25.340315,P1
-23.088285,-15.045577,-67.384310,0.000000,72.450987,25.345250,P1
-23.126235,-15.068226,-67.361692,0.000000,72.479104,25.355121,P1
-23.158132,-15.085984,-67.343146,0.000000,72.493166,25.360056,P1
-23.184433,-15.099637,-67.328861,0.000000,72.507229,25.364992,P1
-23.206373,-15.111214,-67.322490,0.000000,72.535360,25.374868,P1
-23.223766,-15.119901,-67.319616,0.000000,72.549428,25.379806,P1
-23.237436,-15.157591,-67.323652,0.000000,72.577564,25.389680,P1
-23.263718,-15.188699,-67.349684,0.000000,72.588116,25.393384,P1
-23.284794,-15.213996,-67.374751,0.000000,72.602189,25.398322,P1
-23.301314,-15.234217,-67.398684,0.000000,72.616264,25.403261,P1
-23.314619,-15.251393,-67.425080,0.000000,72.644419,25.413140,P1
-23.324555,-15.264748,-67.449685,0.000000,72.658499,25.418080,P1
-23.332406,-15.276250,-67.476242,0.000000,72.686664,25.427963,P1
-23.337452,-15.315019,-67.500625,0.000000,72.700750,25.432906,P1
-23.340743,-15.347051,-67.523005,0.000000,72.714837,25.437849,P1
-23.343393,-15.374355,-67.547271,0.000000,72.743018,25.447735,P1
-23.344815,-15.395884,-67.568478,0.000000,72.753587,25.451442,P1
-23.346206,-15.414077,-67.591622,0.000000,72.781777,25.461331,P1
-23.347037,-15.428195,-67.612707,0.000000,72.795877,25.466276,P1
-23.363175,-15.469199,-67.652565,0.000000,72.809978,25.471221,P1
-23.376750,-15.502876,-67.687762,0.000000,72.824081,25.476167,P1
-23.388010,-15.530038,-67.718708,0.000000,72.838185,25.481114,P1
-23.397911,-15.552826,-67.749552,0.000000,72.866400,25.491007,P1
-23.405466,-15.600585,-67.776534,0.000000,72.880509,25.495955,P1
-23.412190,-15.640858,-67.803857,0.000000,72.908732,25.505851,P1
-23.417559,-15.673139,-67.827780,0.000000,72.922847,25.510799,P1
-23.421821,-15.698468,-67.848815,0.000000,72.936965,25.515748,P1
-23.425884,-15.719172,-67.871143,0.000000,72.965210,25.525648,P1
-23.429163,-15.734750,-67.890963,0.000000,72.979335,25.530598,P1
-23.447489,-15.776383,-67.929273,0.000000,72.993462,25.535549,P1
-23.463487,-15.811022,-67.965546,0.000000,73.018193,25.544215,P1
-23.438690,-15.837918,-68.027019,0.000000,73.032328,25.549167,P1
-23.418014,-15.860064,-68.083464,0.000000,73.060605,25.559074,P1
-23.400694,-15.876938,-68.131419,0.000000,73.074747,25.564029,P1
-23.387505,-15.922039,-68.179200,0.000000,73.117189,25.578893,P1
-23.377218,-15.958660,-68.219252,0.000000,73.131341,25.583849,P1
-23.369571,-15.987798,-68.252602,0.000000,73.145496,25.588805,P1
-23.364951,-16.011777,-68.283963,0.000000,73.173813,25.598720,P1
-23.361613,-16.059775,-68.309115,0.000000,73.184434,25.602438,P1
-23.360004,-16.098557,-68.330047,0.000000,73.198597,25.607396,P1
-23.359835,-16.129232,-68.347602,0.000000,73.212762,25.612355,P1
-23.361007,-16.153254,-68.363459,0.000000,73.230470,25.618554,P1
-23.379893,-16.172906,-68.401472,0.000000,73.258810,25.628473,P1
-23.396898,-16.187442,-68.434239,0.000000,73.272981,25.633434,P1
-23.411480,-16.227820,-68.462416,0.000000,73.287155,25.638394,P1
-23.424221,-16.260347,-68.486666,0.000000,73.301330,25.643356,P1
-23.435896,-16.287311,-68.511334,0.000000,73.329687,25.653281,P1
-23.445853,-16.308215,-68.532748,0.000000,73.343869,25.658244,P1
-23.454259,-16.324029,-68.551480,0.000000,73.358053,25.663208,P1
-23.461979,-16.336966,-68.571766,0.000000,73.386424,25.673137,P1
-23.468414,-16.346363,-68.589802,0.000000,73.400613,25.678103,P1
-23.473753,-16.352976,-68.606030,0.000000,73.414804,25.683068,P1
-23.479542,-16.360066,-68.628264,0.000000,73.457390,25.697967,P1
-23.484378,-16.365211,-68.648300,0.000000,73.471591,25.702935,P1
-23.488425,-16.368914,-68.666488,0.000000,73.485797,25.707903,P1
-23.492518,-16.372899,-68.686874,0.000000,73.514220,25.717842,P1
-23.496007,-16.376024,-68.705480,0.000000,73.528435,25.722812,P1
-23.499015,-16.378582,-68.722601,0.000000,73.542653,25.727782,P1
-23.501483,-16.380492,-68.737587,0.000000,73.553316,25.731510,P1
-23.553894,-16.537670,-68.959118,0.000000,74.282284,25.985663,P1
-23.598498,-16.671184,-69.148402,0.000000,74.296582,25.990648,P1
-23.635724,-16.782279,-69.307141,0.000000,74.310881,25.995633,P1
-23.666888,-16.874040,-69.441506,0.000000,74.339489,26.005606,P1
-23.691873,-16.947072,-69.550065,0.000000,74.353797,26.010593,P1
-23.711439,-17.003655,-69.635940,0.000000,74.368106,26.015580,P1
-23.725877,-17.076096,-69.702309,0.000000,74.382418,26.020569,P1
-23.737199,-17.133383,-69.756012,0.000000,74.411046,26.030547,P1
-23.745995,-17.177656,-69.799397,0.000000,74.439684,26.040527,P1
-23.752618,-17.210675,-69.833659,0.000000,74.464747,26.049261,P1
-23.756552,-17.263459,-69.858024,0.000000,74.479073,26.054253,P1
-23.758862,-17.303426,-69.874693,0.000000,74.493402,26.059245,P1
-23.745644,-17.335589,-69.874395,0.000000,74.543582,26.076728,P1
-23.733805,-17.358378,-69.871677,0.000000,74.557924,26.081724,P1
-23.723545,-17.373560,-69.867827,0.000000,74.572270,26.086721,P1
-23.715187,-17.414029,-69.867592,0.000000,74.600969,26.096716,P1
-23.708460,-17.445119,-69.867389,0.000000,74.615322,26.101713,P1
-23.704018,-17.469584,-69.871524,0.000000,74.644035,26.111711,P1
-23.700749,-17.486968,-69.875117,0.000000,74.654805,26.115461,P1
-23.698253,-17.528914,-69.879525,0.000000,74.669167,26.120462,P1
-23.697655,-17.563310,-69.888673,0.000000,74.697900,26.130466,P1
-23.698695,-17.591194,-69.902078,0.000000,74.726643,26.140473,P1
-23.700639,-17.643570,-69.919219,0.000000,74.755398,26.150482,P1
-23.703077,-17.685523,-69.935810,0.000000,74.769777,26.155488,P1
-23.706612,-17.719664,-69.955670,0.000000,74.798542,26.165500,P1
-23.709836,-17.775790,-69.974527,0.000000,74.812929,26.170507,P1
-23.713221,-17.820611,-69.992474,0.000000,74.827317,26.175514,P1
-23.716699,-17.855552,-70.009612,0.000000,74.841709,26.180522,P1
-23.720942,-17.883352,-70.029810,0.000000,74.870499,26.190540,P1
-23.724597,-17.933877,-70.048837,0.000000,74.884898,26.195550,P1
-23.690791,-17.974560,-70.100504,0.000000,74.913702,26.205571,P1
-23.662622,-18.006003,-70.146121,0.000000,74.928108,26.210583,P1
-23.639327,-18.059597,-70.186070,0.000000,74.942515,26.215595,P1
-23.621764,-18.103415,-70.224617,0.000000,74.971336,26.225620,P1
-23.608602,-18.137404,-70.257990,0.000000,74.985750,26.230634,P1
-23.598822,-18.193009,-70.286813,0.000000,75.000165,26.235648,P1
-23.592253,-18.236730,-70.310779,0.000000,75.010977,26.239408,P1
-23.587374,-18.391737,-70.335363,0.000000,75.039816,26.249438,P1
-23.585057,-18.519743,-70.356800,0.000000,75.054237,26.254454,P1
-23.569419,-18.624130,-70.358851,0.000000,75.083083,26.264486,P1
-23.558036,-18.737657,-70.365151,0.000000,75.111937,26.274520,P1
-23.550131,-18.827064,-70.371688,0.000000,75.126366,26.279537,P1
-23.545206,-18.895413,-70.378703,0.000000,75.140797,26.284555,P1
-23.542118,-18.975436,-70.385413,0.000000,75.151621,26.288319,P1
-23.503774,-19.036601,-70.426691,0.000000,75.180488,26.298357,P1
-23.472868,-19.081080,-70.463734,0.000000,75.194925,26.303377,P1
-23.448998,-19.143020,-70.500557,0.000000,75.223806,26.313419,P1
-23.431863,-19.190284,-70.536912,0.000000,75.252694,26.323462,P1
-23.419372,-19.253954,-70.568862,0.000000,75.267140,26.328484,P1
-23.411306,-19.301909,-70.596885,0.000000,75.281588,26.333506,P1
-23.407652,-19.337919,-70.625264,0.000000,75.310494,26.343552,P1
-23.406406,-19.392785,-70.650149,0.000000,75.324950,26.348577,P1
-23.408229,-19.435398,-70.675833,0.000000,75.353866,26.358627,P1
-23.411257,-19.496386,-70.698453,0.000000,75.368326,26.363652,P1
-23.415574,-19.543216,-70.718496,0.000000,75.382789,26.368678,P1
-23.422238,-19.580608,-70.743986,0.000000,75.426193,26.383759,P1
-23.429972,-19.608860,-70.770407,0.000000,75.455137,26.393816,P1
-23.437210,-19.658336,-70.793834,0.000000,75.469613,26.398844,P1
-23.444317,-19.696202,-70.814703,0.000000,75.484090,26.403874,P1
-23.413765,-19.724937,-70.867143,0.000000,75.513054,26.413935,P1
-23.390033,-19.748043,-70.920270,0.000000,75.556512,26.429030,P1
-23.371365,-19.795360,-70.969748,0.000000,75.585490,26.439095,P1
-23.357050,-19.832234,-71.011957,0.000000,75.599984,26.444128,P1
-23.348066,-19.862801,-71.055312,0.000000,75.643475,26.459231,P1
-23.342958,-19.886801,-71.095729,0.000000,75.672475,26.469299,P1
-23.340396,-19.904097,-71.129749,0.000000,75.686975,26.474334,P1
-23.339919,-19.915972,-71.158293,0.000000,75.701477,26.479369,P1
-23.342570,-19.926211,-71.189836,0.000000,75.744991,26.494476,P1
-23.345811,-19.962788,-71.216472,0.000000,75.759499,26.499513,P1
-23.409736,-20.100073,-71.551307,0.000000,76.968912,26.917966,P1
-23.426005,-20.273889,-71.865077,0.000000,76.983573,26.923039,P1
-23.440992,-20.419553,-72.132025,0.000000,77.020242,26.935727,P1
-23.453625,-20.537321,-72.349788,0.000000,77.034914,26.940803,P1
-23.464141,-20.630152,-72.523416,0.000000,77.049587,26.945880,P1
-23.472318,-20.731183,-72.658334,0.000000,77.064265,26.950957,P1
-23.479524,-20.809997,-72.762916,0.000000,77.089958,26.959843,P1
-23.485371,-20.868717,-72.839182,0.000000,77.104642,26.964922,P1
-23.490100,-20.910534,-72.892166,0.000000,77.119330,26.970000,P1
-23.494666,-20.939781,-72.930320,0.000000,77.148711,26.980159,P1
-23.497937,-20.987673,-72.953345,0.000000,77.163403,26.985240,P1
-23.501380,-21.023440,-72.968715,0.000000,77.192791,26.995403,P1
-23.505035,-21.049267,-72.978971,0.000000,77.222186,27.005569,P1
-23.492054,-21.065564,-72.961784,0.000000,77.236889,27.010653,P1
-23.481227,-21.105599,-72.945974,0.000000,77.262625,27.019550,P1
-23.472451,-21.135393,-72.929895,0.000000,77.277335,27.024634,P1
-23.465636,-21.156674,-72.914802,0.000000,77.292049,27.029719,P1
-23.461378,-21.172373,-72.905430,0.000000,77.321484,27.039890,P1
-23.458652,-21.182407,-72.897931,0.000000,77.336206,27.044976,P1
-23.457530,-21.219388,-72.896519,0.000000,77.365658,27.055149,P1
-23.457524,-21.248333,-72.896941,0.000000,77.380387,27.060236,P1
-23.459189,-21.271755,-72.903120,0.000000,77.409852,27.070413,P1
-23.461504,-21.289260,-72.910596,0.000000,77.424587,27.075503,P1
-23.464319,-21.301916,-72.919309,0.000000,77.439323,27.080594,P1
-23.467764,-21.342022,-72.933021,0.000000,77.468805,27.090776,P1
-23.471430,-21.374343,-72.947180,0.000000,77.483548,27.095868,P1
-23.459833,-21.400941,-72.944986,0.000000,77.513038,27.106053,P1
-23.451386,-21.422899,-72.949469,0.000000,77.542543,27.116238,P1
-23.445069,-21.439649,-72.955994,0.000000,77.557300,27.121332,P1
-23.441415,-21.453434,-72.968201,0.000000,77.586822,27.131524,P1
-23.439347,-21.463561,-72.981414,0.000000,77.601589,27.136620,P1
-23.438161,-21.500783,-72.995432,0.000000,77.616359,27.141718,P1
-23.438930,-21.532536,-73.013935,0.000000,77.645907,27.151914,P1
-23.440591,-21.558089,-73.032315,0.000000,77.660687,27.157012,P1
-23.387743,-21.637391,-73.059825,0.000000,77.675469,27.162112,P1
-23.344607,-21.704456,-73.089472,0.000000,77.705040,27.172311,P1
-23.309781,-21.758961,-73.116832,0.000000,77.719827,27.177411,P1
-23.282540,-21.802292,-73.142020,0.000000,77.734617,27.182511,P1
-23.262059,-21.835899,-73.165204,0.000000,77.749408,27.187612,P1
-23.247731,-21.892553,-73.190452,0.000000,77.778993,27.197816,P1
-23.238384,-21.937531,-73.213526,0.000000,77.793788,27.202919,P1
-23.232998,-21.972019,-73.233709,0.000000,77.804886,27.206747,P1
-23.231013,-21.997914,-73.252375,0.000000,77.819685,27.211851,P1
-23.231727,-22.016662,-73.269773,0.000000,77.834486,27.216955,P1
-23.235259,-22.030942,-73.290004,0.000000,77.864098,27.227166,P1
-23.240214,-22.040430,-73.308820,0.000000,77.878906,27.232271,P1
-23.245659,-22.076201,-73.326438,0.000000,77.893717,27.237376,P1
-23.252520,-22.105963,-73.346936,0.000000,77.923349,27.247590,P1
-23.259638,-22.129200,-73.366042,0.000000,77.938170,27.252698,P1
-23.266782,-22.146921,-73.383955,0.000000,77.952993,27.257806,P1
-23.258394,-22.161160,-73.384183,0.000000,77.982647,27.268025,P1
-23.252090,-22.171558,-73.386144,0.000000,77.997479,27.273135,P1
-23.247945,-22.210242,-73.393756,0.000000,78.027149,27.283358,P1
-23.246183,-22.243146,-73.406393,0.000000,78.056829,27.293581,P1
-23.246473,-22.270909,-73.423398,0.000000,78.086515,27.303807,P1
-23.209614,-22.292257,-73.470157,0.000000,78.101360,27.308921,P1
-23.179630,-22.340089,-73.516029,0.000000,78.131054,27.319154,P1
-23.155758,-22.379121,-73.556746,0.000000,78.145905,27.324271,P1
-23.137427,-22.410351,-73.592660,0.000000,78.160758,27.329389,P1
-23.123817,-22.434479,-73.623248,0.000000,78.171900,27.333227,P1
-23.115239,-22.454254,-73.654012,0.000000,78.201628,27.343465,P1
-23.093568,-22.498842,-73.660421,0.000000,78.216498,27.348585,P1
-23.079216,-22.538229,-73.676429,0.000000,78.268578,27.366510,P1
-23.069331,-22.569602,-73.691192,0.000000,78.283465,27.371633,P1
-23.063235,-22.594047,-73.705041,0.000000,78.298355,27.376757,P1
-23.061601,-22.614977,-73.725071,0.000000,78.339321,27.390853,P1
-23.062314,-22.630705,-73.743658,0.000000,78.354220,27.395979,P1
-23.064364,-22.672172,-73.761038,0.000000,78.369122,27.401106,P1
-23.068597,-22.707016,-73.781328,0.000000,78.398935,27.411361,P1
-23.073748,-22.734682,-73.800239,0.000000,78.413847,27.416490,P1
-23.079488,-22.756180,-73.817979,0.000000,78.428761,27.421619,P1
-23.085556,-22.772493,-73.834746,0.000000,78.443677,27.426747,P1
-23.092495,-22.785888,-73.854624,0.000000,78.473520,27.437007,P1
-23.099280,-22.795665,-73.873283,0.000000,78.488445,27.442138,P1
-23.105801,-22.802593,-73.890901,0.000000,78.503373,27.447270,P1
-23.112554,-22.808352,-73.910572,0.000000,78.529502,27.456252,P1
-23.119600,-22.813709,-73.932988,0.000000,78.559376,27.466521,P1
-23.126060,-22.817616,-73.953815,0.000000,78.574318,27.471655,P1
-23.131950,-22.820499,-73.973243,0.000000,78.589264,27.476790,P1
-23.082846,-22.883169,-74.004730,0.000000,78.619161,27.487063,P1
-23.041568,-22.936225,-74.033177,0.000000,78.634113,27.492200,P1
-23.007770,-22.980337,-74.058859,0.000000,78.649067,27.497338,P1
-22.981661,-23.017689,-74.085998,0.000000,78.678982,27.507616,P1
-22.961704,-23.047663,-74.110411,0.000000,78.693944,27.512756,P1
-22.947168,-23.071233,-74.132448,0.000000,78.708909,27.517896,P1
-22.899939,-23.090099,-74.186289,0.000000,78.738846,27.528178,P1
-22.862360,-23.104338,-74.233274,0.000000,78.753816,27.533319,P1
-22.833465,-23.114808,-74.273965,0.000000,78.768791,27.538460,P1
-22.812963,-23.123633,-74.312936,0.000000,78.798751,27.548745,P1
-22.798914,-23.129957,-74.346375,0.000000,78.813736,27.553889,P1
-22.774153,-23.134130,-74.354459,0.000000,78.828724,27.559033,P1
-22.757058,-23.138316,-74.365535,0.000000,78.858704,27.569324,P1
-22.745750,-23.141402,-74.375631,0.000000,78.873697,27.574469,P1
-22.740020,-23.145099,-74.389112,0.000000,78.903691,27.584761,P1
-22.739134,-23.180839,-74.409655,0.000000,78.948712,27.600205,P1
-22.741845,-23.212541,-74.432436,0.000000,78.978736,27.610501,P1
-22.747334,-23.240440,-74.457150,0.000000,79.008768,27.620801,P1
-22.754127,-23.263506,-74.479573,0.000000,79.023785,27.625951,P1
-22.762495,-23.283660,-74.503944,0.000000,79.053823,27.636252,P1
-22.771167,-23.299939,-74.526047,0.000000,79.068843,27.641403,P1
-22.779844,-23.312928,-74.546204,0.000000,79.083866,27.646554,P1
-22.788302,-23.323185,-74.564725,0.000000,79.098890,27.651706,P1
-22.797147,-23.332576,-74.585833,0.000000,79.128945,27.662012,P1
-22.805401,-23.340015,-74.605268,0.000000,79.143975,27.667166,P1
-22.814539,-23.348617,-74.631155,0.000000,79.189069,27.682623,P1
-22.746064,-23.384423,-74.714527,0.000000,79.204104,27.687776,P1
-22.689019,-23.415612,-74.789644,0.000000,79.230416,27.696794,P1
-22.642999,-23.442877,-74.857772,0.000000,79.260494,27.707103,P1
-22.606351,-23.465245,-74.915346,0.000000,79.275536,27.712259,P1
-22.578911,-23.484681,-74.967421,0.000000,79.305624,27.722570,P1
-22.558790,-23.500254,-75.010659,0.000000,79.320670,27.727727,P1
-22.544959,-23.512572,-75.046286,0.000000,79.335719,27.732883,P1
-22.537185,-23.523560,-75.079434,0.000000,79.365820,27.743196,P1
-22.533645,-23.532191,-75.106701,0.000000,79.380874,27.748354,P1
-22.533481,-23.538948,-75.129155,0.000000,79.395926,27.753513,P1
-22.536505,-23.545271,-75.150719,0.000000,79.422271,27.762543,P1
-22.541390,-23.550367,-75.168862,0.000000,79.437329,27.767703,P1
-22.547574,-23.554558,-75.184358,0.000000,79.452389,27.772863,P1
-22.554883,-23.589458,-75.201819,0.000000,79.482510,27.783184,P1
-22.562608,-23.619167,-75.217283,0.000000,79.497572,27.788344,P1
-22.571225,-23.645447,-75.235192,0.000000,79.527697,27.798665,P1
-22.579627,-23.667233,-75.251441,0.000000,79.542760,27.803826,P1
-22.588432,-23.686409,-75.270355,0.000000,79.572890,27.814149,P1
-22.558335,-23.701022,-75.316666,0.000000,79.584190,27.818021,P1
-22.534225,-23.714058,-75.361273,0.000000,79.614326,27.828346,P1
-22.514921,-23.724475,-75.400127,0.000000,79.629397,27.833509,P1
-22.500792,-23.734106,-75.437760,0.000000,79.659546,27.843836,P1
-22.490485,-23.741833,-75.470262,0.000000,79.674622,27.849000,P1
-22.483512,-23.748055,-75.498306,0.000000,79.689701,27.854163,P1
-22.479381,-23.753126,-75.522559,0.000000,79.704781,27.859327,P1
-22.478394,-23.758699,-75.547601,0.000000,79.734942,27.869659,P1
-22.479223,-23.763478,-75.569480,0.000000,79.750021,27.874826,P1
-22.481476,-23.767684,-75.588761,0.000000,79.765099,27.879992,P1
-22.485580,-23.772854,-75.609905,0.000000,79.795262,27.890325,P1
-22.490350,-23.777584,-75.628830,0.000000,79.810345,27.895492,P1
-22.497088,-23.784709,-75.653854,0.000000,79.855605,27.910995,P1
-22.503816,-23.791222,-75.676277,0.000000,79.870692,27.916162,P1
-22.472564,-23.827964,-75.730357,0.000000,79.900868,27.926498,P1
-22.447612,-23.860961,-75.781384,0.000000,79.931048,27.936835,P1
-22.427727,-23.888968,-75.825414,0.000000,79.946140,27.942004,P1
-22.412462,-23.912412,-75.863161,0.000000,79.961233,27.947173,P1
-22.401312,-23.931784,-75.895398,0.000000,79.976327,27.952343,P1
-22.379935,-23.951398,-75.914183,0.000000,80.036717,27.973023,P1
-22.364493,-23.968749,-75.934279,0.000000,80.066921,27.983366,P1
-22.354165,-24.014828,-75.957707,0.000000,80.104686,27.996297,P1
-22.347542,-24.053243,-75.978227,0.000000,80.119793,28.001469,P1
-22.344024,-24.084721,-75.996390,0.000000,80.134901,28.006642,P1
-22.343050,-24.110063,-76.012695,0.000000,80.150010,28.011815,P1
-22.344107,-24.130099,-76.027583,0.000000,80.165119,28.016989,P1
-22.347513,-24.146995,-76.045381,0.000000,80.195341,28.027337,P1
-22.351976,-24.159968,-76.061858,0.000000,80.210454,28.032511,P1
-22.357163,-24.169745,-76.077307,0.000000,80.225569,28.037686,P1
-22.362799,-24.176984,-76.091984,0.000000,80.240686,28.042861,P1
-22.369442,-24.183621,-76.110061,0.000000,80.270926,28.053213,P1
-22.376024,-24.188605,-76.127166,0.000000,80.286049,28.058390,P1
-22.382424,-24.192374,-76.143476,0.000000,80.301174,28.063567,P1
-22.336636,-24.198497,-76.180377,0.000000,80.361699,28.084289,P1
-22.299239,-24.204951,-76.217507,0.000000,80.391967,28.094651,P1
-22.268928,-24.210446,-76.250587,0.000000,80.407104,28.099833,P1
-22.245909,-24.216575,-76.283943,0.000000,80.437382,28.110198,P1
-22.228613,-24.221980,-76.313429,0.000000,80.452524,28.115381,P1
-22.216322,-24.226844,-76.339506,0.000000,80.467668,28.120564,P1
-22.209096,-24.232673,-76.366604,0.000000,80.497960,28.130932,P1
-22.189208,-24.237779,-76.370058,0.000000,80.513108,28.136116,P1
-22.174603,-24.242573,-76.374037,0.000000,80.528258,28.141301,P1
-22.113747,-24.283053,-76.407996,0.000000,80.619198,28.172419,P1
-22.048407,-24.317658,-76.417945,0.000000,80.634361,28.177607,P1
-21.996922,-24.348369,-76.431859,0.000000,80.664689,28.187984,P1
-21.957097,-24.374065,-76.445371,0.000000,80.679855,28.193174,P1
-21.927533,-24.395270,-76.458648,0.000000,80.695022,28.198364,P1
-21.907580,-24.413898,-76.475792,0.000000,80.725361,28.208745,P1
-21.894944,-24.428949,-76.492333,0.000000,80.740533,28.213936,P1
-21.889880,-24.443693,-76.516311,0.000000,80.786062,28.229512,P1
-21.889382,-24.455530,-76.538680,0.000000,80.801242,28.234705,P1
-21.893178,-24.466320,-76.563551,0.000000,80.831609,28.245091,P1
-21.899445,-24.474964,-76.586516,0.000000,80.846796,28.250285,P1
-21.907412,-24.481891,-76.607774,0.000000,80.861984,28.255478,P1
-21.916444,-24.487484,-76.627537,0.000000,80.877174,28.260673,P1
-21.926818,-24.493433,-76.649993,0.000000,80.907560,28.271065,P1


==> images/results/Data9positions_static.txt <==
1.354408,0.290284,1.517720,0.000000,0.000005,0.000000,P1
2.792930,0.293546,3.560891,0.000000,0.000006,0.000000,P1
3.718223,0.163745,5.061551,0.000000,0.000007,0.000000,P1
4.114140,0.039161,5.949140,0.000000,0.000009,0.000001,P1
4.310600,-0.050534,6.448302,0.000000,0.000063,0.000008,P1
4.389996,-0.112331,6.707516,0.000000,0.000069,0.000008,P1
4.408515,-0.113090,6.833037,0.000000,0.000076,0.000009,P1
4.414401,-0.113386,6.905869,0.000000,0.000082,0.000010,P1
4.393556,-0.113681,6.920257,0.000000,0.000101,0.000011,P1
4.309931,-0.114683,6.928982,0.000000,0.000108,0.000012,P1
4.223028,-0.115522,6.900275,0.000000,0.000115,0.000012,P1
4.133894,-0.116237,6.843568,0.000000,0.000129,0.000013,P1
4.043710,-0.116852,6.765976,0.000000,0.000144,0.000014,P1
3.953877,-0.117383,6.673411,0.000000,0.000151,0.000014,P1
3.865954,-0.117840,6.571097,0.000000,0.000160,0.000015,P1
3.781528,-0.118229,6.463735,0.000000,0.000168,0.000015,P1
3.702072,-0.118558,6.355499,0.000000,0.000175,0.000015,P1
3.628813,-0.118829,6.249945,0.000000,0.000183,0.000015,P1
3.562660,-0.119050,6.149937,0.000000,0.000199,0.000015,P1
3.504156,-0.119224,6.057615,0.000000,0.000216,0.000015,P1
3.453488,-0.119357,5.974406,0.000000,0.000224,0.000015,P1
3.410542,-0.119455,5.901092,0.000000,0.000234,0.000015,P1
3.391090,-0.119266,5.858461,0.000000,0.000252,0.000014,P1
3.375986,-0.119091,5.822614,0.000000,0.000262,0.000014,P1
3.364678,-0.118933,5.793160,0.000000,0.000273,0.000014,P1
3.356617,-0.118795,5.769563,0.000000,0.000295,0.000014,P1
3.351260,-0.118676,5.751202,0.000000,0.000307,0.000014,P1
3.348106,-0.118576,5.737415,0.000000,0.000318,0.000014,P1
3.346707,-0.118494,5.727532,0.000000,0.000339,0.000013,P1
3.346655,-0.118428,5.720914,0.000000,0.000351,0.000013,P1
3.309474,-0.118985,5.746883,0.000000,0.000377,0.000012,P1
3.278822,-0.119462,5.770398,0.000000,0.000390,0.000012,P1
3.254179,-0.119861,5.791193,0.000000,0.000417,0.000011,P1
3.234915,-0.120187,5.809182,0.000000,0.000432,0.000011,P1
3.220366,-0.120448,5.824408,0.000000,0.000447,0.000010,P1
3.215032,-0.120897,5.833078,0.000000,0.015492,0.000960,P1
3.212326,-0.121259,5.839901,0.000000,0.015595,0.000967,P1
3.211812,-0.121550,5.844984,0.000000,0.016114,0.001000,P1
3.174219,-0.092390,5.878592,0.000000,0.016219,0.001007,P1
3.143614,-0.067657,5.906457,0.000000,0.016324,0.001014,P1
3.119352,-0.047145,5.929004,0.000000,0.016430,0.001021,P1
3.100740,-0.030542,5.946732,0.000000,0.016617,0.001034,P1
3.086999,-0.017463,5.960232,0.000000,0.016724,0.001041,P1
3.077427,-0.007492,5.970058,0.000000,0.016940,0.001055,P1
3.071277,-0.000198,5.976812,0.000000,0.017048,0.001062,P1
3.067895,0.004837,5.981033,0.000000,0.017157,0.001070,P1
3.066694,0.008010,5.983216,0.000000,0.017268,0.001077,P1
3.067193,0.009684,5.983776,0.000000,0.017491,0.001093,P1
3.068902,0.010186,5.983136,0.000000,0.017605,0.001101,P1
3.071482,0.009802,5.981600,0.000000,0.017833,0.001118,P1
3.074572,0.008780,5.979489,0.000000,0.017920,0.001124,P1
3.077931,0.007325,5.977024,0.000000,0.018036,0.001132,P1
3.081368,0.005606,5.974387,0.000000,0.018153,0.001141,P1
3.084734,0.003758,5.971720,0.000000,0.018270,0.001150,P1
3.087962,0.001882,5.969097,0.000000,0.018506,0.001167,P1
3.090938,0.000060,5.966631,0.000000,0.018625,0.001176,P1
3.093619,-0.001653,5.964369,0.000000,0.018744,0.001185,P1
3.095985,-0.003220,5.962340,0.000000,0.018864,0.001194,P1
3.098071,-0.004621,5.960526,0.000000,0.019105,0.001213,P1
3.099843,-0.005845,5.958962,0.000000,0.019227,0.001222,P1
3.101320,-0.006891,5.957638,0.000000,0.019348,0.001231,P1
3.102569,-0.007767,5.956505,0.000000,0.019592,0.001249,P1
3.103563,-0.008483,5.955588,0.000000,0.019683,0.001256,P1
3.104345,-0.009054,5.954854,0.000000,0.019805,0.001265,P1
3.104985,-0.009498,5.954246,0.000000,0.000000,0.001284,P1
3.105468,-0.009830,5.953777,0.000000,0.020176,0.001293,P1
3.105862,-0.010069,5.953391,0.000000,0.020426,0.001312,P1
3.106147,-0.010228,5.953104,0.000000,0.020551,0.001322,P1
3.106387,-0.010326,5.952864,0.000000,0.020803,0.001340,P1
3.106555,-0.010372,5.952690,0.000000,0.020929,0.001350,P1
3.106671,-0.010379,5.952567,0.000000,0.021056,0.001360,P1
3.106749,-0.010357,5.952481,0.000000,0.021184,0.001369,P1
3.106842,-0.010318,5.952388,0.000000,0.021439,0.001388,P1
3.106914,-0.010265,5.952317,0.000000,0.021567,0.001397,P1
3.106975,-0.010205,5.952259,0.000000,0.021695,0.001407,P1
3.107071,-0.010144,5.952174,0.000000,0.021954,0.001426,P1
3.107160,-0.010084,5.952096,0.000000,0.022085,0.001435,P1
3.107288,-0.010029,5.951987,0.000000,0.022348,0.001455,P1
3.107412,-0.009979,5.951883,0.000000,0.022481,0.001465,P1
3.107533,-0.009934,5.951781,0.000000,0.022615,0.001475,P1
3.107654,-0.009896,5.951680,0.000000,0.022749,0.001485,P1
3.107859,-0.009869,5.951506,0.000000,0.023154,0.001514,P1
3.108054,-0.009848,5.951341,0.000000,0.023289,0.001524,P1
3.108241,-0.009832,5.951184,0.000000,0.023425,0.001534,P1
3.108462,-0.009823,5.950997,0.000000,0.023697,0.001554,P1
3.108671,-0.009819,5.950821,0.000000,0.023834,0.001564,P1
3.108869,-0.009818,5.950653,0.000000,0.023971,0.001574,P1
3.109057,-0.009821,5.950494,0.000000,0.024108,0.001584,P1
3.109280,-0.009828,5.950305,0.000000,0.024386,0.001604,P1
3.109489,-0.009837,5.950126,0.000000,0.024525,0.001615,P1
3.109686,-0.009848,5.949956,0.000000,0.024664,0.001625,P1
3.109915,-0.009862,5.949758,0.000000,0.024944,0.001645,P1
3.211339,0.081735,6.001898,0.000000,0.025084,0.001655,P1
3.297292,0.159341,6.046058,0.000000,0.025225,0.001666,P1
3.368600,0.223624,6.082547,0.000000,0.025645,0.001701,P1
3.410155,0.275340,6.091463,0.000000,0.025787,0.001713,P1
3.441900,0.316007,6.097200,0.000000,0.025932,0.001726,P1
3.465185,0.346948,6.100365,0.000000,0.026076,0.001738,P1
3.443245,0.368903,6.131381,0.000000,0.026363,0.001762,P1
3.421234,0.383899,6.156287,0.000000,0.026506,0.001774,P1
3.383889,0.392920,6.155157,0.000000,0.026646,0.001786,P1
3.349978,0.427388,6.152334,0.000000,0.026922,0.001809,P1
3.320288,0.453749,6.148396,0.000000,0.027058,0.001821,P1
3.294861,0.473109,6.143781,0.000000,0.027194,0.001834,P1
3.273605,0.486549,6.138802,0.000000,0.027465,0.001858,P1
3.256218,0.495103,6.133770,0.000000,0.027600,0.001870,P1
3.242437,0.499712,6.128818,0.000000,0.028003,0.001904,P1
3.231792,0.501234,6.124170,0.000000,0.028139,0.001915,P1
3.223876,0.500419,6.119919,0.000000,0.028273,0.001926,P1
3.218288,0.497906,6.116121,0.000000,0.028407,0.001937,P1
3.214674,0.494234,6.112762,0.000000,0.028679,0.001960,P1
3.212632,0.489848,6.109881,0.000000,0.028814,0.001971,P1
3.210905,0.545084,6.107433,0.000000,0.029052,0.001989,P1
3.210275,0.591076,6.105415,0.000000,0.029187,0.002001,P1
3.210485,0.628472,6.103788,0.000000,0.029324,0.002012,P1
3.211348,0.658078,6.102470,0.000000,0.029601,0.002035,P1
3.212635,0.680794,6.101456,0.000000,0.029741,0.002047,P1
3.214191,0.697547,6.100700,0.000000,0.029880,0.002060,P1
3.215890,0.709251,6.100159,0.000000,0.030019,0.002073,P1
3.217670,0.716771,6.099755,0.000000,0.030297,0.002100,P1
3.219418,0.720915,6.099494,0.000000,0.030437,0.002113,P1
3.221165,0.722397,6.099251,0.000000,0.030931,0.002157,P1
3.222777,0.721862,6.099102,0.000000,0.031074,0.002170,P1
3.224231,0.719857,6.099024,0.000000,0.031218,0.002183,P1
3.209386,0.716585,6.078433,0.000000,0.031364,0.002196,P1
3.196871,0.712719,6.060976,0.000000,0.031657,0.002224,P1
3.186534,0.708566,6.046530,0.000000,0.031805,0.002238,P1
3.178207,0.704358,6.034858,0.000000,0.031954,0.002252,P1
3.171724,0.700268,6.025638,0.000000,0.000000,0.000000,P1
3.166828,0.696425,6.018611,0.000000,0.032410,0.002295,P1
3.163332,0.692908,6.013428,0.000000,0.032719,0.002324,P1
3.199584,0.660387,5.979915,0.000000,0.032874,0.002339,P1
3.230880,0.632752,5.952278,0.000000,0.033027,0.002355,P1
3.241222,0.609526,5.909435,0.000000,0.033337,0.002389,P1
3.249423,0.590671,5.874572,0.000000,0.033495,0.002407,P1
3.255767,0.575766,5.846896,0.000000,0.033814,0.002441,P1
3.260470,0.564353,5.825620,0.000000,0.033976,0.002458,P1
3.263787,0.555959,5.809883,0.000000,0.034139,0.002474,P1
3.265990,0.550112,5.798794,0.000000,0.034467,0.002507,P1
3.267261,0.546374,5.791592,0.000000,0.034632,0.002525,P1
3.267799,0.544336,5.787534,0.000000,0.034799,0.002542,P1
3.250691,0.603357,5.765384,0.000000,0.034966,0.002560,P1
3.235816,0.654264,5.748210,0.000000,0.035303,0.002595,P1
3.223142,0.697223,5.735402,0.000000,0.035474,0.002613,P1
3.228714,0.732918,5.746865,0.000000,0.035645,0.002632,P1
3.233853,0.761645,5.758181,0.000000,0.036161,0.002693,P1
3.238428,0.784127,5.769024,0.000000,0.036335,0.002713,P1
3.242442,0.801126,5.779046,0.000000,0.036687,0.002756,P1
3.245867,0.813427,5.788110,0.000000,0.036867,0.002777,P1
3.248756,0.821776,5.796063,0.000000,0.037226,0.002821,P1
3.251118,0.826891,5.802922,0.000000,0.037409,0.002844,P1
3.253004,0.829419,5.808703,0.000000,0.037591,0.002866,P1
3.254496,0.829931,5.813408,0.000000,0.037961,0.002911,P1
3.255622,0.828940,5.817173,0.000000,0.038147,0.002934,P1
3.256438,0.826875,5.820090,0.000000,0.038336,0.002957,P1
3.256996,0.824096,5.822262,0.000000,0.038525,0.002980,P1
3.257374,0.820888,5.823744,0.000000,0.038898,0.003028,P1
3.257585,0.817491,5.824694,0.000000,0.039083,0.003052,P1
3.257668,0.814085,5.825209,0.000000,0.039268,0.003076,P1
3.202470,0.869911,5.834682,0.000000,0.039639,0.003123,P1
3.155636,0.916926,5.842463,0.000000,0.039824,0.003146,P1
3.116782,0.955624,5.848687,0.000000,0.040010,0.003170,P1
3.085315,0.986693,5.853526,0.000000,0.040150,0.003188,P1
3.060547,1.010924,5.857091,0.000000,0.040523,0.003236,P1
3.041661,1.029176,5.859611,0.000000,0.040711,0.003261,P1
3.027849,1.042310,5.861255,0.000000,0.040900,0.003287,P1
3.018344,1.051150,5.862132,0.000000,0.041278,0.003338,P1
3.012367,1.056485,5.862444,0.000000,0.041467,0.003364,P1
3.009230,1.059023,5.862319,0.000000,0.041656,0.003389,P1
3.008315,1.059398,5.861869,0.000000,0.041845,0.003414,P1
3.009114,1.058149,5.861115,0.000000,0.042316,0.003478,P1
3.011147,1.055748,5.860173,0.000000,0.042688,0.003533,P1
3.013994,1.052595,5.859163,0.000000,0.042878,0.003560,P1
3.017338,1.049005,5.858133,0.000000,0.043068,0.003588,P1
3.020946,1.045223,5.857070,0.000000,0.043448,0.003642,P1
3.024595,1.041449,5.856060,0.000000,0.043639,0.003669,P1
3.028135,1.037826,5.855121,0.000000,0.043829,0.003696,P1
3.031484,1.034444,5.854213,0.000000,0.044208,0.003750,P1
3.037960,1.030146,5.844961,0.000000,0.076676,0.008486,P1
3.043608,1.026377,5.837039,0.000000,0.077065,0.008543,P1
3.048413,1.023148,5.830438,0.000000,0.077261,0.008572,P1
3.052431,1.020433,5.825006,0.000000,0.077660,0.008631,P1
3.055700,1.018209,5.820684,0.000000,0.077860,0.008659,P1
3.058293,1.016431,5.817340,0.000000,0.078060,0.008688,P1
3.060285,1.015052,5.814851,0.000000,0.078210,0.008709,P1
3.061780,1.014010,5.813020,0.000000,0.078608,0.008767,P1
3.062839,1.013262,5.811782,0.000000,0.078807,0.008796,P1
3.084571,1.073092,5.760542,0.000000,0.079006,0.008826,P1
3.102816,1.123900,5.717334,0.000000,0.079405,0.008884,P1
3.117772,1.166096,5.681756,0.000000,0.079606,0.008913,P1
3.129743,1.200301,5.653119,0.000000,0.080012,0.008970,P1
3.139036,1.227293,5.630747,0.000000,0.080216,0.009002,P1
3.145996,1.247917,5.613856,0.000000,0.080418,0.009035,P1
3.150964,1.263047,5.601667,0.000000,0.080570,0.009060,P1
3.154289,1.273525,5.593349,0.000000,0.080976,0.009125,P1
3.156262,1.280171,5.588245,0.000000,0.081180,0.009157,P1
3.157163,1.283729,5.585706,0.000000,0.081383,0.009190,P1
3.157239,1.284868,5.585149,0.000000,0.081587,0.009222,P1
3.156719,1.284167,5.586018,0.000000,0.081995,0.009288,P1
3.155769,1.282139,5.587943,0.000000,0.082199,0.009321,P1
3.154075,1.309190,5.590514,0.000000,0.082609,0.009387,P1
3.135266,1.390797,5.572720,0.000000,0.083651,0.009554,P1
3.119065,1.458650,5.558284,0.000000,0.083858,0.009588,P1
3.105415,1.513737,5.546874,0.000000,0.084065,0.009623,P1
3.094188,1.557263,5.538076,0.000000,0.084482,0.009697,P1
3.085185,1.590576,5.531527,0.000000,0.084903,0.009768,P1
3.078173,1.615062,5.526876,0.000000,0.085324,0.009841,P1
3.072893,1.632092,5.523844,0.000000,0.085536,0.009877,P1
3.069095,1.642959,5.522116,0.000000,0.085746,0.009914,P1
3.066551,1.648846,5.521355,0.000000,0.086167,0.009987,P1
3.065022,1.650833,5.521376,0.000000,0.086378,0.010025,P1
3.063825,1.679854,5.521967,0.000000,0.086589,0.010062,P1
3.101461,1.702745,5.492973,0.000000,0.087010,0.010137,P1
3.133811,1.719716,5.468799,0.000000,0.087221,0.010173,P1
3.161014,1.731661,5.449105,0.000000,0.087435,0.010210,P1
3.167245,1.739167,5.412865,0.000000,0.087811,0.010275,P1
3.171499,1.743331,5.383363,0.000000,0.088024,0.010314,P1
3.174132,1.744863,5.359962,0.000000,0.088236,0.010354,P1
3.175479,1.744371,5.341852,0.000000,0.088864,0.010472,P1
3.175815,1.742419,5.328429,0.000000,0.089076,0.010512,P1
3.175391,1.739462,5.318977,0.000000,0.089290,0.010551,P1
3.165568,1.730702,5.282623,0.000000,0.205017,0.030382,P1
3.156681,1.722387,5.253438,0.000000,0.205610,0.030483,P1
3.148799,1.714703,5.230569,0.000000,0.206499,0.030634,P1
3.141974,1.707787,5.213288,0.000000,0.207093,0.030735,P1
3.136139,1.701675,5.200620,0.000000,0.208285,0.030938,P1
3.128897,1.846364,5.191955,0.000000,0.208883,0.031040,P1
3.122930,1.968975,5.186556,0.000000,0.209483,0.031143,P1
3.118128,2.070563,5.183754,0.000000,0.210085,0.031246,P1
3.114317,2.152686,5.182797,0.000000,0.211290,0.031451,P1
3.095287,2.217036,5.162790,0.000000,0.211894,0.031554,P1
3.079453,2.265975,5.146836,0.000000,0.213102,0.031759,P1
3.066620,2.301667,5.134600,0.000000,0.213707,0.031862,P1
3.056447,2.326169,5.125400,0.000000,0.214915,0.032076,P1
3.048615,2.341456,5.118750,0.000000,0.216126,0.032292,P1
3.042845,2.349369,5.114349,0.000000,0.216731,0.032400,P1
3.038814,2.351525,5.111756,0.000000,0.217339,0.032508,P1
3.035735,2.379335,5.110574,0.000000,0.217947,0.032616,P1
3.033835,2.399411,5.110298,0.000000,0.219164,0.032832,P1
3.032909,2.413023,5.110811,0.000000,0.219777,0.032940,P1
3.032732,2.421333,5.111865,0.000000,0.220393,0.033050,P1
3.033060,2.425374,5.113092,0.000000,0.221623,0.033268,P1
3.033781,2.426126,5.114515,0.000000,0.222238,0.033380,P1
3.034662,2.424358,5.115685,0.000000,0.224067,0.033716,P1
3.035702,2.420841,5.116874,0.000000,0.224676,0.033827,P1
3.036812,2.416163,5.118006,0.000000,0.225286,0.033938,P1
3.075044,2.471365,5.088952,0.000000,0.226505,0.034159,P1
3.107559,2.517017,5.064349,0.000000,0.227116,0.034270,P1
3.134594,2.553855,5.043954,0.000000,0.227730,0.034382,P1
3.156487,2.582732,5.027267,0.000000,0.228958,0.034607,P1
3.173774,2.604641,5.014075,0.000000,0.229571,0.034720,P1
3.186459,2.650517,5.003785,0.000000,0.230804,0.034946,P1
3.195700,2.686774,4.996146,0.000000,0.231425,0.035061,P1
3.201937,2.714467,4.990409,0.000000,0.233300,0.035404,P1
3.205792,2.734817,4.986550,0.000000,0.233927,0.035518,P1
3.207732,2.748956,4.984203,0.000000,0.234556,0.035633,P1
3.208127,2.757929,4.982872,0.000000,0.000000,0.000000,P1
3.207399,2.762763,4.982458,0.000000,0.236457,0.035983,P1
3.205862,2.764349,4.982714,0.000000,0.237093,0.036101,P1
3.203251,2.793429,4.983262,0.000000,0.238369,0.036339,P1
3.200339,2.816110,4.983955,0.000000,0.239652,0.036578,P1
3.197352,2.833216,4.984845,0.000000,0.240295,0.036698,P1
3.194417,2.845541,4.985823,0.000000,0.240939,0.036818,P1
3.191626,2.853856,4.986802,0.000000,0.241587,0.036939,P1
3.189001,2.858861,4.987591,0.000000,0.242723,0.037150,P1
3.186626,2.861245,4.988292,0.000000,0.243376,0.037272,P1
3.184519,2.861595,4.988876,0.000000,0.244031,0.037394,P1
3.182151,2.890383,4.989155,0.000000,0.245340,0.037642,P1
3.180127,2.913514,4.989318,0.000000,0.245997,0.037766,P1
3.178427,2.931571,4.989362,0.000000,0.246657,0.037891,P1
3.177022,2.945181,4.989292,0.000000,0.247320,0.038016,P1
3.175828,2.954947,4.988938,0.000000,0.248655,0.038266,P1
3.174817,2.961488,4.988334,0.000000,0.250001,0.038516,P1
3.174019,2.965418,4.987694,0.000000,0.250674,0.038643,P1
3.173399,2.967263,4.987024,0.000000,0.251345,0.038772,P1
3.172448,2.997482,4.986335,0.000000,0.252016,0.038902,P1
3.171632,3.021881,4.985454,0.000000,0.253359,0.039159,P1
3.170987,3.041065,4.984590,0.000000,0.254035,0.039288,P1
3.170427,3.055623,4.983569,0.000000,0.255384,0.039545,P1
3.190069,3.186541,4.932116,0.000000,0.256059,0.039675,P1
3.206744,3.295752,4.888419,0.000000,0.256737,0.039804,P1
3.220521,3.384693,4.851925,0.000000,0.258096,0.040063,P1
3.231668,3.455266,4.822280,0.000000,0.258778,0.040193,P1
3.240376,3.509520,4.798626,0.000000,0.260148,0.040453,P1
3.230857,3.549401,4.759872,0.000000,0.260837,0.040584,P1
3.221990,3.577347,4.728964,0.000000,0.261529,0.040717,P1
3.213876,3.595363,4.704830,0.000000,0.262916,0.040983,P1
3.206673,3.605375,4.686755,0.000000,0.263613,0.041118,P1
3.200410,3.609086,4.673823,0.000000,0.264311,0.041253,P1
3.194594,3.637986,4.665160,0.000000,0.265010,0.041387,P1
3.189671,3.658759,4.659773,0.000000,0.266411,0.041658,P1
3.185638,3.672756,4.657141,0.000000,0.267113,0.041793,P1
3.171475,3.710925,4.564462,0.000000,0.269942,0.042336,P1
3.159628,3.740091,4.487220,0.000000,0.271367,0.042611,P1
3.149990,3.761511,4.424481,0.000000,0.272076,0.042748,P1
3.142281,3.776344,4.374655,0.000000,0.273488,0.043026,P1
3.136338,3.785767,4.336413,0.000000,0.274195,0.043164,P1
3.131855,3.790791,4.307985,0.000000,0.275609,0.043440,P1
3.128665,3.792398,4.288029,0.000000,0.276316,0.043578,P1
3.126067,3.821404,4.275071,0.000000,0.277022,0.043716,P1
3.108206,3.843654,4.247006,0.000000,0.278442,0.043994,P1
3.093562,3.860304,4.226528,0.000000,0.279155,0.044134,P1
3.081848,3.872172,4.212412,0.000000,0.279871,0.044275,P1
3.072738,3.880046,4.203513,0.000000,0.280586,0.044415,P1
3.065826,3.884625,4.198591,0.000000,0.282021,0.044698,P1
3.060850,3.886620,4.196930,0.000000,0.282741,0.044838,P1
3.057484,3.886624,4.197712,0.000000,0.283461,0.044979,P1
3.055361,3.885116,4.200052,0.000000,0.284906,0.045261,P1
3.054284,3.882573,4.203587,0.000000,0.285628,0.045403,P1
3.054012,3.879360,4.207840,0.000000,0.286350,0.045546,P1
3.054334,3.875768,4.212433,0.000000,0.287072,0.045689,P1
3.055005,3.871991,4.216883,0.000000,0.288517,0.045977,P1
3.055957,3.868250,4.221190,0.000000,0.289242,0.046121,P1
3.057068,3.864673,4.225197,0.000000,0.289970,0.046265,P1
3.058245,3.861350,4.228799,0.000000,0.290698,0.046410,P1
3.059347,3.858298,4.231745,0.000000,0.292160,0.046700,P1
3.060329,3.855551,4.234037,0.000000,0.293624,0.046991,P1
3.061233,3.853164,4.235891,0.000000,0.294357,0.047136,P1
3.062035,3.851127,4.237322,0.000000,0.295092,0.047283,P1
3.062582,3.849344,4.237968,0.000000,0.297319,0.047727,P1
3.062548,3.877869,4.238311,0.000000,0.298063,0.047876,P1
3.062415,3.902058,4.238193,0.000000,0.299555,0.048173,P1
3.062262,3.922144,4.237876,0.000000,0.300303,0.048322,P1
3.066633,3.998299,4.165368,0.000000,0.304828,0.049222,P1
3.069810,4.091854,4.103726,0.000000,0.305591,0.049375,P1
3.072305,4.169039,4.052247,0.000000,0.307124,0.049684,P1
3.074253,4.231194,4.010395,0.000000,0.307893,0.049839,P1
3.075709,4.279852,3.977234,0.000000,0.308662,0.049994,P1
3.076661,4.316623,3.951534,0.000000,0.310206,0.050305,P1
3.077255,4.343230,3.932475,0.000000,0.310980,0.050461,P1
3.077476,4.361259,3.918821,0.000000,0.312530,0.050776,P1
3.077467,4.372286,3.909828,0.000000,0.313305,0.050935,P1
3.077275,4.377713,3.904593,0.000000,0.314082,0.051094,P1
3.076869,4.378746,3.902100,0.000000,0.315640,0.051412,P1
3.076373,4.376524,3.901873,0.000000,0.316421,0.051571,P1
3.075341,4.401968,3.903297,0.000000,0.317203,0.051730,P1
3.074272,4.421240,3.905652,0.000000,0.318770,0.052047,P1
3.057140,4.434985,3.888185,0.000000,0.319556,0.052207,P1
3.042550,4.444333,3.874256,0.000000,0.320343,0.052367,P1
3.030385,4.450067,3.863445,0.000000,0.321131,0.052528,P1
3.020392,4.452862,3.855114,0.000000,0.322714,0.052852,P1
3.032997,4.543733,3.798603,0.000000,0.323506,0.053014,P1
3.044266,4.619122,3.751699,0.000000,0.324299,0.053176,P1
3.054026,4.680129,3.713456,0.000000,0.325891,0.053502,P1
3.062370,4.728207,3.683279,0.000000,0.326488,0.053624,P1
3.069320,4.764873,3.660143,0.000000,0.327288,0.053788,P1
3.074881,4.791651,3.642856,0.000000,0.328895,0.054116,P1
3.079258,4.810126,3.630701,0.000000,0.329700,0.054280,P1
3.082101,4.851742,3.622774,0.000000,0.330505,0.054444,P1
3.084018,4.883222,3.618032,0.000000,0.332121,0.054775,P1
3.085235,4.906034,3.615972,0.000000,0.332931,0.054943,P1
3.085876,4.921561,3.615942,0.000000,0.333741,0.055111,P1
3.085974,4.931060,3.617168,0.000000,0.335369,0.055449,P1
3.085724,4.935771,3.619422,0.000000,0.336189,0.055618,P1
3.085214,4.936758,3.622318,0.000000,0.337011,0.055786,P1
3.068391,4.934693,3.604983,0.000000,0.337835,0.055956,P1
3.053352,4.960611,3.590659,0.000000,0.339492,0.056297,P1
3.040675,4.980655,3.579261,0.000000,0.340323,0.056467,P1
3.030138,4.995538,3.570213,0.000000,0.341990,0.056808,P1
3.021564,5.006024,3.563182,0.000000,0.343665,0.057152,P1
3.014825,5.012888,3.558064,0.000000,0.344505,0.057325,P1
3.009609,5.016763,3.554305,0.000000,0.346188,0.057673,P1
3.005775,5.018312,3.551847,0.000000,0.347031,0.057847,P1
3.003018,5.018029,3.550193,0.000000,0.348718,0.058203,P1
3.001138,5.016391,3.549128,0.000000,0.350420,0.058560,P1
3.004460,5.103912,3.477653,0.000000,0.351275,0.058740,P1
3.045354,5.207701,3.387560,0.000000,0.352131,0.058920,P1
3.080228,5.293361,3.312437,0.000000,0.353850,0.059279,P1
3.109371,5.362373,3.251417,0.000000,0.354712,0.059459,P1
3.133147,5.416427,3.203124,0.000000,0.355577,0.059640,P1
3.151950,5.457301,3.165829,0.000000,0.357312,0.060004,P1
3.166415,5.486901,3.138250,0.000000,0.358180,0.060187,P1
3.177107,5.507029,3.118875,0.000000,0.359051,0.060370,P1
3.184589,5.519379,3.106269,0.000000,0.359924,0.060553,P1
3.189315,5.525456,3.098886,0.000000,0.361672,0.060918,P1
3.191402,5.556689,3.095806,0.000000,0.362546,0.061100,P1
3.191857,5.579717,3.095988,0.000000,0.363422,0.061284,P1
3.190904,5.595692,3.098079,0.000000,0.366063,0.061847,P1
3.189081,5.605919,3.101856,0.000000,0.366948,0.062036,P1
3.186673,5.611501,3.106699,0.000000,0.367834,0.062225,P1
3.183826,5.613381,3.111875,0.000000,0.369614,0.062602,P1
3.180826,5.612487,3.117263,0.000000,0.370509,0.062792,P1
3.177728,5.609523,3.122328,0.000000,0.372305,0.063173,P1
3.217287,5.695853,3.026168,0.000000,0.373207,0.063365,P1
3.250530,5.767474,2.945009,0.000000,0.374112,0.063558,P1
3.277816,5.825471,2.878014,0.000000,0.375021,0.063752,P1
3.299076,5.901107,2.823782,0.000000,0.376845,0.064139,P1
3.315535,5.961321,2.781229,0.000000,0.377759,0.064333,P1
3.327805,6.007822,2.748904,0.000000,0.378675,0.064526,P1
3.320276,6.042090,2.704537,0.000000,0.380516,0.064916,P1
3.312146,6.066208,2.670447,0.000000,0.382359,0.065310,P1
3.303945,6.081939,2.645428,0.000000,0.383279,0.065509,P1
3.295994,6.090862,2.628036,0.000000,0.384200,0.065706,P1
3.287951,6.124344,2.616670,0.000000,0.386044,0.066103,P1
3.280621,6.149138,2.610362,0.000000,0.386966,0.066301,P1
3.274085,6.166552,2.607996,0.000000,0.387888,0.066499,P1
3.268192,6.177735,2.608114,0.000000,0.390660,0.067095,P1
3.263140,6.183966,2.610440,0.000000,0.391584,0.067294,P1
3.258412,6.216283,2.614270,0.000000,0.392511,0.067493,P1
3.254500,6.241038,2.619028,0.000000,0.393439,0.067694,P1
3.251233,6.259195,2.624008,0.000000,0.395303,0.068096,P1
3.232504,6.271561,2.608572,0.000000,0.396237,0.068298,P1
3.216723,6.279333,2.595905,0.000000,0.398109,0.068701,P1
3.203792,6.283449,2.585941,0.000000,0.399047,0.068903,P1
3.193355,6.284647,2.578076,0.000000,0.400928,0.069308,P1
3.185226,6.283680,2.572235,0.000000,0.401868,0.069512,P1
3.179005,6.281089,2.567832,0.000000,0.403757,0.069919,P1
3.174499,6.277437,2.564833,0.000000,0.404701,0.070123,P1
3.171418,6.273133,2.562950,0.000000,0.405647,0.070327,P1
3.169299,6.268398,2.561428,0.000000,0.408504,0.070941,P1
3.168122,6.263610,2.560618,0.000000,0.409458,0.071146,P1
3.167573,6.258905,2.560077,0.000000,0.411379,0.071560,P1
3.187456,6.374685,2.508946,0.000000,0.414279,0.072183,P1
3.204696,6.472476,2.465861,0.000000,0.415247,0.072391,P1
3.219308,6.553213,2.430337,0.000000,0.416216,0.072598,P1
3.231200,6.618131,2.401217,0.000000,0.419135,0.073229,P1
3.240782,6.668954,2.378342,0.000000,0.420110,0.073444,P1
3.248275,6.707403,2.360921,0.000000,0.421089,0.073657,P1
3.237792,6.734970,2.327599,0.000000,0.422071,0.073871,P1
3.228075,6.753595,2.301053,0.000000,0.424043,0.074299,P1
3.219267,6.764880,2.280453,0.000000,0.426027,0.074730,P1
3.210961,6.800285,2.264958,0.000000,0.428021,0.075162,P1
3.203824,6.826605,2.254013,0.000000,0.429021,0.075378,P1
3.197811,6.845194,2.246810,0.000000,0.430023,0.075595,P1
3.192741,6.857294,2.242346,0.000000,0.432034,0.076028,P1
3.226759,6.864783,2.210345,0.000000,0.433039,0.076245,P1
3.255707,6.867994,2.184449,0.000000,0.435052,0.076679,P1
3.279870,6.867962,2.164243,0.000000,0.436060,0.076898,P1
3.299452,6.865469,2.148713,0.000000,0.438079,0.077341,P1
3.314995,6.861309,2.137487,0.000000,0.438838,0.077507,P1
3.326920,6.856056,2.129775,0.000000,0.439853,0.077728,P1
3.335117,6.880123,2.124649,0.000000,0.441891,0.078172,P1
3.340621,6.899323,2.121547,0.000000,0.443941,0.078619,P1
3.343998,6.914232,2.120250,0.000000,0.444967,0.078843,P1
3.345659,6.925389,2.120296,0.000000,0.445996,0.079068,P1
3.345972,6.933337,2.121291,0.000000,0.447026,0.079292,P1
3.321540,7.118249,1.904722,0.000000,0.817941,0.197111,P1
3.299937,7.273492,1.721790,0.000000,0.819134,0.197490,P1
3.281231,7.400837,1.570690,0.000000,0.820330,0.197869,P1
3.265204,7.502568,1.448550,0.000000,0.822724,0.198630,P1
3.235751,7.581280,1.332156,0.000000,0.823924,0.199010,P1
3.211249,7.640170,1.241969,0.000000,0.825125,0.199392,P1
3.190842,7.712130,1.174562,0.000000,0.826327,0.199773,P1
3.174473,7.765284,1.126210,0.000000,0.828735,0.200538,P1
3.161668,7.802474,1.093696,0.000000,0.831149,0.201303,P1
3.152100,7.826514,1.074354,0.000000,0.832359,0.201686,P1
3.145265,7.839901,1.065438,0.000000,0.833571,0.202070,P1
3.140730,7.844915,1.064597,0.000000,0.834480,0.202358,P1
3.137849,7.843414,1.069322,0.000000,0.836910,0.203128,P1
3.136414,7.837230,1.078199,0.000000,0.838129,0.203515,P1
3.136078,7.827810,1.089754,0.000000,0.839349,0.203902,P1
3.136383,7.816244,1.102477,0.000000,0.841795,0.204678,P1
3.137261,7.803609,1.115798,0.000000,0.843019,0.205066,P1
3.176151,7.821256,1.099084,0.000000,0.844245,0.205454,P1
3.209490,7.834477,1.086297,0.000000,0.845474,0.205843,P1
3.237263,7.843804,1.076531,0.000000,0.847942,0.206620,P1
3.259970,7.849968,1.069599,0.000000,0.849178,0.207011,P1
3.278038,7.853542,1.064979,0.000000,0.850413,0.207403,P1
3.291633,7.854845,1.061548,0.000000,0.854131,0.208590,P1
3.301655,7.854580,1.059633,0.000000,0.855371,0.208986,P1
3.308460,7.853048,1.058539,0.000000,0.857848,0.209776,P1
3.312744,7.850714,1.058323,0.000000,0.859087,0.210171,P1
3.314497,7.877851,1.058715,0.000000,0.860327,0.210567,P1
3.314526,7.900015,1.059169,0.000000,0.862812,0.211362,P1
3.313399,7.917727,1.059879,0.000000,0.864056,0.211759,P1
3.311437,7.931454,1.060703,0.000000,0.865302,0.212157,P1
3.308780,7.941617,1.061287,0.000000,0.867485,0.212854,P1
3.305795,7.948807,1.061831,0.000000,0.868734,0.213252,P1
3.302657,7.953511,1.062277,0.000000,0.869985,0.213651,P1
3.299022,7.986172,1.062584,0.000000,0.871236,0.214050,P1
3.295369,8.012528,1.062401,0.000000,0.873744,0.214849,P1
3.275835,8.033030,1.041533,0.000000,0.875000,0.215250,P1
3.259053,8.048623,1.023676,0.000000,0.876255,0.215652,P1
3.244750,8.059871,1.008352,0.000000,0.878773,0.216458,P1
3.232950,8.067551,0.995719,0.000000,0.880037,0.216862,P1
3.260895,8.102778,0.955262,0.000000,0.882564,0.217670,P1
3.284963,8.130869,0.921228,0.000000,0.885096,0.218477,P1
3.305366,8.152684,0.893480,0.000000,0.886364,0.218882,P1
3.322250,8.169008,0.871391,0.000000,0.887635,0.219287,P1
3.335860,8.180633,0.854283,0.000000,0.888905,0.219693,P1
3.346324,8.188219,0.841129,0.000000,0.891452,0.220506,P1
3.354188,8.192604,0.831636,0.000000,0.892729,0.220914,P1
3.359324,8.224432,0.825161,0.000000,0.894007,0.221321,P1
3.362451,8.249604,0.820782,0.000000,0.896568,0.222138,P1
3.364100,8.268967,0.818353,0.000000,0.897850,0.222546,P1
3.364389,8.283173,0.817073,0.000000,0.900422,0.223366,P1
3.363789,8.293098,0.816928,0.000000,0.901709,0.223778,P1
3.362529,8.299463,0.817575,0.000000,0.902998,0.224191,P1
3.360803,8.302939,0.818734,0.000000,0.904289,0.224603,P1
3.383577,8.484412,0.698319,0.000000,0.906876,0.225430,P1
3.402389,8.636604,0.596617,0.000000,0.908173,0.225844,P1
3.417525,8.761302,0.512595,0.000000,0.909472,0.226257,P1
3.429156,8.860774,0.444471,0.000000,0.912079,0.227088,P1
3.437924,8.937892,0.391033,0.000000,0.913058,0.227402,P1
3.482299,8.996104,0.320455,0.000000,0.914369,0.227819,P1
3.518725,9.037578,0.265396,0.000000,0.915681,0.228237,P1
3.530765,9.124803,0.203306,0.000000,0.916994,0.228654,P1
3.538742,9.191431,0.155636,0.000000,0.919293,0.229385,P1
3.543501,9.240337,0.120619,0.000000,0.920610,0.229804,P1
3.545672,9.274257,0.096243,0.000000,0.921929,0.230224,P1
3.545641,9.295678,0.080268,0.000000,0.924571,0.231063,P1
3.544113,9.307120,0.071355,0.000000,0.925892,0.231483,P1
3.541030,9.340726,0.067950,0.000000,0.927212,0.231905,P1
3.537117,9.363705,0.068349,0.000000,0.929857,0.232750,P1
3.532870,9.378028,0.071785,0.000000,0.931180,0.233173,P1
3.528327,9.385282,0.076936,0.000000,0.933829,0.234018,P1
3.523870,9.387111,0.083398,0.000000,0.935156,0.234440,P1
3.503010,9.414582,0.069969,0.000000,0.936485,0.234864,P1
3.484790,9.434448,0.059500,0.000000,0.939148,0.235712,P1
3.469350,9.448012,0.051865,0.000000,0.940481,0.236136,P1
3.456344,9.456271,0.046216,0.000000,0.943152,0.236988,P1
3.429634,9.460115,0.021937,0.000000,0.944490,0.237414,P1
3.445498,9.461252,-0.027956,0.000000,0.000000,0.000000,P1
3.459623,9.459791,-0.069438,0.000000,0.949871,0.239123,P1
3.471388,9.486427,-0.103220,0.000000,0.952580,0.239979,P1
3.481497,9.507290,-0.129766,0.000000,0.953936,0.240407,P1
3.489967,9.523071,-0.150000,0.000000,0.955292,0.240838,P1
3.496683,9.534361,-0.165200,0.000000,0.958004,0.241703,P1
3.501979,9.541980,-0.175847,0.000000,0.959361,0.242135,P1
3.505993,9.546577,-0.182775,0.000000,0.960720,0.242568,P1
3.508689,9.548637,-0.187099,0.000000,0.963443,0.243433,P1
3.510442,9.548822,-0.189081,0.000000,0.964808,0.243866,P1
3.510924,9.577590,-0.189311,0.000000,0.966173,0.244299,P1
3.510637,9.600655,-0.188648,0.000000,0.968905,0.245165,P1
3.509977,9.618729,-0.187010,0.000000,0.969933,0.245491,P1
3.508805,9.632267,-0.185203,0.000000,0.972681,0.246360,P1
3.507435,9.642014,-0.183090,0.000000,0.974059,0.246794,P1
3.489622,9.648198,-0.201807,0.000000,0.976823,0.247665,P1
3.474240,9.651812,-0.217399,0.000000,0.978206,0.248101,P1
3.460548,9.683249,-0.230499,0.000000,0.980973,0.248979,P1
3.471165,9.708879,-0.291478,0.000000,0.982358,0.249417,P1
3.480543,9.728920,-0.342478,0.000000,0.983744,0.249856,P1
3.488035,9.743700,-0.385291,0.000000,0.989307,0.251613,P1
3.501724,10.024408,-0.561616,0.000000,0.990701,0.252053,P1
3.513113,10.260356,-0.708651,0.000000,0.992096,0.252492,P1
3.522141,10.454040,-0.828819,0.000000,0.994891,0.253373,P1
3.529216,10.609145,-0.924267,0.000000,0.996290,0.253813,P1
3.534546,10.729772,-0.997839,0.000000,0.997691,0.254255,P1
3.537480,10.850040,-1.053215,0.000000,1.001904,0.255581,P1
3.539246,10.940020,-1.092450,0.000000,1.003310,0.256023,P1
3.539656,11.003919,-1.119044,0.000000,1.007532,0.257353,P1
3.539160,11.046164,-1.135075,0.000000,1.010352,0.258238,P1
3.521063,11.130595,-1.162988,0.000000,1.011762,0.258681,P1
3.543134,11.192476,-1.211408,0.000000,1.014581,0.259571,P1
3.561451,11.234769,-1.247706,0.000000,1.017406,0.260462,P1
3.576430,11.261049,-1.273396,0.000000,1.018822,0.260908,P1
3.572206,11.274216,-1.310878,0.000000,1.020238,0.261354,P1
3.567212,11.307385,-1.338147,0.000000,1.021655,0.261800,P1
3.562019,11.328339,-1.357250,0.000000,1.024493,0.262693,P1
3.557020,11.339548,-1.369326,0.000000,1.025915,0.263139,P1
3.552126,11.342994,-1.376173,0.000000,1.028758,0.264032,P1
3.547638,11.340655,-1.378633,0.000000,1.030178,0.264479,P1
3.543115,11.364107,-1.377810,0.000000,1.031597,0.264927,P1
3.577040,11.380603,-1.404940,0.000000,1.034437,0.265821,P1
3.605737,11.390919,-1.425801,0.000000,1.035504,0.266156,P1
3.629194,11.396114,-1.441736,0.000000,1.038349,0.267050,P1
3.648022,11.397410,-1.453157,0.000000,1.039773,0.267498,P1
3.662675,11.395758,-1.460861,0.000000,1.041196,0.267948,P1
3.673653,11.391975,-1.465576,0.000000,1.042618,0.268399,P1
3.681262,11.386627,-1.468329,0.000000,1.045464,0.269301,P1
3.686233,11.380412,-1.469265,0.000000,1.046887,0.269751,P1
3.672223,11.403396,-1.489810,0.000000,1.049732,0.270649,P1
3.659039,11.421785,-1.506250,0.000000,1.051155,0.271099,P1
3.646942,11.436056,-1.519082,0.000000,1.052580,0.271549,P1
3.635881,11.446602,-1.529182,0.000000,1.055432,0.272450,P1
3.626152,11.454074,-1.536614,0.000000,1.056860,0.272901,P1
3.617751,11.458971,-1.541845,0.000000,1.058289,0.273352,P1
3.610421,11.461643,-1.545678,0.000000,1.061147,0.274254,P1
3.603827,11.492642,-1.548066,0.000000,1.062576,0.274704,P1
3.598410,11.517776,-1.549350,0.000000,1.064005,0.275154,P1
3.593836,11.537476,-1.550199,0.000000,1.066864,0.276057,P1
3.590205,11.552489,-1.550430,0.000000,1.068293,0.276509,P1
3.587378,11.563445,-1.550250,0.000000,1.069723,0.276962,P1
3.584918,11.570787,-1.550391,0.000000,1.073304,0.278098,P1
3.583053,11.575311,-1.550340,0.000000,1.074737,0.278554,P1
3.581192,11.607554,-1.550205,0.000000,1.076174,0.279009,P1
3.579578,11.633315,-1.550444,0.000000,1.079051,0.279920,P1
3.578147,11.653262,-1.551065,0.000000,1.081938,0.280837,P1
3.577050,11.668232,-1.551677,0.000000,1.083383,0.281296,P1
3.671100,11.890437,-1.662631,0.000000,1.084831,0.281755,P1
3.750642,12.076638,-1.757169,0.000000,1.087736,0.282674,P1
3.816556,12.229173,-1.835680,0.000000,1.089190,0.283135,P1
3.869840,12.350961,-1.899392,0.000000,1.090645,0.283596,P1
3.911715,12.445337,-1.949779,0.000000,1.092102,0.284057,P1
3.943312,12.515699,-1.988826,0.000000,1.095021,0.284981,P1
3.966250,12.565706,-2.017727,0.000000,1.096482,0.285444,P1
3.981880,12.598735,-2.038079,0.000000,1.097944,0.285907,P1
3.991265,12.617816,-2.051774,0.000000,1.100873,0.286836,P1
3.995615,12.625824,-2.060137,0.000000,1.103801,0.287766,P1
3.995269,12.685413,-2.063970,0.000000,1.105265,0.288232,P1
3.992253,12.729634,-2.064368,0.000000,1.106732,0.288698,P1
3.987135,12.760663,-2.062653,0.000000,1.109670,0.289631,P1
3.980594,12.780719,-2.059557,0.000000,1.112612,0.290564,P1
3.973406,12.791985,-2.055291,0.000000,1.114087,0.291031,P1
3.949416,12.795805,-2.071718,0.000000,1.118536,0.292438,P1
3.928035,12.794387,-2.084658,0.000000,1.120020,0.292910,P1
3.909149,12.789014,-2.094974,0.000000,1.123002,0.293854,P1
3.892509,12.811003,-2.102681,0.000000,1.124496,0.294327,P1
3.878322,12.826635,-2.108613,0.000000,1.127491,0.295275,P1
3.866647,12.837059,-2.112732,0.000000,1.128990,0.295750,P1
3.857021,12.843092,-2.115802,0.000000,1.131990,0.296700,P1
3.849436,12.845738,-2.117704,0.000000,1.133492,0.297176,P1
3.843391,12.845637,-2.119121,0.000000,1.136501,0.298128,P1
3.838873,12.843599,-2.119848,0.000000,1.138008,0.298604,P1
3.835456,12.840096,-2.120391,0.000000,1.140643,0.299436,P1
3.833092,12.835708,-2.120583,0.000000,1.142149,0.299913,P1
3.831338,12.830692,-2.120961,0.000000,1.145164,0.300868,P1
3.830261,12.825491,-2.121185,0.000000,1.146676,0.301347,P1
3.829691,12.820335,-2.121344,0.000000,1.148190,0.301826,P1
3.829255,12.815268,-2.121904,0.000000,1.151214,0.302784,P1
3.829097,12.810549,-2.122458,0.000000,1.152727,0.303262,P1
3.829115,12.806251,-2.123046,0.000000,1.154243,0.303741,P1
3.828271,12.862391,-2.123695,0.000000,1.155762,0.304220,P1
3.827377,12.909711,-2.124820,0.000000,1.158800,0.305186,P1
3.826642,12.948785,-2.125974,0.000000,1.160321,0.305670,P1
3.826018,12.980249,-2.127164,0.000000,1.161846,0.306153,P1
3.825235,13.004737,-2.128793,0.000000,1.164900,0.307120,P1
3.824528,13.023219,-2.130403,0.000000,1.166430,0.307605,P1
3.823869,13.036537,-2.131997,0.000000,1.167963,0.308090,P1
3.940366,13.227248,-2.294771,0.000000,1.171032,0.309060,P1
4.038985,13.386631,-2.432916,0.000000,1.172570,0.309546,P1
4.120574,13.516727,-2.547620,0.000000,1.174110,0.310033,P1
4.186413,13.620173,-2.640659,0.000000,1.175651,0.310520,P1
4.237823,13.699811,-2.714581,0.000000,1.178735,0.311495,P1
4.276527,13.758763,-2.771660,0.000000,1.181817,0.312474,P1
4.304524,13.800261,-2.813821,0.000000,1.183360,0.312964,P1
4.290759,13.856728,-2.884521,0.000000,1.184902,0.313453,P1
4.274333,13.896793,-2.938976,0.000000,1.187994,0.314432,P1
4.256260,13.953285,-2.979053,0.000000,1.189542,0.314921,P1
4.238038,13.994141,-3.007030,0.000000,1.191091,0.315411,P1
4.220372,14.021857,-3.025052,0.000000,1.192640,0.315900,P1
4.203586,14.038686,-3.035393,0.000000,1.195351,0.316760,P1
4.188209,14.046891,-3.039462,0.000000,1.196901,0.317252,P1
4.212316,14.048871,-3.069125,0.000000,1.199999,0.318235,P1
4.231595,14.075611,-3.091155,0.000000,1.203102,0.319220,P1
4.247142,14.094122,-3.106414,0.000000,1.204654,0.319712,P1
4.259300,14.105825,-3.116145,0.000000,1.206207,0.320205,P1
4.268213,14.111901,-3.121886,0.000000,1.209318,0.321190,P1
4.274555,14.113678,-3.124173,0.000000,1.210877,0.321684,P1
4.278479,14.112064,-3.124289,0.000000,1.214001,0.322671,P1
4.280635,14.108096,-3.122511,0.000000,1.215568,0.323166,P1
4.281366,14.102525,-3.119462,0.000000,1.217137,0.323660,P1
4.280739,14.095835,-3.116063,0.000000,1.220277,0.324649,P1
4.279301,14.088666,-3.112248,0.000000,1.221851,0.325144,P1
4.277041,14.081271,-3.108745,0.000000,1.225004,0.326135,P1
4.273951,14.104075,-3.105316,0.000000,1.226581,0.326632,P1
4.270739,14.122709,-3.102135,0.000000,1.228160,0.327131,P1
4.267525,14.137527,-3.099321,0.000000,1.229741,0.327631,P1
4.264151,14.148808,-3.097361,0.000000,1.232909,0.328629,P1
4.260717,14.157004,-3.096230,0.000000,1.236081,0.329628,P1
4.257542,14.162698,-3.095463,0.000000,1.237668,0.330126,P1
4.254400,14.166176,-3.095471,0.000000,1.240845,0.331125,P1
4.289700,14.168584,-3.125676,0.000000,1.242434,0.331624,P1
4.319485,14.169570,-3.151568,0.000000,1.244024,0.332124,P1
4.344014,14.169449,-3.173342,0.000000,1.245619,0.332625,P1
4.362957,14.198355,-3.191717,0.000000,1.248817,0.333630,P1
4.377628,14.222102,-3.206581,0.000000,1.250419,0.334133,P1
4.388543,14.241108,-3.218343,0.000000,1.252023,0.334635,P1
4.395733,14.255597,-3.228263,0.000000,1.256842,0.336146,P1
4.400281,14.266398,-3.235787,0.000000,1.258451,0.336653,P1
4.402664,14.274040,-3.241315,0.000000,1.260062,0.337160,P1
4.403071,14.278904,-3.245639,0.000000,1.263282,0.338171,P1
4.426136,14.431225,-3.372664,0.000000,1.274594,0.341722,P1
4.444071,14.558724,-3.480547,0.000000,1.279474,0.343245,P1
4.457441,14.693185,-3.569481,0.000000,1.281102,0.343754,P1
4.467296,14.802020,-3.641063,0.000000,1.282730,0.344265,P1
4.473885,14.887589,-3.697566,0.000000,1.285991,0.345289,P1
4.477987,14.952779,-3.740459,0.000000,1.287625,0.345801,P1
4.479802,15.000256,-3.772145,0.000000,1.290907,0.346824,P1
4.518160,15.033529,-3.823949,0.000000,1.292549,0.347336,P1
4.549484,15.054492,-3.863168,0.000000,1.294192,0.347848,P1
4.574369,15.065536,-3.891648,0.000000,1.295837,0.348360,P1
4.592772,15.098666,-3.911594,0.000000,1.299133,0.349385,P1
4.606267,15.121352,-3.924168,0.000000,1.300782,0.349898,P1
4.599450,15.135173,-3.951437,0.000000,1.302434,0.350410,P1
4.591357,15.141981,-3.971473,0.000000,1.305742,0.351436,P1
4.582812,15.143441,-3.985091,0.000000,1.307401,0.351950,P1
4.574224,15.140876,-3.993510,0.000000,1.309065,0.352464,P1
4.565383,15.135144,-3.998704,0.000000,1.314071,0.354017,P1
4.557159,15.127539,-4.000527,0.000000,1.315326,0.354405,P1
4.549614,15.118793,-3.999948,0.000000,1.317002,0.354924,P1
4.525953,15.139118,-4.018683,0.000000,1.320360,0.355959,P1
4.505647,15.154871,-4.033118,0.000000,1.322041,0.356477,P1
4.488560,15.166622,-4.043886,0.000000,1.323725,0.356994,P1
4.474210,15.174809,-4.052038,0.000000,1.327093,0.358030,P1
4.462616,15.180144,-4.057633,0.000000,1.328780,0.358548,P1
4.453464,15.183148,-4.061190,0.000000,1.330469,0.359067,P1
4.446430,15.184295,-4.063171,0.000000,1.332160,0.359587,P1
4.479120,15.184512,-4.094227,0.000000,1.335123,0.360497,P1
4.507028,15.213572,-4.119829,0.000000,1.336818,0.361017,P1
4.530701,15.237221,-4.140485,0.000000,1.338515,0.361538,P1
4.550035,15.255808,-4.157204,0.000000,1.341916,0.362578,P1
4.565343,15.269901,-4.170506,0.000000,1.345327,0.363616,P1
4.577272,15.280229,-4.180458,0.000000,1.347033,0.364135,P1
4.586209,15.287359,-4.187619,0.000000,1.348743,0.364657,P1
4.591811,15.321687,-4.192958,0.000000,1.352166,0.365702,P1
4.595065,15.349165,-4.196876,0.000000,1.355589,0.366744,P1
4.596646,15.370624,-4.199279,0.000000,1.357301,0.367264,P1
4.596891,15.386792,-4.200537,0.000000,1.359013,0.367784,P1
4.595837,15.398274,-4.201414,0.000000,1.362441,0.368826,P1
4.594048,15.405949,-4.201660,0.000000,1.364156,0.369348,P1
4.591269,15.440488,-4.201498,0.000000,1.365872,0.369870,P1
4.588233,15.467943,-4.201106,0.000000,1.367589,0.370392,P1
4.584820,15.488952,-4.201075,0.000000,1.371028,0.371437,P1
4.581446,15.504490,-4.200995,0.000000,1.372749,0.371959,P1
4.578191,15.515368,-4.200950,0.000000,1.374473,0.372481,P1
4.574162,15.552119,-4.201788,0.000000,1.379221,0.373918,P1
4.554354,15.580914,-4.223201,0.000000,1.380951,0.374441,P1
4.537372,15.602924,-4.241518,0.000000,1.382681,0.374965,P1
4.519598,15.810038,-4.596604,0.000000,2.262079,0.798286,P1
4.504854,15.982827,-4.897325,0.000000,2.264569,0.799483,P1
4.492597,16.123263,-5.147081,0.000000,2.269557,0.801878,P1
4.482841,16.234624,-5.349131,0.000000,2.272051,0.803076,P1
4.474991,16.319871,-5.508926,0.000000,2.277044,0.805470,P1
4.469044,16.382771,-5.630908,0.000000,2.279543,0.806667,P1
4.463855,16.425763,-5.722330,0.000000,2.289553,0.811459,P1
4.497262,16.513742,-5.816006,0.000000,2.292059,0.812657,P1
4.526151,16.579844,-5.882325,0.000000,2.294564,0.813854,P1
4.550552,16.627200,-5.925984,0.000000,2.297071,0.815054,P1
4.570374,16.658527,-5.951979,0.000000,2.302084,0.817457,P1
4.586252,16.677033,-5.963465,0.000000,2.304591,0.818658,P1
4.597802,16.714989,-5.964544,0.000000,2.309606,0.821057,P1
4.606319,16.740493,-5.957432,0.000000,2.312114,0.822258,P1
4.611942,16.755459,-5.945296,0.000000,2.317134,0.824663,P1
4.615411,16.762287,-5.929453,0.000000,2.319648,0.825866,P1
4.617185,16.762874,-5.911414,0.000000,2.321535,0.826769,P1
4.617058,16.788705,-5.892684,0.000000,2.324054,0.827974,P1
4.599478,16.805991,-5.895482,0.000000,2.329098,0.830384,P1
4.583645,16.816743,-5.896071,0.000000,2.331623,0.831589,P1
4.569380,16.821894,-5.895764,0.000000,2.336678,0.834000,P1
4.556544,16.852922,-5.894343,0.000000,2.339209,0.835207,P1
4.583748,16.876855,-5.922169,0.000000,2.341744,0.836414,P1
4.606634,16.893744,-5.945772,0.000000,2.346818,0.838833,P1
4.625654,16.905003,-5.964882,0.000000,2.349359,0.840043,P1
4.641044,16.911625,-5.980036,0.000000,2.351904,0.841255,P1
4.652062,16.943879,-5.993118,0.000000,2.359551,0.844887,P1
4.660286,16.968739,-6.003129,0.000000,2.362104,0.846098,P1
4.682219,16.987393,-5.990024,0.000000,2.364658,0.847310,P1
4.699341,17.000162,-5.978651,0.000000,2.369766,0.849735,P1
4.712458,17.008318,-5.968524,0.000000,2.372319,0.850948,P1
4.721588,17.042696,-5.959803,0.000000,2.374873,0.852161,P1
4.711658,17.069237,-5.973118,0.000000,2.377432,0.853375,P1
4.701453,17.088826,-5.985429,0.000000,2.382558,0.855804,P1
4.691718,17.102829,-5.995886,0.000000,2.384483,0.856714,P1
4.682597,17.112053,-6.004815,0.000000,2.387054,0.857929,P1
4.673944,17.117029,-6.013044,0.000000,2.392203,0.860363,P1
4.703820,17.149498,-6.049883,0.000000,2.394779,0.861581,P1
4.728856,17.174881,-6.081021,0.000000,2.397356,0.862800,P1
4.749310,17.194007,-6.106850,0.000000,2.399934,0.864021,P1
4.765254,17.207410,-6.128540,0.000000,2.405100,0.866461,P1
4.776984,17.246287,-6.145863,0.000000,2.407686,0.867682,P1
4.785217,17.276540,-6.160072,0.000000,2.412864,0.870124,P1
4.790761,17.299484,-6.170957,0.000000,2.415454,0.871345,P1
4.794061,17.316101,-6.179069,0.000000,2.418045,0.872567,P1
4.795533,17.327359,-6.184920,0.000000,2.420639,0.873790,P1
4.794777,17.363850,-6.189655,0.000000,2.425829,0.876236,P1
4.793023,17.392221,-6.192905,0.000000,2.428427,0.877460,P1
4.789956,17.412815,-6.196398,0.000000,2.436246,0.881142,P1
4.786501,17.427373,-6.198876,0.000000,2.438856,0.882372,P1
4.782849,17.436864,-6.200609,0.000000,2.441468,0.883602,P1
4.872368,17.798344,-6.394702,0.000000,2.488164,0.905537,P1
4.947224,18.132101,-6.559020,0.000000,2.490811,0.906777,P1
5.008735,18.406925,-6.695131,0.000000,2.493457,0.908017,P1
5.057978,18.627608,-6.805278,0.000000,2.496104,0.909258,P1
5.095910,18.799443,-6.892806,0.000000,2.501399,0.911742,P1
5.124248,18.928823,-6.959775,0.000000,2.504050,0.912985,P1
5.144364,19.021821,-7.009087,0.000000,2.506704,0.914228,P1
5.157276,19.084000,-7.044259,0.000000,2.512020,0.916715,P1
5.164589,19.121252,-7.067146,0.000000,2.514685,0.917961,P1
5.166648,19.168276,-7.080883,0.000000,2.520037,0.920457,P1
5.165062,19.195034,-7.087543,0.000000,2.525400,0.922959,P1
5.161065,19.206024,-7.088226,0.000000,2.528088,0.924209,P1
5.155394,19.204897,-7.084573,0.000000,2.530779,0.925461,P1
5.186466,19.195096,-7.108584,0.000000,2.536175,0.927967,P1
5.211189,19.178975,-7.126094,0.000000,2.538879,0.929221,P1
5.230225,19.158758,-7.138232,0.000000,2.541588,0.930476,P1
5.243803,19.166235,-7.146042,0.000000,2.544300,0.931732,P1
5.252870,19.167924,-7.151170,0.000000,2.549729,0.934244,P1
5.258480,19.165504,-7.153618,0.000000,2.552448,0.935500,P1
5.261274,19.160093,-7.154099,0.000000,2.555170,0.936756,P1
5.261514,19.152305,-7.153925,0.000000,2.560617,0.939270,P1
5.260083,19.143291,-7.152772,0.000000,2.563341,0.940529,P1
5.257424,19.133670,-7.151045,0.000000,2.566065,0.941788,P1
5.253435,19.153913,-7.149065,0.000000,2.568790,0.943049,P1
5.248656,19.169478,-7.147791,0.000000,2.574244,0.945569,P1
5.243703,19.181222,-7.146587,0.000000,2.576974,0.946830,P1
5.238604,19.189479,-7.145945,0.000000,2.581079,0.948722,P1
5.271486,19.195214,-7.176177,0.000000,2.586560,0.951247,P1
5.298545,19.198245,-7.202747,0.000000,2.592047,0.953785,P1
5.320492,19.199396,-7.225085,0.000000,2.594791,0.955055,P1
5.337446,19.198735,-7.244264,0.000000,2.600289,0.957593,P1
5.349811,19.226985,-7.259866,0.000000,2.603043,0.958864,P1
5.358672,19.249875,-7.272333,0.000000,2.605800,0.960135,P1
5.364554,19.267877,-7.282111,0.000000,2.608558,0.961406,P1
5.367639,19.281195,-7.290356,0.000000,2.614079,0.963950,P1
5.368766,19.290777,-7.296641,0.000000,2.616840,0.965223,P1
5.352225,19.296923,-7.321906,0.000000,2.619604,0.966496,P1
5.381842,19.438361,-7.451643,0.000000,2.731256,1.017585,P1
5.405755,19.556286,-7.561595,0.000000,2.736976,1.020182,P1
5.424773,19.652550,-7.652179,0.000000,2.739838,1.021483,P1
5.439396,19.729064,-7.725086,0.000000,2.742703,1.022784,P1
5.449006,19.817309,-7.783746,0.000000,2.751316,1.026685,P1
5.455479,19.885779,-7.828459,0.000000,2.754191,1.027986,P1
5.459336,19.936958,-7.861263,0.000000,2.757065,1.029287,P1
5.460726,19.973009,-7.884870,0.000000,2.762812,1.031888,P1
5.444347,19.996483,-7.920807,0.000000,2.765689,1.033189,P1
5.429182,20.009933,-7.947046,0.000000,2.768569,1.034491,P1
5.415110,20.015073,-7.965978,0.000000,2.774335,1.037095,P1
5.402625,20.014116,-7.978253,0.000000,2.777220,1.038397,P1
5.391741,20.008642,-7.985251,0.000000,2.780107,1.039700,P1
5.381930,20.029984,-7.988193,0.000000,2.782995,1.041004,P1
5.373311,20.044339,-7.988892,0.000000,2.788774,1.043618,P1
5.404264,20.053831,-8.017294,0.000000,2.791668,1.044926,P1
5.430691,20.058798,-8.039661,0.000000,2.794561,1.046233,P1
5.452708,20.060181,-8.056821,0.000000,2.797457,1.047539,P1
5.470232,20.058472,-8.070347,0.000000,2.803260,1.050154,P1
5.484002,20.054784,-8.080135,0.000000,2.806164,1.051462,P1
5.494081,20.049384,-8.087656,0.000000,2.811979,1.054083,P1
5.501284,20.043168,-8.092680,0.000000,2.814888,1.055395,P1
5.510123,20.126262,-8.167577,0.000000,2.820705,1.058016,P1
5.515817,20.225544,-8.230078,0.000000,2.823615,1.059326,P1
5.519326,20.307335,-8.281133,0.000000,2.826527,1.060637,P1
5.520354,20.372327,-8.323409,0.000000,2.835274,1.064571,P1
5.520040,20.422947,-8.356387,0.000000,2.838193,1.065884,P1
5.518696,20.460955,-8.381344,0.000000,2.841114,1.067197,P1
5.516592,20.488135,-8.399529,0.000000,2.844038,1.068511,P1
5.513615,20.505879,-8.412891,0.000000,2.849894,1.071138,P1
5.510347,20.516212,-8.421638,0.000000,2.852824,1.072451,P1
5.506941,20.520625,-8.426753,0.000000,2.855753,1.073765,P1
5.502688,20.550090,-8.429866,0.000000,2.861612,1.076400,P1
5.498626,20.571590,-8.430840,0.000000,2.864543,1.077718,P1
5.494465,20.585985,-8.431080,0.000000,2.870417,1.080354,P1
5.490634,20.594822,-8.430226,0.000000,2.873357,1.081671,P1
5.487143,20.599163,-8.428711,0.000000,2.876297,1.082988,P1
5.483641,20.599621,-8.427649,0.000000,2.882184,1.085623,P1
5.480510,20.597437,-8.426420,0.000000,2.885132,1.086942,P1
5.477807,20.593420,-8.425036,0.000000,2.887345,1.087931,P1
5.458924,20.587476,-8.445204,0.000000,2.893256,1.090571,P1
5.442817,20.580801,-8.462434,0.000000,2.896214,1.091892,P1
5.429330,20.573792,-8.476945,0.000000,2.899174,1.093211,P1
5.417075,20.596056,-8.490559,0.000000,2.908077,1.097171,P1
5.407148,20.614042,-8.501776,0.000000,2.911045,1.098494,P1
5.399272,20.628128,-8.510907,0.000000,2.914015,1.099819,P1
5.393160,20.638739,-8.518261,0.000000,2.916988,1.101143,P1
5.388188,20.645979,-8.524912,0.000000,2.922937,1.103792,P1
5.426563,20.771360,-8.631198,0.000000,2.925917,1.105118,P1
5.459548,20.876217,-8.721001,0.000000,2.928904,1.106443,P1
5.486880,20.961486,-8.796076,0.000000,2.934888,1.109096,P1
5.493102,21.028994,-8.877395,0.000000,2.937885,1.110423,P1
5.496366,21.110602,-8.943566,0.000000,2.943890,1.113080,P1
5.536100,21.174761,-9.025370,0.000000,2.946900,1.114409,P1
5.568322,21.222648,-9.090964,0.000000,2.952928,1.117069,P1
5.594006,21.256919,-9.141508,0.000000,2.955947,1.118400,P1
5.613821,21.279764,-9.179110,0.000000,2.958970,1.119732,P1
5.627650,21.322882,-9.206616,0.000000,2.965023,1.122401,P1
5.637187,21.353983,-9.225050,0.000000,2.968055,1.123736,P1
5.642954,21.374786,-9.236589,0.000000,2.972612,1.125740,P1
5.645457,21.386931,-9.243166,0.000000,2.978697,1.128412,P1
5.645704,21.392461,-9.245265,0.000000,2.981742,1.129748,P1
5.644313,21.392927,-9.243894,0.000000,2.984028,1.130751,P1
5.641277,21.389160,-9.241099,0.000000,2.990132,1.133427,P1
5.636916,21.412648,-9.236796,0.000000,2.993186,1.134765,P1
5.631740,21.429382,-9.232461,0.000000,2.999297,1.137445,P1
5.610282,21.440475,-9.248268,0.000000,3.002357,1.138786,P1
5.591329,21.447142,-9.260926,0.000000,3.005417,1.140127,P1
5.574901,21.450233,-9.270889,0.000000,3.008479,1.141467,P1
5.560557,21.450161,-9.279399,0.000000,3.014612,1.144149,P1
5.548078,21.477993,-9.285943,0.000000,3.017682,1.145490,P1
5.537813,21.499736,-9.290903,0.000000,3.020753,1.146832,P1
5.529164,21.515740,-9.295423,0.000000,3.026899,1.149523,P1
5.522294,21.527138,-9.298878,0.000000,3.029976,1.150872,P1
5.580054,21.715644,-9.452970,0.000000,3.033054,1.152220,P1
5.629093,21.872939,-9.584166,0.000000,3.039218,1.154917,P1
5.669582,22.031375,-9.692841,0.000000,3.042304,1.156266,P1
5.702554,22.158932,-9.780821,0.000000,3.045391,1.157615,P1
5.728290,22.258373,-9.851061,0.000000,3.051573,1.160315,P1
5.747947,22.333471,-9.904930,0.000000,3.054669,1.161667,P1
5.783455,22.417641,-9.996043,0.000000,3.060868,1.164369,P1
5.811213,22.479644,-10.067540,0.000000,3.063972,1.165720,P1
5.831760,22.522486,-10.122732,0.000000,3.070189,1.168425,P1
5.846448,22.549777,-10.163186,0.000000,3.073302,1.169779,P1
5.856191,22.564479,-10.191320,0.000000,3.076416,1.171136,P1
5.844967,22.598732,-10.230565,0.000000,3.081872,1.173512,P1
5.833036,22.620924,-10.258570,0.000000,3.084994,1.174871,P1
5.820620,22.632947,-10.278136,0.000000,3.091246,1.177588,P1
5.808582,22.637247,-10.290140,0.000000,3.094375,1.178947,P1
5.797233,22.635624,-10.296217,0.000000,3.097506,1.180307,P1
5.786774,22.629637,-10.297805,0.000000,3.100642,1.181668,P1
5.776476,22.650239,-10.296957,0.000000,3.106919,1.184388,P1
5.767361,22.664361,-10.293765,0.000000,3.110063,1.185748,P1
5.759416,22.673100,-10.289085,0.000000,3.113209,1.187108,P1
5.752586,22.677475,-10.283608,0.000000,3.116356,1.188469,P1
5.682499,22.600264,-10.430438,0.000000,3.703264,1.488826,P1
5.642758,22.682572,-10.604646,0.000000,3.706589,1.490528,P1
5.594150,22.751131,-10.769796,0.000000,3.709084,1.491805,P1
5.554116,22.806515,-10.905555,0.000000,3.715740,1.495211,P1
5.560338,22.850960,-11.043691,0.000000,3.719073,1.496915,P1
5.567545,22.884587,-11.153756,0.000000,3.725743,1.500325,P1
5.575463,22.909245,-11.238242,0.000000,3.729082,1.502030,P1
5.583069,22.956256,-11.300714,0.000000,3.732423,1.503734,P1
5.590132,22.991879,-11.345529,0.000000,3.739108,1.507145,P1
5.596785,23.018035,-11.374961,0.000000,3.742452,1.508853,P1
5.602824,23.036127,-11.392029,0.000000,3.745797,1.510563,P1
5.607751,23.047055,-11.400311,0.000000,3.752492,1.513984,P1
5.611929,23.052585,-11.401170,0.000000,3.755842,1.515695,P1
5.598728,23.083584,-11.417202,0.000000,3.759195,1.517405,P1
5.587310,23.106778,-11.426418,0.000000,3.762551,1.519116,P1
5.577219,23.122802,-11.431254,0.000000,3.769270,1.522537,P1
5.606509,23.133390,-11.462848,0.000000,3.776003,1.525963,P1
5.631136,23.138905,-11.487737,0.000000,3.782750,1.529391,P1
5.651635,23.140776,-11.506094,0.000000,3.786126,1.531106,P1
5.667763,23.169808,-11.519053,0.000000,3.789505,1.532822,P1
5.679643,23.191244,-11.529426,0.000000,3.799659,1.537974,P1
5.688514,23.206943,-11.536113,0.000000,3.803048,1.539691,P1
5.694767,23.217737,-11.539951,0.000000,3.806440,1.541407,P1
5.698415,23.223976,-11.542554,0.000000,3.813226,1.544841,P1
5.688078,23.346729,-11.635121,0.000000,3.816623,1.546560,P1
5.678146,23.448577,-11.712585,0.000000,3.820025,1.548280,P1
5.652709,23.530748,-11.796608,0.000000,3.823430,1.549999,P1
5.668248,23.595537,-11.895650,0.000000,3.830248,1.553440,P1
5.681204,23.644795,-11.975833,0.000000,3.833661,1.555160,P1
5.691700,23.680621,-12.039136,0.000000,3.837077,1.556882,P1
5.699439,23.735074,-12.087670,0.000000,3.840496,1.558607,P1
5.704445,23.774641,-12.125348,0.000000,3.850758,1.563790,P1
5.707826,23.802395,-12.152167,0.000000,3.854181,1.565517,P1
5.709443,23.819841,-12.170960,0.000000,3.861023,1.568971,P1
5.709961,23.829320,-12.182471,0.000000,3.864446,1.570697,P1
5.709213,23.832031,-12.189186,0.000000,3.871294,1.574153,P1
5.691214,23.859692,-12.212032,0.000000,3.874718,1.575881,P1
5.675278,23.879291,-12.228509,0.000000,3.878144,1.577609,P1
5.661420,23.892116,-12.239781,0.000000,3.881574,1.579337,P1
5.648811,23.929029,-12.247580,0.000000,3.887582,1.582363,P1
5.676326,23.957568,-12.281992,0.000000,3.891018,1.584092,P1
5.699469,23.977784,-12.310250,0.000000,3.897891,1.587557,P1
5.702629,23.991138,-12.352804,0.000000,3.901328,1.589292,P1
5.704230,23.998609,-12.387777,0.000000,3.908209,1.592759,P1
5.704405,24.031759,-12.415173,0.000000,3.911653,1.594493,P1
5.703493,24.056502,-12.436951,0.000000,3.918542,1.597962,P1
5.702081,24.074405,-12.453108,0.000000,3.921988,1.599696,P1
5.699916,24.086045,-12.465525,0.000000,3.928884,1.603168,P1
5.697547,24.092933,-12.474068,0.000000,3.932333,1.604903,P1
5.590875,23.991210,-12.697615,0.000000,4.770155,2.007515,P1
5.500000,23.902468,-12.885564,0.000000,4.773760,2.009246,P1
5.423768,23.826204,-13.041076,0.000000,4.780975,2.012710,P1
5.361148,23.761956,-13.166930,0.000000,4.788197,2.016175,P1
5.341192,23.949837,-13.457933,0.000000,4.791810,2.017910,P1
5.327960,24.111563,-13.695639,0.000000,4.795426,2.019648,P1
5.341676,24.247585,-13.936404,0.000000,4.802662,2.023123,P1
5.356332,24.359413,-14.126453,0.000000,4.806283,2.024860,P1
5.370572,24.478996,-14.271876,0.000000,4.809906,2.026597,P1
5.384301,24.574064,-14.378885,0.000000,4.813528,2.028334,P1
5.397056,24.647303,-14.453546,0.000000,4.817150,2.030071,P1
5.408081,24.701082,-14.502531,0.000000,4.824399,2.033549,P1
5.417725,24.738740,-14.529998,0.000000,4.828025,2.035288,P1
5.396919,24.733986,-14.603261,0.000000,5.071196,2.147950,P1
5.399643,24.813076,-14.704778,0.000000,5.074911,2.149672,P1
5.402041,24.873951,-14.780352,0.000000,5.078627,2.151394,P1
5.404042,24.918964,-14.834000,0.000000,5.082344,2.153116,P1
5.405151,24.950015,-14.870508,0.000000,5.089788,2.156560,P1
5.404945,24.999418,-14.893240,0.000000,5.097241,2.160005,P1
5.404503,25.035215,-14.904237,0.000000,5.100969,2.161732,P1
5.440574,25.089217,-14.938153,0.000000,5.112156,2.166903,P1
5.470827,25.129195,-14.960658,0.000000,5.115888,2.168627,P1
5.495097,25.156760,-14.974990,0.000000,5.123356,2.172077,P1
5.497725,25.204147,-15.002606,0.000000,5.127094,2.173804,P1
5.497909,25.238476,-15.022561,0.000000,5.134585,2.177259,P1
5.496124,25.292150,-15.035401,0.000000,5.138336,2.178988,P1
5.493294,25.332403,-15.042636,0.000000,5.142090,2.180717,P1
5.489733,25.361128,-15.045599,0.000000,5.145846,2.182447,P1
5.485242,25.379716,-15.046418,0.000000,5.153360,2.185907,P1
5.518684,25.391030,-15.074847,0.000000,5.157119,2.187637,P1
5.544992,25.425147,-15.098923,0.000000,5.167455,2.192405,P1
5.566045,25.449824,-15.117538,0.000000,5.171216,2.194141,P1
5.581879,25.466061,-15.132532,0.000000,5.178745,2.197615,P1
5.593573,25.475759,-15.143582,0.000000,5.182511,2.199351,P1
5.601229,25.479733,-15.152424,0.000000,5.190048,2.202824,P1
5.605456,25.509638,-15.158600,0.000000,5.193820,2.204562,P1
5.607095,25.531674,-15.163210,0.000000,5.199482,2.207169,P1
5.606427,25.546721,-15.167196,0.000000,5.207036,2.210646,P1
5.604521,25.556463,-15.169627,0.000000,5.209871,2.211950,P1
5.601608,25.561748,-15.171172,0.000000,5.213655,2.213690,P1
5.597166,25.593120,-15.172893,0.000000,5.220286,2.216735,P1
5.592402,25.617199,-15.174190,0.000000,5.224077,2.218475,P1
5.587515,25.634899,-15.175270,0.000000,5.227869,2.220217,P1
5.581723,25.646222,-15.178284,0.000000,5.239273,2.225466,P1
5.576211,25.653114,-15.181062,0.000000,5.243078,2.227215,P1
5.571050,25.656400,-15.183706,0.000000,5.246884,2.228965,P1
5.603455,25.686972,-15.217208,0.000000,5.254495,2.232461,P1
5.630116,25.710290,-15.246993,0.000000,5.262116,2.235956,P1
5.651839,25.727677,-15.272185,0.000000,5.265929,2.237705,P1
5.669012,25.739945,-15.293163,0.000000,5.269744,2.239455,P1
5.681625,25.747437,-15.311368,0.000000,5.277379,2.242955,P1
5.690833,25.751551,-15.325870,0.000000,5.280243,2.244268,P1
5.697004,25.752845,-15.337441,0.000000,5.284064,2.246019,P1
5.846903,26.113808,-15.467219,0.000000,5.291708,2.249527,P1
5.972370,26.417849,-15.576546,0.000000,5.295529,2.251280,P1
6.110174,26.757299,-15.699626,0.000000,5.310820,2.258295,P1
6.221636,27.033699,-15.800209,0.000000,5.314645,2.260053,P1
6.309288,27.252837,-15.880454,0.000000,5.318473,2.261812,P1
6.375442,27.420729,-15.943744,0.000000,5.326135,2.265329,P1
6.439158,27.574887,-15.970809,0.000000,5.329971,2.267088,P1
6.485206,27.687108,-15.987762,0.000000,5.333809,2.268846,P1
6.500232,27.763713,-16.017303,0.000000,5.337650,2.270605,P1
6.543226,27.811483,-16.068290,0.000000,5.344376,2.273685,P1
6.572462,27.865814,-16.107146,0.000000,5.348223,2.275446,P1
6.590750,27.897257,-16.135696,0.000000,5.352074,2.277208,P1
6.600179,27.910515,-16.155686,0.000000,5.355927,2.278970,P1
6.602634,27.909765,-16.168734,0.000000,5.359783,2.280733,P1
6.598821,27.928159,-16.177309,0.000000,5.367503,2.284259,P1
6.591267,27.934731,-16.181541,0.000000,5.371368,2.286023,P1
6.581171,27.932250,-16.182551,0.000000,5.375234,2.287788,P1
6.569035,27.953100,-16.181291,0.000000,5.379104,2.289555,P1
6.555727,27.964271,-16.179566,0.000000,5.386850,2.293093,P1
6.542398,27.968189,-16.176850,0.000000,5.390730,2.294863,P1
6.567619,27.967141,-16.203574,0.000000,5.394611,2.296633,P1
6.587280,27.991867,-16.225649,0.000000,5.398494,2.298403,P1
6.601943,28.008571,-16.244607,0.000000,5.406268,2.301944,P1
6.611731,28.048561,-16.260837,0.000000,5.414060,2.305488,P1
6.618285,28.078960,-16.273712,0.000000,5.417959,2.307262,P1
6.622126,28.101038,-16.283763,0.000000,5.421862,2.309036,P1
6.623270,28.115589,-16.292513,0.000000,5.429672,2.312585,P1
6.622233,28.154340,-16.299247,0.000000,5.433580,2.314361,P1
6.657610,28.183971,-16.335324,0.000000,5.441400,2.317914,P1
6.685864,28.205072,-16.366471,0.000000,5.449223,2.321469,P1
6.708109,28.219387,-16.392058,0.000000,0.000000,0.000000,P1
6.723551,28.257134,-16.414757,0.000000,5.464898,2.328585,P1
6.734529,28.285880,-16.432853,0.000000,5.468822,2.330365,P1
6.741718,28.306806,-16.447006,0.000000,5.472748,2.332147,P1
6.744317,28.350141,-16.459910,0.000000,5.484546,2.337490,P1
6.782708,28.384119,-16.499712,0.000000,5.488481,2.339272,P1
6.813474,28.409290,-16.532486,0.000000,5.492419,2.341054,P1
6.837473,28.427037,-16.558704,0.000000,5.495374,2.342391,P1
6.854414,28.467972,-16.580474,0.000000,5.503257,2.345965,P1
6.850109,28.498953,-16.617955,0.000000,5.507203,2.347754,P1
6.843964,28.521543,-16.648216,0.000000,5.511150,2.349542,P1
6.836140,28.536529,-16.673166,0.000000,5.519048,2.353121,P1
6.827718,28.545651,-16.692505,0.000000,5.523000,2.354913,P1
6.945297,28.822027,-16.776302,0.000000,5.526954,2.356706,P1
7.043723,29.053115,-16.845626,0.000000,5.530910,2.358501,P1
7.124146,29.241802,-16.901747,0.000000,5.534869,2.360296,P1
7.187623,29.391379,-16.947147,0.000000,5.542793,2.363886,P1
7.235997,29.506179,-16.983190,0.000000,5.550723,2.367478,P1
7.271222,29.621200,-17.010205,0.000000,5.554690,2.369274,P1
7.295716,29.706315,-17.029665,0.000000,5.558659,2.371071,P1
7.310782,29.765529,-17.043989,0.000000,5.566602,2.374667,P1
7.334302,29.833916,-17.032675,0.000000,5.570576,2.376466,P1
7.387375,29.880719,-17.051508,0.000000,5.578531,2.380064,P1
7.427087,29.908650,-17.067714,0.000000,5.590479,2.385465,P1
7.456166,29.922303,-17.079737,0.000000,5.594465,2.387266,P1
7.475233,29.954334,-17.089403,0.000000,5.602437,2.390870,P1
7.486924,29.973462,-17.096221,0.000000,5.606426,2.392671,P1
7.512244,30.132560,-17.151306,0.000000,5.610417,2.394472,P1
7.529381,30.260191,-17.198068,0.000000,5.618399,2.398074,P1
7.540160,30.360006,-17.236149,0.000000,5.622389,2.399875,P1
7.545757,30.435368,-17.266507,0.000000,5.626382,2.401677,P1
7.585363,30.490312,-17.320066,0.000000,5.630375,2.403478,P1
7.615012,30.556994,-17.364384,0.000000,5.638367,2.407082,P1
7.636432,30.604062,-17.400481,0.000000,5.646365,2.410687,P1
7.651295,30.635168,-17.428382,0.000000,5.650367,2.412490,P1
7.660672,30.653217,-17.449311,0.000000,5.654372,2.414294,P1
7.665075,30.660386,-17.465487,0.000000,5.662385,2.417906,P1
7.665979,30.659576,-17.476792,0.000000,5.666394,2.419714,P1
7.663714,30.682825,-17.484219,0.000000,5.670404,2.421522,P1
7.659531,30.697301,-17.488649,0.000000,5.674412,2.423329,P1
7.653529,30.704200,-17.491900,0.000000,5.682437,2.426943,P1
7.646758,30.705570,-17.493415,0.000000,5.686451,2.428751,P1
7.639731,30.702851,-17.493481,0.000000,5.689463,2.430107,P1
7.632607,30.697046,-17.492854,0.000000,5.693481,2.431916,P1
7.625612,30.689116,-17.491894,0.000000,5.697504,2.433725,P1
7.617934,30.709368,-17.491935,0.000000,5.705563,2.437349,P1
7.610307,30.723938,-17.493025,0.000000,5.713628,2.440973,P1
7.603360,30.734085,-17.494105,0.000000,5.717663,2.442786,P1
7.596611,30.740031,-17.496347,0.000000,5.725740,2.446414,P1
7.590617,30.742980,-17.498616,0.000000,5.729779,2.448232,P1
7.585339,30.743531,-17.500974,0.000000,5.733819,2.450049,P1
7.580720,30.742220,-17.503463,0.000000,5.737860,2.451867,P1
7.613961,30.769757,-17.536819,0.000000,5.744938,2.455050,P1
7.642027,30.791679,-17.565654,0.000000,5.748983,2.456868,P1
7.665119,30.808542,-17.590198,0.000000,5.753028,2.458686,P1
7.683075,30.820473,-17.611844,0.000000,5.761129,2.462324,P1
7.696901,30.828639,-17.629771,0.000000,5.765183,2.464144,P1
7.706571,30.833162,-17.645479,0.000000,5.773295,2.467786,P1
7.802657,31.016580,-17.697471,0.000000,5.777356,2.469608,P1
7.881967,31.169800,-17.741986,0.000000,5.785484,2.473252,P1
7.946189,31.295163,-17.778519,0.000000,5.789551,2.475075,P1
7.996724,31.395060,-17.807909,0.000000,5.793621,2.476898,P1
8.034156,31.501749,-17.832113,0.000000,5.801761,2.480551,P1
8.060733,31.583633,-17.851873,0.000000,5.809917,2.484209,P1
8.078122,31.643907,-17.867905,0.000000,5.818074,2.487866,P1
8.126534,31.686848,-17.909733,0.000000,5.822155,2.489694,P1
8.162928,31.744738,-17.943647,0.000000,5.826237,2.491522,P1
8.188882,31.785315,-17.971637,0.000000,5.834407,2.495180,P1
8.206480,31.811882,-17.993421,0.000000,5.838492,2.497009,P1
8.217155,31.827009,-18.009943,0.000000,5.842579,2.498839,P1
8.221752,31.863025,-18.022098,0.000000,5.846666,2.500669,P1
8.222018,31.887435,-18.030720,0.000000,5.850755,2.502499,P1
8.218498,31.901787,-18.037626,0.000000,5.858938,2.506158,P1
8.212670,31.908494,-18.042247,0.000000,5.863034,2.507989,P1
8.204808,31.939217,-18.045160,0.000000,5.867131,2.509821,P1
8.196078,31.960847,-18.046856,0.000000,5.871229,2.511657,P1
8.186465,31.974379,-18.048818,0.000000,5.879427,2.515327,P1
8.176924,31.981748,-18.050145,0.000000,5.883526,2.517162,P1
8.208360,32.194849,-18.152067,0.000000,5.887626,2.518996,P1
8.234125,32.371994,-18.238424,0.000000,5.891725,2.520829,P1
8.254130,32.515220,-18.311193,0.000000,5.899929,2.524497,P1
8.269469,32.628225,-18.370375,0.000000,5.904033,2.526334,P1
8.280191,32.714012,-18.418477,0.000000,5.912252,2.530013,P1
8.325571,32.777344,-18.485709,0.000000,5.916367,2.531853,P1
8.361737,32.851057,-18.539126,0.000000,5.920485,2.533693,P1
8.389658,32.903594,-18.581254,0.000000,5.927695,2.536914,P1
8.410667,32.938704,-18.612894,0.000000,5.931817,2.538755,P1
8.425686,32.959524,-18.635728,0.000000,5.935940,2.540597,P1
8.435120,32.968435,-18.652419,0.000000,5.944192,2.544281,P1
8.440425,32.968546,-18.663170,0.000000,5.948321,2.546124,P1
8.441922,32.992073,-18.669279,0.000000,5.952452,2.547967,P1
8.440371,33.005860,-18.672964,0.000000,5.960717,2.551653,P1
8.436989,33.012261,-18.673955,0.000000,5.964850,2.553497,P1
8.416178,33.012633,-18.693637,0.000000,5.968985,2.555342,P1
8.396975,33.008685,-18.708993,0.000000,5.973122,2.557186,P1
8.379112,33.001145,-18.721803,0.000000,5.981400,2.560877,P1
8.363286,32.991581,-18.731477,0.000000,5.985540,2.562724,P1
8.349017,33.010811,-18.738622,0.000000,5.989680,2.564571,P1
8.361733,33.104481,-18.798457,0.000000,6.088539,2.608578,P1
8.372532,33.181601,-18.848451,0.000000,6.092729,2.610436,P1
8.380907,33.242974,-18.890510,0.000000,6.101111,2.614152,P1
8.386538,33.320205,-18.925417,0.000000,6.109498,2.617872,P1
8.390699,33.380942,-18.952924,0.000000,6.113693,2.619734,P1
8.393539,33.427090,-18.974071,0.000000,6.117890,2.621597,P1
8.432307,33.460251,-19.021986,0.000000,6.130507,2.627190,P1
8.464411,33.482785,-19.060602,0.000000,6.134716,2.629054,P1
8.490283,33.496530,-19.091028,0.000000,6.138927,2.630919,P1
8.509963,33.502697,-19.115500,0.000000,6.147364,2.634649,P1
8.508068,33.533105,-19.154417,0.000000,6.151587,2.636515,P1
8.503882,33.554331,-19.186238,0.000000,6.160033,2.640249,P1
8.498530,33.568303,-19.210816,0.000000,6.164259,2.642116,P1
8.492446,33.576307,-19.229262,0.000000,6.168488,2.643984,P1
8.485460,33.579035,-19.243742,0.000000,6.176958,2.647721,P1
8.477963,33.608098,-19.253954,0.000000,6.181199,2.649590,P1
8.470837,33.629964,-19.260509,0.000000,6.184383,2.650993,P1
8.463032,33.644517,-19.266734,0.000000,6.197132,2.656616,P1
8.455835,33.653873,-19.270743,0.000000,6.201384,2.658492,P1
8.448809,33.688950,-19.273126,0.000000,6.205637,2.660367,P1
8.441470,33.715044,-19.276608,0.000000,6.218413,2.665989,P1
8.434993,33.734265,-19.279032,0.000000,6.222674,2.667864,P1
8.428285,33.746616,-19.282980,0.000000,6.235480,2.673495,P1
8.421472,33.783682,-19.287279,0.000000,6.244025,2.677252,P1
8.415753,33.812468,-19.290606,0.000000,6.247230,2.678661,P1
8.410872,33.833854,-19.293490,0.000000,6.251505,2.680540,P1
8.406721,33.848881,-19.296100,0.000000,6.255783,2.682420,P1
8.403191,33.858560,-19.298572,0.000000,6.260061,2.684299,P1
8.399179,33.893345,-19.302131,0.000000,6.268620,2.688058,P1
8.395740,33.920103,-19.305567,0.000000,6.272902,2.689938,P1
8.449021,34.150237,-19.390462,0.000000,6.281472,2.693699,P1
8.494102,34.342216,-19.462901,0.000000,6.285759,2.695580,P1
8.514136,34.497317,-19.546325,0.000000,6.298636,2.701225,P1
8.528950,34.619712,-19.616496,0.000000,6.307229,2.704991,P1
8.539710,34.713592,-19.673387,0.000000,6.311527,2.706874,P1
8.546984,34.782728,-19.718449,0.000000,6.315828,2.708757,P1
8.551458,34.830981,-19.752926,0.000000,6.319055,2.710169,P1
8.589138,34.951373,-19.810838,0.000000,6.331986,2.715820,P1
8.619427,35.043930,-19.856559,0.000000,6.336298,2.717705,P1
8.643013,35.112296,-19.891685,0.000000,6.340610,2.719592,P1
8.660139,35.159600,-19.918929,0.000000,6.349239,2.723369,P1
8.672206,35.189876,-19.938508,0.000000,6.353558,2.725258,P1
8.679470,35.205845,-19.952969,0.000000,6.362201,2.729034,P1
8.683278,35.210981,-19.962298,0.000000,6.366525,2.730923,P1
8.683830,35.237835,-19.967644,0.000000,6.370850,2.732812,P1
8.682286,35.254046,-19.970009,0.000000,6.375177,2.734702,P1
8.678649,35.261206,-19.971378,0.000000,6.383832,2.738482,P1
8.673978,35.261754,-19.971162,0.000000,6.388164,2.740373,P1
8.668644,35.257324,-19.969951,0.000000,6.392500,2.742265,P1
8.662469,35.279305,-19.968220,0.000000,6.396839,2.744158,P1
8.655711,35.293802,-19.967472,0.000000,6.405520,2.747941,P1
8.649155,35.302563,-19.966678,0.000000,6.409862,2.749834,P1
8.680517,35.306790,-19.997102,0.000000,6.418548,2.753628,P1
8.706537,35.307336,-20.023096,0.000000,6.422894,2.755524,P1
8.727533,35.305069,-20.044987,0.000000,6.427241,2.757421,P1
8.744067,35.300863,-20.062889,0.000000,6.430501,2.758843,P1
8.755946,35.294710,-20.078702,0.000000,6.439197,2.762638,P1
8.763825,35.317698,-20.091563,0.000000,6.443548,2.764535,P1
8.768779,35.335674,-20.101916,0.000000,6.447899,2.766432,P1
8.771303,35.349184,-20.110186,0.000000,6.452250,2.768329,P1
8.771327,35.358306,-20.117904,0.000000,6.460951,2.772122,P1
8.769348,35.363692,-20.125253,0.000000,6.469656,2.775918,P1
8.766339,35.366460,-20.131244,0.000000,6.474011,2.777816,P1
8.745947,35.366362,-20.157871,0.000000,6.482727,2.781613,P1
8.727631,35.364719,-20.180375,0.000000,6.487086,2.783511,P1
8.710994,35.391918,-20.199138,0.000000,6.491447,2.785410,P1
8.696570,35.413720,-20.214584,0.000000,6.495808,2.787311,P1
8.684254,35.430626,-20.227152,0.000000,6.500168,2.789212,P1
8.673361,35.442695,-20.238422,0.000000,6.508896,2.793016,P1
8.664312,35.451077,-20.247495,0.000000,6.513261,2.794918,P1
8.656895,35.456341,-20.254764,0.000000,6.517625,2.796820,P1
8.650357,35.458531,-20.261728,0.000000,6.526350,2.800623,P1
8.645095,35.458715,-20.267393,0.000000,6.530710,2.802524,P1
8.643354,35.636881,-20.344230,0.000000,6.539432,2.806326,P1
8.641576,35.785957,-20.410428,0.000000,6.548159,2.810129,P1
8.640215,35.908166,-20.465418,0.000000,6.552523,2.812030,P1
8.677260,36.006370,-20.540102,0.000000,6.556886,2.813933,P1
8.708120,36.081977,-20.602253,0.000000,6.565615,2.817738,P1
8.733602,36.138337,-20.651952,0.000000,6.569981,2.819642,P1
8.753574,36.208233,-20.690712,0.000000,6.574348,2.821546,P1
8.769039,36.259786,-20.720070,0.000000,6.578714,2.823449,P1
8.779970,36.295239,-20.742665,0.000000,6.587452,2.827258,P1
8.787506,36.317787,-20.758590,0.000000,6.591824,2.829162,P1
8.791633,36.329365,-20.770288,0.000000,6.600568,2.832975,P1
8.813537,36.453061,-20.828085,0.000000,6.604940,2.834881,P1
8.829190,36.550880,-20.877681,0.000000,6.620234,2.841554,P1
8.840152,36.626315,-20.918187,0.000000,6.628979,2.845369,P1
8.847605,36.682668,-20.949618,0.000000,6.633353,2.847276,P1
8.851620,36.752678,-20.973304,0.000000,6.637729,2.849184,P1
8.852739,36.803933,-20.991672,0.000000,6.646481,2.852999,P1
8.852052,36.839717,-21.004598,0.000000,6.650858,2.854907,P1
8.849978,36.862624,-21.013177,0.000000,6.655236,2.856814,P1
8.847015,36.875190,-21.018097,0.000000,6.658520,2.858246,P1
8.842781,36.878956,-21.021683,0.000000,6.667280,2.862063,P1
8.838150,36.876429,-21.023338,0.000000,6.671662,2.863973,P1
8.832309,36.898770,-21.024816,0.000000,6.680424,2.867792,P1
8.826587,36.913392,-21.025298,0.000000,6.684806,2.869702,P1
8.820557,36.921178,-21.026341,0.000000,6.693571,2.873522,P1
8.814911,36.923968,-21.026950,0.000000,6.697954,2.875432,P1
8.809015,36.922264,-21.028814,0.000000,6.707817,2.879728,P1
8.803176,36.947754,-21.030482,0.000000,6.712201,2.881639,P1
8.781935,36.966565,-21.052384,0.000000,6.715489,2.883073,P1
8.763701,36.979759,-21.071265,0.000000,6.719874,2.884985,P1
8.747773,36.987723,-21.088506,0.000000,6.728649,2.888811,P1
8.734539,36.991871,-21.103063,0.000000,6.733039,2.890724,P1
8.761849,36.993577,-21.145166,0.000000,6.737430,2.892637,P1
8.784445,37.022310,-21.181796,0.000000,6.746216,2.896463,P1
8.803477,37.044676,-21.212166,0.000000,6.750611,2.898376,P1
8.818531,37.060906,-21.238064,0.000000,6.759406,2.902204,P1
8.830446,37.072331,-21.258852,0.000000,6.763805,2.904118,P1
8.839505,37.079695,-21.275236,0.000000,6.768207,2.906033,P1
8.846028,37.083703,-21.287908,0.000000,6.772609,2.907948,P1
8.849332,37.114494,-21.298670,0.000000,6.781417,2.911779,P1
8.850919,37.138658,-21.306797,0.000000,6.785824,2.913695,P1
8.695209,37.005248,-21.664651,0.000000,8.136386,3.495969,P1
8.562161,36.889830,-21.967272,0.000000,8.141185,3.498038,P1
8.453871,36.972097,-22.288688,0.000000,8.145984,3.500107,P1
8.364846,37.043042,-22.552481,0.000000,8.155585,3.504245,P1
8.293865,37.103277,-22.762685,0.000000,8.160387,3.506315,P1
8.215314,37.176174,-22.961681,0.000000,8.225291,3.534277,P1
8.153638,37.235410,-23.115260,0.000000,8.234923,3.538424,P1
8.091057,37.282403,-23.249064,0.000000,8.239742,3.540498,P1
8.043336,37.318144,-23.347025,0.000000,8.249383,3.544647,P1
8.008816,37.344584,-23.413858,0.000000,8.254205,3.546721,P1
7.984740,37.362514,-23.456575,0.000000,8.263854,3.550872,P1
7.969694,37.373853,-23.478948,0.000000,8.268680,3.552947,P1
7.961815,37.379806,-23.485619,0.000000,8.273507,3.555023,P1
7.959451,37.381474,-23.480623,0.000000,8.278336,3.557100,P1
7.960060,37.378745,-23.469911,0.000000,8.292833,3.563333,P1
8.001831,37.374329,-23.483341,0.000000,8.297666,3.565411,P1
8.023191,37.397971,-23.509314,0.000000,8.302501,3.567489,P1
8.042185,37.415445,-23.527467,0.000000,8.312172,3.571645,P1
8.059093,37.428075,-23.538256,0.000000,8.317010,3.573724,P1
8.073729,37.436561,-23.543375,0.000000,8.321849,3.575803,P1
8.085487,37.441038,-23.545561,0.000000,8.331529,3.579962,P1
8.095060,37.442763,-23.544605,0.000000,8.336371,3.582042,P1
8.102568,37.442311,-23.541551,0.000000,8.341214,3.584122,P1
8.107702,37.470178,-23.537250,0.000000,8.346058,3.586203,P1
8.110658,37.491687,-23.533647,0.000000,8.355749,3.590364,P1
8.112283,37.508059,-23.529805,0.000000,8.360596,3.592445,P1
8.112226,37.519381,-23.527387,0.000000,8.370295,3.596609,P1
8.111320,37.526922,-23.525222,0.000000,8.375146,3.598691,P1
8.109261,37.561291,-23.523511,0.000000,8.379999,3.600774,P1
8.106200,37.587951,-23.523659,0.000000,8.389707,3.604941,P1
8.102910,37.608277,-23.524278,0.000000,8.394563,3.607024,P1
8.098938,37.622516,-23.526679,0.000000,8.404280,3.611193,P1
8.095008,37.632098,-23.529408,0.000000,8.409140,3.613278,P1
8.091178,37.637791,-23.532461,0.000000,8.414001,3.615363,P1
8.087008,37.670303,-23.535824,0.000000,8.418863,3.617448,P1
8.082518,37.695169,-23.540745,0.000000,8.428592,3.621621,P1
8.116479,37.714426,-23.575648,0.000000,8.433458,3.623708,P1
8.144940,37.728200,-23.606026,0.000000,8.438325,3.625795,P1
8.167046,37.736222,-23.634627,0.000000,8.452939,3.632059,P1
8.184477,37.740538,-23.658834,0.000000,8.457813,3.634148,P1
8.197703,37.741871,-23.679052,0.000000,8.462688,3.636237,P1
8.207232,37.740867,-23.695734,0.000000,8.467565,3.638326,P1
8.213582,37.738097,-23.709351,0.000000,8.472443,3.640416,P1
8.216221,37.763492,-23.721644,0.000000,8.482204,3.644597,P1
8.531809,38.448522,-23.787728,0.000000,8.487086,3.646688,P1
8.797202,39.057171,-23.843309,0.000000,8.491969,3.648779,P1
9.015085,39.559799,-23.890458,0.000000,8.501737,3.652962,P1
9.243672,39.996040,-23.938025,0.000000,8.506623,3.655054,P1
9.425429,40.340077,-23.976278,0.000000,8.511509,3.657146,P1
9.565049,40.632693,-24.006370,0.000000,8.516397,3.659238,P1
9.667947,40.849875,-24.030743,0.000000,8.526176,3.663423,P1
9.739681,41.033364,-24.049053,0.000000,8.531068,3.665516,P1
9.785484,41.189245,-24.062370,0.000000,8.535961,3.667610,P1
9.826276,41.292792,-24.052394,0.000000,8.545750,3.671797,P1
9.886556,41.354477,-24.072148,0.000000,8.550647,3.673892,P1
9.925835,41.412260,-24.087773,0.000000,8.555545,3.675986,P1
9.948420,41.439281,-24.099937,0.000000,8.560444,3.678081,P1
9.957167,41.441911,-24.110547,0.000000,8.570248,3.682272,P1
9.955271,41.456801,-24.118697,0.000000,8.575153,3.684368,P1
9.945911,41.454514,-24.124907,0.000000,8.580059,3.686465,P1
9.931318,41.439547,-24.129633,0.000000,8.584967,3.688561,P1
9.912301,41.445150,-24.134555,0.000000,8.594788,3.692756,P1
9.891550,41.440539,-24.138526,0.000000,8.599701,3.694854,P1
9.870233,41.428480,-24.141832,0.000000,8.604615,3.696952,P1
9.849236,41.411302,-24.144708,0.000000,8.609530,3.699051,P1
9.827608,41.419816,-24.149918,0.000000,8.624284,3.705348,P1
9.807622,41.422255,-24.154647,0.000000,8.629205,3.707447,P1
9.788221,41.449200,-24.160959,0.000000,8.641510,3.712697,P1
9.808604,41.468311,-24.197946,0.000000,8.651358,3.716898,P1
9.824987,41.510761,-24.229744,0.000000,8.656286,3.718999,P1
9.838112,41.543157,-24.256677,0.000000,8.661214,3.721101,P1
9.847687,41.566251,-24.280460,0.000000,8.671077,3.725305,P1
9.854666,41.581974,-24.300093,0.000000,8.676011,3.727408,P1
9.858340,41.621009,-24.317386,0.000000,8.685884,3.731615,P1
9.860234,41.650570,-24.331377,0.000000,8.690822,3.733719,P1
9.860102,41.671366,-24.343872,0.000000,8.700702,3.737927,P1
9.858870,41.685276,-24.353870,0.000000,8.705645,3.740032,P1
9.856236,41.692935,-24.363124,0.000000,8.715536,3.744243,P1
9.852581,41.726061,-24.370560,0.000000,8.720484,3.746349,P1
9.848638,41.751063,-24.376559,0.000000,8.725435,3.748456,P1
9.844554,41.769022,-24.381456,0.000000,8.730387,3.750563,P1
9.839882,41.780458,-24.386838,0.000000,8.740298,3.754778,P1
9.835350,41.787023,-24.391457,0.000000,8.745256,3.756886,P1
9.830534,41.819649,-24.395527,0.000000,8.750217,3.758995,P1
9.826019,41.844608,-24.399225,0.000000,8.755181,3.761105,P1
9.821262,41.862313,-24.403998,0.000000,8.765114,3.765325,P1
9.816344,41.873816,-24.409763,0.000000,8.775056,3.769548,P1
9.811890,41.880685,-24.415125,0.000000,8.780030,3.771660,P1
9.807388,41.913777,-24.420174,0.000000,8.785007,3.773772,P1
9.803351,41.939305,-24.424990,0.000000,8.789985,3.775885,P1
9.799311,41.957769,-24.430616,0.000000,8.798701,3.779584,P1
9.795700,41.970577,-24.435985,0.000000,8.803684,3.781698,P1
9.792462,41.978634,-24.441149,0.000000,8.808669,3.783812,P1
9.788984,41.982238,-24.447460,0.000000,8.818648,3.788043,P1
9.839330,42.250424,-24.573022,0.000000,9.130859,3.919355,P1
9.881790,42.475382,-24.680098,0.000000,9.136024,3.921511,P1
9.953779,42.689717,-24.800870,0.000000,9.146358,3.925823,P1
10.013109,42.862264,-24.900648,0.000000,9.151527,3.927980,P1
10.060245,43.027221,-24.981281,0.000000,9.156697,3.930136,P1
10.096312,43.154005,-25.046225,0.000000,9.167040,3.934450,P1
10.138395,43.308356,-25.075569,0.000000,9.172214,3.936608,P1
10.170278,43.425674,-25.095226,0.000000,9.177389,3.938766,P1
10.193318,43.511045,-25.107171,0.000000,9.182565,3.940924,P1
10.207704,43.568325,-25.115866,0.000000,9.198096,3.947401,P1
10.215564,43.633525,-25.119718,0.000000,9.203274,3.949561,P1
10.218479,43.676263,-25.120381,0.000000,9.209752,3.952264,P1
10.255217,43.700849,-25.149851,0.000000,9.220125,3.956591,P1
10.282792,43.740809,-25.173329,0.000000,9.226612,3.959296,P1
10.303129,43.765189,-25.191052,0.000000,9.230506,3.960920,P1
10.316553,43.776354,-25.205689,0.000000,9.240894,3.965250,P1
10.324762,43.777727,-25.216526,0.000000,9.246090,3.967415,P1
10.327660,43.801157,-25.225700,0.000000,9.256488,3.971747,P1
10.327341,43.814797,-25.232333,0.000000,9.261690,3.973913,P1
10.307962,43.850332,-25.257597,0.000000,9.266893,3.976080,P1
10.288755,43.874663,-25.279674,0.000000,9.277301,3.980414,P1
10.270820,43.890183,-25.297589,0.000000,9.282508,3.982581,P1
10.253951,43.928507,-25.311943,0.000000,9.287717,3.984748,P1
10.238263,43.955969,-25.324676,0.000000,9.298138,3.989087,P1
10.223734,43.974044,-25.336465,0.000000,9.309869,3.993972,P1
10.211152,43.985012,-25.345852,0.000000,9.315082,3.996145,P1
10.199927,44.020215,-25.353305,0.000000,9.320297,3.998318,P1
10.190459,44.046303,-25.359243,0.000000,9.325515,4.000491,P1
10.181988,44.064004,-25.365401,0.000000,9.335957,4.004839,P1
10.190640,44.105478,-25.349960,0.000000,9.341178,4.007013,P1
10.197591,44.136468,-25.338262,0.000000,9.351627,4.011359,P1
10.202370,44.188346,-25.330183,0.000000,9.362084,4.015708,P1
10.244447,44.229229,-25.353699,0.000000,9.366008,4.017340,P1
10.279251,44.289687,-25.374626,0.000000,9.371243,4.019516,P1
10.323222,44.336305,-25.373845,0.000000,9.381721,4.023869,P1
10.358444,44.401081,-25.373632,0.000000,9.386962,4.026047,P1
10.385593,44.450545,-25.375418,0.000000,9.397450,4.030404,P1
10.405664,44.517191,-25.377647,0.000000,9.402696,4.032584,P1
10.420059,44.568303,-25.380318,0.000000,9.407943,4.034765,P1
10.429040,44.605321,-25.384787,0.000000,9.418443,4.039129,P1
10.434087,44.630908,-25.389446,0.000000,9.423697,4.041312,P1
10.435469,44.676975,-25.394268,0.000000,9.428950,4.043494,P1
10.472101,44.710917,-25.430174,0.000000,9.438146,4.047314,P1
10.501132,44.734359,-25.461468,0.000000,9.443405,4.049496,P1
10.522867,44.779051,-25.488354,0.000000,9.448666,4.051679,P1
10.538117,44.811488,-25.512530,0.000000,9.459190,4.056046,P1
10.548403,44.834027,-25.532805,0.000000,9.464457,4.058231,P1
10.554540,44.848305,-25.549621,0.000000,9.469727,4.060415,P1
10.556227,44.885267,-25.564818,0.000000,9.480270,4.064788,P1
10.679655,45.304355,-25.646455,0.000000,9.485542,4.066975,P1
10.782328,45.655330,-25.714872,0.000000,9.489497,4.068615,P1
10.862104,45.969427,-25.778294,0.000000,9.521185,4.081743,P1
10.924720,46.220986,-25.829908,0.000000,9.526474,4.083934,P1
10.971579,46.416025,-25.872402,0.000000,9.537056,4.088318,P1
11.005413,46.562223,-25.905550,0.000000,9.542349,4.090510,P1
11.026694,46.726051,-25.932109,0.000000,9.552936,4.094893,P1
11.039118,46.845848,-25.951804,0.000000,9.558231,4.097085,P1
11.044434,46.928433,-25.965875,0.000000,9.563528,4.099277,P1
11.044211,46.980272,-25.975456,0.000000,9.568827,4.101469,P1
11.038792,47.006319,-25.983980,0.000000,9.583402,4.107506,P1
11.030533,47.013086,-25.989532,0.000000,9.588704,4.109703,P1
11.019928,47.035258,-25.992879,0.000000,9.594007,4.111900,P1
11.007732,47.041717,-25.996060,0.000000,9.604615,4.116292,P1
10.995245,47.036729,-25.998017,0.000000,9.609921,4.118487,P1
10.982936,47.023390,-25.999200,0.000000,9.615227,4.120683,P1
10.970560,47.003739,-26.001358,0.000000,9.625851,4.125077,P1
10.959024,46.980584,-26.003175,0.000000,9.631167,4.127275,P1
10.948466,46.955648,-26.004876,0.000000,9.636484,4.129473,P1
10.938363,46.929694,-26.008020,0.000000,9.647125,4.133870,P1
10.928333,46.933809,-26.012520,0.000000,9.657772,4.138267,P1
10.919566,46.934800,-26.016868,0.000000,9.663099,4.140465,P1
10.911395,46.932788,-26.022536,0.000000,9.673760,4.144864,P1
10.904393,46.929038,-26.027977,0.000000,9.679093,4.147067,P1
10.897372,46.953479,-26.034642,0.000000,9.689766,4.151474,P1
10.891429,46.972631,-26.040973,0.000000,9.695109,4.153679,P1
10.885839,46.986478,-26.048416,0.000000,9.705797,4.158086,P1
10.881137,46.996282,-26.055409,0.000000,9.711143,4.160290,P1
10.877187,47.002638,-26.062007,0.000000,9.716494,4.162494,P1
10.873377,47.036108,-26.068267,0.000000,9.721848,4.164699,P1
10.869554,47.062079,-26.075643,0.000000,9.732565,4.169111,P1
10.866282,47.081917,-26.082574,0.000000,9.737929,4.171318,P1
10.862284,47.095226,-26.091922,0.000000,9.754033,4.177939,P1
10.858816,47.104099,-26.100511,0.000000,9.759406,4.180146,P1
10.855787,47.109269,-26.108416,0.000000,9.764782,4.182355,P1
10.852046,47.140834,-26.117125,0.000000,9.775537,4.186776,P1
10.848744,47.165508,-26.125101,0.000000,9.780917,4.188989,P1
10.845808,47.184059,-26.132438,0.000000,9.786301,4.191202,P1
10.842581,47.196710,-26.140636,0.000000,9.797078,4.195629,P1
10.839677,47.204926,-26.148163,0.000000,9.802471,4.197843,P1
10.836448,47.208886,-26.156524,0.000000,9.813265,4.202272,P1
10.832929,47.209379,-26.165595,0.000000,9.824065,4.206701,P1
10.829747,47.207702,-26.173847,0.000000,9.829465,4.208916,P1
10.826848,47.204400,-26.181384,0.000000,9.834869,4.211133,P1
10.834564,47.560088,-26.167751,0.000000,9.840274,4.213351,P1
10.839706,47.858845,-26.159575,0.000000,9.856489,4.220008,P1
10.843666,48.104971,-26.153543,0.000000,9.861898,4.222228,P1
10.846516,48.302674,-26.149536,0.000000,9.867310,4.224449,P1
10.863522,48.517166,-26.126825,0.000000,9.872724,4.226670,P1
10.877450,48.684495,-26.108563,0.000000,9.876786,4.228336,P1
10.887766,48.809763,-26.096218,0.000000,9.887627,4.232782,P1
10.895434,48.899559,-26.087718,0.000000,9.893048,4.235007,P1
10.900765,48.959616,-26.082593,0.000000,9.898471,4.237233,P1
10.903484,48.994730,-26.081786,0.000000,9.909324,4.241685,P1
10.904588,49.010481,-26.083200,0.000000,9.914756,4.243912,P1
10.903297,49.040648,-26.087833,0.000000,9.925634,4.248368,P1
10.901112,49.055132,-26.093662,0.000000,9.931079,4.250597,P1
10.898264,49.057392,-26.100362,0.000000,9.936527,4.252826,P1
10.894947,49.050448,-26.107657,0.000000,9.941979,4.255057,P1
10.891473,49.037033,-26.114966,0.000000,9.946069,4.256730,P1
10.887207,49.018560,-26.123947,0.000000,9.956992,4.261193,P1
10.882345,48.996888,-26.134240,0.000000,9.967927,4.265661,P1
10.877649,48.974099,-26.144101,0.000000,9.973401,4.267897,P1
10.872688,48.981264,-26.153474,0.000000,9.978878,4.270133,P1
10.867744,48.984321,-26.163054,0.000000,9.987100,4.273489,P1
10.862573,48.983805,-26.173455,0.000000,9.998073,4.277964,P1
10.857853,48.981082,-26.183051,0.000000,10.003566,4.280202,P1
10.853110,48.976308,-26.192973,0.000000,10.013185,4.284119,P1
10.848828,48.970491,-26.202048,0.000000,10.018684,4.286361,P1
10.844962,48.964039,-26.210361,0.000000,10.024187,4.288604,P1
10.839785,48.986100,-26.220887,0.000000,10.040727,4.295335,P1
10.834581,49.003119,-26.231843,0.000000,10.051769,4.299825,P1
10.829381,49.015587,-26.243123,0.000000,10.062826,4.304318,P1
10.824808,49.024629,-26.253190,0.000000,10.068360,4.306565,P1
10.820784,49.030705,-26.262188,0.000000,10.073897,4.308812,P1
10.816033,49.033095,-26.273166,0.000000,10.090540,4.315560,P1
10.811862,49.033587,-26.282927,0.000000,10.096095,4.317810,P1
10.806991,49.031393,-26.294536,0.000000,10.112786,4.324566,P1
10.802724,49.028217,-26.304801,0.000000,10.118356,4.326819,P1
10.798980,49.024351,-26.313892,0.000000,10.123928,4.329073,P1
10.794597,49.049438,-26.323440,0.000000,10.135080,4.333583,P1
10.790742,49.069783,-26.331929,0.000000,10.140661,4.335839,P1
10.786736,49.085167,-26.340986,0.000000,10.151828,4.340350,P1
10.783196,49.096712,-26.349085,0.000000,10.157412,4.342607,P1
10.757914,49.296197,-26.439170,0.000000,10.637131,4.532870,P1
10.736309,49.463559,-26.516065,0.000000,10.643148,4.535199,P1
10.718160,49.600671,-26.580494,0.000000,10.649171,4.537529,P1
10.702539,49.709469,-26.635048,0.000000,10.661236,4.542192,P1
10.689830,49.793602,-26.679101,0.000000,10.667278,4.544525,P1
10.679667,49.856191,-26.713939,0.000000,10.673326,4.546859,P1
10.670424,49.899151,-26.744037,0.000000,10.691517,4.553867,P1
10.663196,49.926911,-26.767009,0.000000,10.697592,4.556205,P1
10.640551,50.002011,-26.804630,0.000000,10.703672,4.558543,P1
10.621243,50.057550,-26.835916,0.000000,10.715849,4.563223,P1
10.605586,50.096936,-26.860200,0.000000,10.721945,4.565565,P1
10.593135,50.122788,-26.878613,0.000000,10.728047,4.567907,P1
10.581696,50.166323,-26.895415,0.000000,10.746389,4.574939,P1
10.572836,50.196621,-26.907894,0.000000,10.752511,4.577285,P1
10.566128,50.215888,-26.916935,0.000000,10.758638,4.579631,P1
10.561175,50.226174,-26.923327,0.000000,10.764770,4.581979,P1
10.556503,50.258718,-26.929358,0.000000,10.777048,4.586676,P1
10.553074,50.281305,-26.933760,0.000000,10.783193,4.589026,P1
10.550759,50.295733,-26.936626,0.000000,10.787806,4.590789,P1
10.548494,50.302741,-26.940436,0.000000,10.800123,4.595493,P1
10.546321,50.334426,-26.943664,0.000000,10.806289,4.597847,P1
10.544615,50.357448,-26.946577,0.000000,10.812461,4.600202,P1
10.542593,50.372480,-26.950999,0.000000,10.824820,4.604913,P1
10.540861,50.381468,-26.955228,0.000000,10.831007,4.607270,P1
10.539317,50.385553,-26.959390,0.000000,10.837198,4.609628,P1
10.536927,50.384847,-26.966014,0.000000,10.852699,4.615523,P1
10.534242,50.411316,-26.972369,0.000000,10.858908,4.617882,P1
10.531758,50.431169,-26.978523,0.000000,10.865123,4.620243,P1
10.529424,50.445282,-26.984530,0.000000,10.871344,4.622604,P1
10.526561,50.453904,-26.992066,0.000000,10.883795,4.627330,P1
10.523865,50.458573,-26.999295,0.000000,10.890026,4.629694,P1
10.520665,50.459435,-27.007889,0.000000,10.902496,4.634424,P1
10.517027,50.457268,-27.017646,0.000000,10.914987,4.639156,P1
10.513176,50.483376,-27.026737,0.000000,10.921241,4.641523,P1
10.509631,50.503692,-27.035227,0.000000,10.927498,4.643892,P1
10.505714,50.518240,-27.044827,0.000000,10.940024,4.648632,P1
10.501487,50.527783,-27.055365,0.000000,10.952574,4.653380,P1
10.497644,50.533700,-27.065034,0.000000,10.958852,4.655756,P1
10.493499,50.535998,-27.075575,0.000000,10.971423,4.660509,P1
10.489740,50.535973,-27.085198,0.000000,10.977715,4.662887,P1
10.485839,50.564134,-27.094016,0.000000,10.984013,4.665264,P1
10.482298,50.586358,-27.102144,0.000000,10.990318,4.667642,P1
10.478426,50.602631,-27.111345,0.000000,11.002945,4.672399,P1
10.474270,50.613699,-27.121476,0.000000,11.015593,4.677159,P1
10.470516,50.620935,-27.130741,0.000000,11.021929,4.679541,P1
10.465831,50.623725,-27.142573,0.000000,11.040971,4.686691,P1
10.461633,50.624095,-27.153266,0.000000,11.047330,4.689075,P1
10.457863,50.622570,-27.162951,0.000000,11.053696,4.691461,P1
10.453820,50.618989,-27.173431,0.000000,11.066438,4.696233,P1
10.450181,50.614467,-27.182921,0.000000,11.072815,4.698621,P1
10.447047,50.609487,-27.191145,0.000000,11.077599,4.700411,P1
10.442896,50.602887,-27.202056,0.000000,11.096754,4.707579,P1
10.438510,50.595692,-27.213605,0.000000,11.109538,4.712361,P1
10.434571,50.588775,-27.224002,0.000000,11.115933,4.714753,P1
10.431019,50.582237,-27.233396,0.000000,11.122331,4.717144,P1
10.427794,50.576138,-27.241933,0.000000,11.128731,4.719536,P1
10.424360,50.570037,-27.251013,0.000000,11.139939,4.723724,P1
10.421220,50.564477,-27.259320,0.000000,11.146348,4.726117,P1
10.418323,50.559438,-27.266985,0.000000,11.152757,4.728511,P1
10.351511,50.763234,-27.195405,0.000000,11.165578,4.733303,P1
10.294644,50.935654,-27.135433,0.000000,11.171991,4.735700,P1
10.246574,51.077550,-27.088267,0.000000,11.184829,4.740496,P1
10.207301,51.191889,-27.051190,0.000000,11.191254,4.742894,P1
10.175942,51.281385,-27.023238,0.000000,11.197682,4.745293,P1
10.150255,51.347746,-27.006714,0.000000,11.216990,4.752492,P1
10.130906,51.395600,-26.996224,0.000000,11.221819,4.754292,P1
10.116109,51.427091,-26.992885,0.000000,11.234702,4.759094,P1
10.105697,51.445729,-26.993768,0.000000,11.241145,4.761495,P1
10.098829,51.454064,-26.997984,0.000000,11.247588,4.763896,P1
10.094107,51.453748,-27.006432,0.000000,11.260476,4.768700,P1
10.091603,51.447498,-27.016492,0.000000,11.266922,4.771102,P1
10.090742,51.437011,-27.027605,0.000000,11.273369,4.773503,P1
10.089911,51.453070,-27.041003,0.000000,11.286269,4.778308,P1
10.089997,51.462981,-27.054383,0.000000,11.292718,4.780712,P1
10.090822,51.468035,-27.067063,0.000000,11.297555,4.782516,P1
10.091291,51.468452,-27.081032,0.000000,11.310459,4.787325,P1
10.091929,51.465872,-27.094226,0.000000,11.316911,4.789730,P1
10.091933,51.460456,-27.108274,0.000000,11.329815,4.794536,P1
10.091921,51.453598,-27.121225,0.000000,11.336267,4.796939,P1
10.091804,51.445846,-27.133114,0.000000,11.342721,4.799343,P1
10.091520,51.437638,-27.144010,0.000000,11.349175,4.801746,P1
10.090548,51.428846,-27.155269,0.000000,11.360472,4.805954,P1
10.089423,51.420270,-27.165530,0.000000,11.366925,4.808359,P1
10.088132,51.412090,-27.174908,0.000000,11.373379,4.810763,P1
10.086836,51.404582,-27.183101,0.000000,11.378219,4.812566,P1
10.068582,51.396747,-27.212958,0.000000,11.391128,4.817373,P1
10.052238,51.419626,-27.238942,0.000000,11.397583,4.819776,P1
10.037607,51.438012,-27.263000,0.000000,11.410487,4.824581,P1
9.915308,51.541054,-27.264807,0.000000,11.416938,4.826984,P1
9.811864,51.627314,-27.266319,0.000000,11.423390,4.829386,P1
9.725593,51.697140,-27.269488,0.000000,11.436295,4.834192,P1
9.655773,51.752588,-27.272571,0.000000,11.442751,4.836595,P1
9.600055,51.794564,-27.277407,0.000000,11.455664,4.841402,P1
9.557347,51.825418,-27.282161,0.000000,11.462121,4.843805,P1
9.525795,51.846779,-27.286920,0.000000,11.468578,4.846209,P1
9.486355,51.889318,-27.313998,0.000000,11.481494,4.851019,P1
9.456584,51.920321,-27.339477,0.000000,11.494406,4.855828,P1
9.434911,51.941426,-27.363293,0.000000,11.507312,4.860639,P1
9.420024,51.984843,-27.383774,0.000000,11.513767,4.863044,P1
9.372274,52.016161,-27.373021,0.000000,11.526676,4.867853,P1
9.335055,52.038303,-27.363938,0.000000,11.533129,4.870258,P1
9.306949,52.052724,-27.356685,0.000000,11.539582,4.872661,P1
9.285925,52.060165,-27.352997,0.000000,11.552485,4.877472,P1
9.271389,52.062608,-27.350894,0.000000,11.558938,4.879879,P1
9.262111,52.061173,-27.350290,0.000000,11.565390,4.882286,P1
9.255859,52.086198,-27.352751,0.000000,11.578294,4.887098,P1
9.252943,52.104670,-27.356191,0.000000,11.584746,4.889504,P1
9.251869,52.116870,-27.362156,0.000000,11.597651,4.894316,P1
9.252649,52.124413,-27.368567,0.000000,11.604103,4.896722,P1
9.254033,52.127503,-27.376995,0.000000,11.617008,4.901535,P1
9.256262,52.127630,-27.385400,0.000000,11.623463,4.903943,P1
9.258935,52.125470,-27.393713,0.000000,11.629921,4.906351,P1
9.261100,52.120983,-27.403575,0.000000,11.642838,4.911164,P1
9.246647,52.145127,-27.433572,0.000000,11.649297,4.913571,P1
9.234547,52.164038,-27.460000,0.000000,11.655758,4.915979,P1
9.224557,52.178263,-27.483026,0.000000,11.662221,4.918388,P1
9.215774,52.187758,-27.504590,0.000000,11.675147,4.923211,P1
9.208671,52.193838,-27.523054,0.000000,11.681612,4.925623,P1
9.202988,52.197069,-27.538769,0.000000,11.688081,4.928035,P1
9.159712,52.196740,-27.523870,0.000000,11.701022,4.932858,P1
9.123303,52.194758,-27.511257,0.000000,11.707496,4.935269,P1
9.077138,52.191281,-27.521627,0.000000,11.713970,4.937680,P1
9.038086,52.216321,-27.532979,0.000000,11.726918,4.942504,P1
9.006811,52.236485,-27.543001,0.000000,11.731774,4.944313,P1
8.982252,52.252045,-27.552267,0.000000,11.738250,4.946724,P1
8.963503,52.263514,-27.560868,0.000000,11.744729,4.949137,P1
8.949031,52.270796,-27.570592,0.000000,11.757699,4.953962,P1
8.938727,52.275151,-27.579577,0.000000,11.764187,4.956375,P1
8.931163,52.276452,-27.589617,0.000000,11.777167,4.961204,P1
8.926367,52.275893,-27.598852,0.000000,11.783658,4.963620,P1
8.923225,52.303879,-27.607388,0.000000,11.790150,4.966036,P1
8.921099,52.325569,-27.617027,0.000000,11.803136,4.970869,P1
8.920257,52.342221,-27.625912,0.000000,11.809630,4.973285,P1
8.920302,52.354420,-27.634148,0.000000,11.816125,4.975701,P1
8.920263,52.362134,-27.643537,0.000000,11.829121,4.980534,P1
8.919974,52.366055,-27.653919,0.000000,11.842125,4.985367,P1
8.919965,52.367468,-27.663436,0.000000,11.848630,4.987786,P1
8.920069,52.366881,-27.672199,0.000000,11.855136,4.990206,P1
8.920158,52.364745,-27.680319,0.000000,11.861644,4.992627,P1
8.919498,52.360823,-27.689604,0.000000,11.874666,4.997469,P1
8.918762,52.356177,-27.698194,0.000000,11.881183,4.999891,P1
8.917265,52.350450,-27.707894,0.000000,11.894222,5.004735,P1
8.915716,52.344591,-27.716841,0.000000,11.900748,5.007156,P1
8.731681,52.515220,-27.719336,0.000000,11.913806,5.012002,P1
8.575419,52.659057,-27.722171,0.000000,11.920338,5.014426,P1
8.406180,52.775603,-27.698901,0.000000,11.939959,5.021711,P1
8.267375,52.869020,-27.680100,0.000000,11.946503,5.024140,P1
8.156290,52.941668,-27.665573,0.000000,11.953050,5.026569,P1
8.068575,52.994819,-27.658441,0.000000,11.972714,5.033859,P1
8.002491,53.032516,-27.654378,0.000000,11.979277,5.036289,P1
7.954832,53.057255,-27.652991,0.000000,11.985843,5.038720,P1
7.921399,53.100734,-27.655604,0.000000,11.998981,5.043584,P1
7.900620,53.131252,-27.659860,0.000000,12.005553,5.046017,P1
7.889893,53.150929,-27.665420,0.000000,12.012131,5.048451,P1
7.886427,53.161272,-27.673275,0.000000,12.023652,5.052711,P1
7.888132,53.163999,-27.683400,0.000000,12.036839,5.057582,P1
7.894044,53.161445,-27.693598,0.000000,12.043437,5.060019,P1
7.902741,53.154994,-27.703713,0.000000,12.050038,5.062457,P1
7.913066,53.145818,-27.713632,0.000000,12.056641,5.064896,P1
7.923461,53.134251,-27.725006,0.000000,12.069853,5.069777,P1
7.933483,53.151803,-27.735799,0.000000,12.076461,5.072219,P1
7.943157,53.164514,-27.746003,0.000000,12.083073,5.074661,P1
7.951469,53.172430,-27.757363,0.000000,12.096300,5.079543,P1
7.958269,53.176312,-27.769649,0.000000,12.109527,5.084424,P1
7.926019,53.176907,-27.751009,0.000000,12.116143,5.086865,P1
7.898588,53.175476,-27.736014,0.000000,12.122761,5.089305,P1
7.875038,53.171872,-27.726274,0.000000,12.136000,5.094187,P1
7.855711,53.167252,-27.719569,0.000000,12.142623,5.096629,P1
7.839035,53.191317,-27.717350,0.000000,12.155873,5.101513,P1
7.825818,53.210516,-27.717308,0.000000,12.162499,5.103956,P1
7.814933,53.224649,-27.720864,0.000000,12.175760,5.108842,P1
7.805683,53.233991,-27.728322,0.000000,12.192354,5.114952,P1
7.798719,53.240158,-27.736413,0.000000,12.198996,5.117396,P1
7.793616,53.243647,-27.744916,0.000000,12.205641,5.119842,P1
7.789354,53.244291,-27.755391,0.000000,12.218939,5.124735,P1
7.785688,53.242621,-27.767433,0.000000,12.232244,5.129629,P1
7.783051,53.239757,-27.778943,0.000000,12.238897,5.132075,P1
7.781184,53.236027,-27.789872,0.000000,12.245550,5.134522,P1
7.779861,53.231706,-27.800209,0.000000,12.252205,5.136969,P1
7.778259,53.226381,-27.811708,0.000000,12.265524,5.141867,P1
7.692458,53.369613,-27.691521,0.000000,12.272188,5.144315,P1
7.619744,53.490195,-27.590568,0.000000,12.278854,5.146764,P1
7.520635,53.588069,-27.479785,0.000000,12.292191,5.151662,P1
7.438807,53.666379,-27.390287,0.000000,12.298864,5.154111,P1
7.372795,53.727134,-27.320210,0.000000,12.305540,5.156559,P1
7.321069,53.772652,-27.266990,0.000000,12.310548,5.158396,P1
7.281016,53.804295,-27.230645,0.000000,12.323908,5.163298,P1
7.251574,53.824925,-27.206929,0.000000,12.330595,5.165750,P1
7.230369,53.835891,-27.195460,0.000000,12.343976,5.170653,P1
7.216516,53.839751,-27.192245,0.000000,12.350669,5.173106,P1
7.208530,53.838118,-27.195508,0.000000,12.357363,5.175559,P1
7.204455,53.831756,-27.205440,0.000000,12.370762,5.180465,P1
7.203874,53.822597,-27.218681,0.000000,12.377467,5.182919,P1
7.205166,53.810988,-27.235870,0.000000,12.390883,5.187829,P1
7.208242,53.798468,-27.254078,0.000000,12.397596,5.190285,P1
7.211785,53.785020,-27.274355,0.000000,12.411036,5.195201,P1
7.215988,53.771855,-27.294142,0.000000,12.417760,5.197660,P1
7.220422,53.759312,-27.313066,0.000000,12.424487,5.200119,P1
7.224123,53.746972,-27.332645,0.000000,12.437953,5.205039,P1
7.227111,53.765701,-27.350714,0.000000,12.444691,5.207500,P1
7.229133,53.780341,-27.368995,0.000000,12.458174,5.212423,P1
7.230815,53.791851,-27.385488,0.000000,12.464920,5.214885,P1
7.232086,53.800513,-27.400287,0.000000,12.471669,5.217348,P1
7.233072,53.806805,-27.413084,0.000000,12.476734,5.219195,P1
7.232937,53.810227,-27.426313,0.000000,12.490246,5.224123,P1
7.232431,53.811852,-27.438107,0.000000,12.497005,5.226588,P1
7.230937,53.811349,-27.450416,0.000000,12.510527,5.231519,P1
7.229223,53.809748,-27.461383,0.000000,12.517288,5.233984,P1
7.227318,53.807302,-27.471200,0.000000,12.524052,5.236449,P1
7.225250,53.804232,-27.480050,0.000000,12.530817,5.238915,P1
7.222408,53.800079,-27.489874,0.000000,12.544354,5.243847,P1
7.219554,53.795741,-27.498795,0.000000,12.551129,5.246314,P1
7.216709,53.791337,-27.506966,0.000000,12.557909,5.248782,P1
7.152169,53.845335,-27.435907,0.000000,12.571475,5.253720,P1
7.097085,53.890510,-27.376379,0.000000,12.578263,5.256190,P1
7.051007,53.927337,-27.327919,0.000000,12.585056,5.258661,P1
7.013259,53.956487,-27.289758,0.000000,12.591852,5.261133,P1
6.982380,53.978103,-27.262711,0.000000,12.605452,5.266079,P1
6.958214,53.993780,-27.243660,0.000000,12.612257,5.268553,P1
6.939201,54.003726,-27.233290,0.000000,12.625874,5.273502,P1
6.925176,54.009513,-27.228473,0.000000,12.632684,5.275978,P1
6.914801,54.041900,-27.228208,0.000000,12.639497,5.278453,P1
6.907194,54.066369,-27.233357,0.000000,12.653128,5.283406,P1
6.902376,54.084505,-27.241052,0.000000,12.659944,5.285883,P1
6.899709,54.097170,-27.250593,0.000000,12.666762,5.288360,P1
6.897997,54.104564,-27.263176,0.000000,12.680404,5.293319,P1
6.897509,54.108237,-27.276267,0.000000,12.687230,5.295799,P1
6.897206,54.108278,-27.291277,0.000000,12.700892,5.300759,P1
6.881375,54.105833,-27.326432,0.000000,12.707732,5.303240,P1
6.867703,54.101122,-27.359632,0.000000,12.721422,5.308204,P1
6.855963,54.094726,-27.390640,0.000000,12.735121,5.313171,P1
6.808430,54.087181,-27.387656,0.000000,12.741973,5.315657,P1
6.768710,54.079499,-27.385462,0.000000,12.748831,5.318143,P1
6.734907,54.070617,-27.387791,0.000000,12.769433,5.325605,P1
6.707775,54.062202,-27.390575,0.000000,12.776305,5.328093,P1
6.686518,54.054360,-27.393853,0.000000,12.783183,5.330582,P1
6.670325,54.047147,-27.397637,0.000000,12.790064,5.333072,P1
6.657754,54.039930,-27.403711,0.000000,12.803828,5.338050,P1
6.648798,54.033445,-27.409975,0.000000,12.810714,5.340539,P1
6.642762,54.027656,-27.416404,0.000000,12.817603,5.343030,P1
6.639020,54.022506,-27.422973,0.000000,12.824493,5.345521,P1
6.635901,54.047271,-27.431461,0.000000,12.838282,5.350504,P1
6.634224,54.068060,-27.439769,0.000000,12.845182,5.352997,P1
6.632940,54.084365,-27.449696,0.000000,12.858990,5.357982,P1
6.631808,54.096540,-27.460971,0.000000,12.872810,5.362969,P1
6.630645,54.105003,-27.473343,0.000000,12.886646,5.367959,P1
6.629954,54.110859,-27.484775,0.000000,12.893565,5.370455,P1
6.628905,54.113816,-27.497150,0.000000,12.907414,5.375450,P1
6.628083,54.114978,-27.508470,0.000000,12.914345,5.377949,P1
6.627367,54.114673,-27.518843,0.000000,12.921281,5.380449,P1
6.626020,54.112546,-27.530200,0.000000,12.935160,5.385450,P1
6.608581,54.109359,-27.561129,0.000000,12.942106,5.387951,P1
6.592949,54.104981,-27.589874,0.000000,12.956011,5.392955,P1
6.579705,54.100353,-27.614621,0.000000,12.962970,5.395458,P1
6.567996,54.094967,-27.637553,0.000000,12.976900,5.400465,P1
6.558324,54.089690,-27.656979,0.000000,12.983869,5.402970,P1
6.550434,54.084600,-27.673337,0.000000,12.990840,5.405474,P1
6.544069,54.079747,-27.687070,0.000000,12.997816,5.407981,P1
6.500215,54.073895,-27.670512,0.000000,13.011781,5.412994,P1
6.463324,54.068512,-27.656446,0.000000,13.018767,5.415501,P1
6.262357,54.180854,-27.545922,0.000000,13.025756,5.418009,P1
6.092642,54.275062,-27.455030,0.000000,13.039750,5.423027,P1
5.951697,54.351403,-27.384506,0.000000,13.060762,5.430557,P1
5.836483,54.410666,-27.334386,0.000000,13.088824,5.440610,P1
5.668334,54.462300,-27.353122,0.000000,13.346983,5.532821,P1
5.533911,54.501364,-27.374295,0.000000,13.354109,5.535366,P1
5.428811,54.528879,-27.398591,0.000000,13.368366,5.540457,P1
5.349875,54.547275,-27.422946,0.000000,13.375497,5.543003,P1
5.293202,54.558130,-27.446683,0.000000,13.382629,5.545550,P1
5.255055,54.562900,-27.469325,0.000000,13.389764,5.548097,P1
5.231962,54.562893,-27.490564,0.000000,13.396901,5.550644,P1
5.220120,54.558595,-27.512092,0.000000,13.411184,5.555741,P1
5.217509,54.551762,-27.531688,0.000000,13.418327,5.558290,P1
5.219925,54.571879,-27.553117,0.000000,13.439770,5.565938,P1
5.227395,54.586588,-27.572164,0.000000,13.446921,5.568488,P1
5.237556,54.595971,-27.590865,0.000000,13.461229,5.573590,P1
5.249780,54.601532,-27.607274,0.000000,13.468386,5.576142,P1
5.224179,54.602680,-27.593588,0.000000,13.482711,5.581246,P1
5.204603,54.601514,-27.582397,0.000000,13.489876,5.583799,P1
5.190134,54.598587,-27.573755,0.000000,13.497044,5.586353,P1
5.179238,54.593705,-27.569478,0.000000,13.511387,5.591461,P1
5.172030,54.588204,-27.566799,0.000000,13.516768,5.593377,P1
5.167106,54.612208,-27.566080,0.000000,13.523944,5.595932,P1
5.163715,54.630737,-27.568989,0.000000,13.538307,5.601044,P1
5.162049,54.644981,-27.573143,0.000000,13.545491,5.603601,P1
5.161626,54.655413,-27.578334,0.000000,13.552678,5.606158,P1
5.107785,54.661664,-27.575011,0.000000,13.559868,5.608715,P1
5.062079,54.664558,-27.575665,0.000000,13.574255,5.613830,P1
5.024603,54.665335,-27.577905,0.000000,13.581452,5.616387,P1
4.994549,54.664418,-27.581508,0.000000,13.588650,5.618945,P1
4.971038,54.662188,-27.586257,0.000000,13.595850,5.621503,P1
4.952509,54.658306,-27.593828,0.000000,13.610254,5.626620,P1
4.938838,54.653825,-27.601865,0.000000,13.617459,5.629179,P1
4.929183,54.648975,-27.610215,0.000000,13.624665,5.631739,P1
4.922115,54.643271,-27.620637,0.000000,13.639081,5.636859,P1
4.917692,54.637629,-27.630859,0.000000,13.646291,5.639420,P1
4.915296,54.632150,-27.640818,0.000000,13.653503,5.641981,P1
4.914394,54.626903,-27.650477,0.000000,13.660716,5.644542,P1
4.913878,54.621262,-27.661709,0.000000,13.675150,5.649667,P1
4.914131,54.616018,-27.672339,0.000000,13.682370,5.652230,P1
4.914844,54.611171,-27.682395,0.000000,13.689592,5.654793,P1
4.877815,54.606263,-27.661528,0.000000,13.695010,5.656716,P1
4.845957,54.601106,-27.646712,0.000000,13.709469,5.661846,P1
4.819606,54.596437,-27.635600,0.000000,13.716702,5.664411,P1
4.798238,54.592208,-27.627932,0.000000,13.723938,5.666978,P1
4.797407,54.588627,-27.602820,0.000000,13.731177,5.669544,P1
4.618227,54.497219,-27.979581,0.000000,15.718514,6.351856,P1
4.467427,54.419482,-28.301403,0.000000,15.726372,6.354554,P1
4.343297,54.354727,-28.570576,0.000000,15.734231,6.357252,P1
4.204830,54.300632,-28.762953,0.000000,15.749953,6.362649,P1
4.094035,54.257507,-28.915280,0.000000,15.757817,6.365348,P1
4.007849,54.224040,-29.032471,0.000000,15.765682,6.368047,P1
3.942471,54.198182,-29.121564,0.000000,15.781419,6.373446,P1
3.894916,54.209429,-29.185027,0.000000,15.789291,6.376146,P1
3.878808,54.222224,-29.206862,0.000000,15.797163,6.378846,P1
3.872105,54.234640,-29.217008,0.000000,15.812914,6.384248,P1
3.873027,54.246799,-29.216676,0.000000,15.820791,6.386949,P1
3.879459,54.258196,-29.208922,0.000000,15.828671,6.389651,P1
3.889626,54.268487,-29.196287,0.000000,15.836554,6.392354,P1
3.901478,54.276757,-29.182896,0.000000,15.852321,6.397759,P1
3.914243,54.283360,-29.169038,0.000000,15.864150,6.401814,P1
3.926763,54.287970,-29.156854,0.000000,15.879928,6.407222,P1
3.939041,54.291428,-29.144921,0.000000,15.887820,6.409927,P1
3.950580,54.293798,-29.133935,0.000000,15.895713,6.412631,P1
3.960449,54.294464,-29.126438,0.000000,15.911502,6.418041,P1
3.969125,54.294343,-29.120350,0.000000,15.919399,6.420747,P1
3.915423,54.352563,-29.035445,0.000000,15.927298,6.423452,P1
3.869124,54.400487,-28.966527,0.000000,15.943100,6.428864,P1
3.830489,54.439462,-28.910609,0.000000,15.951002,6.431571,P1
3.798322,54.469517,-28.868815,0.000000,15.966814,6.436984,P1
3.772587,54.492329,-28.837600,0.000000,15.974722,6.439691,P1
3.751912,54.508101,-28.817773,0.000000,15.990543,6.445106,P1
3.736189,54.518566,-28.805660,0.000000,15.998456,6.447814,P1
3.724047,54.523898,-28.802084,0.000000,16.014289,6.453231,P1
3.715436,54.525731,-28.803493,0.000000,16.022208,6.455941,P1
3.709085,54.524098,-28.810905,0.000000,16.038052,6.461360,P1
3.705066,54.520467,-28.821005,0.000000,16.045976,6.464071,P1
3.701764,54.544677,-28.835080,0.000000,16.061830,6.469494,P1
3.699947,54.563442,-28.850088,0.000000,16.069760,6.472207,P1
3.698618,54.576650,-28.867587,0.000000,16.085625,6.477633,P1
3.659995,54.585136,-28.854874,0.000000,16.093561,6.480346,P1
3.627739,54.590224,-28.846155,0.000000,16.101498,6.483060,P1
3.600749,54.591792,-28.843103,0.000000,16.117376,6.488487,P1
3.579105,54.591202,-28.842890,0.000000,16.125320,6.491202,P1
3.562153,54.588935,-28.845090,0.000000,16.133267,6.493916,P1
3.549234,54.585412,-28.849292,0.000000,16.141217,6.496631,P1
3.538527,54.579573,-28.859277,0.000000,16.165078,6.504777,P1
3.530305,54.603345,-28.869909,0.000000,16.173034,6.507493,P1
3.524556,54.622390,-28.880917,0.000000,16.180992,6.510208,P1
3.520184,54.636398,-28.894167,0.000000,16.196912,6.515641,P1
3.517410,54.646648,-28.907094,0.000000,16.204874,6.518357,P1
3.515837,54.653624,-28.919594,0.000000,16.212838,6.521074,P1
3.515127,54.657808,-28.931604,0.000000,16.220803,6.523790,P1
3.300465,54.776230,-28.743028,0.000000,16.228768,6.526507,P1
3.118328,54.874247,-28.586569,0.000000,16.244698,6.531940,P1
2.967628,54.953924,-28.458379,0.000000,16.252663,6.534656,P1
2.845856,55.016888,-28.356302,0.000000,16.260628,6.537372,P1
2.711922,55.064373,-28.247826,0.000000,16.268594,6.540089,P1
2.606145,55.098482,-28.166179,0.000000,16.282535,6.544842,P1
2.525521,55.121750,-28.106461,0.000000,16.290502,6.547558,P1
2.482621,55.136270,-28.044981,0.000000,16.298470,6.550273,P1
2.454222,55.142025,-28.006573,0.000000,16.322377,6.558421,P1
2.438537,55.142192,-27.983437,0.000000,16.330347,6.561137,P1
2.432760,55.138120,-27.972776,0.000000,16.338317,6.563853,P1
2.434439,55.130969,-27.972047,0.000000,16.346286,6.566569,P1
2.440893,55.121004,-27.981072,0.000000,16.362227,6.572001,P1
2.450558,55.139836,-27.995484,0.000000,16.370200,6.574717,P1
2.424569,55.153099,-27.983189,0.000000,16.376180,6.576754,P1
2.405551,55.162002,-27.977909,0.000000,16.384154,6.579470,P1
2.391747,55.166528,-27.980406,0.000000,16.400107,6.584902,P1
2.382736,55.168148,-27.987079,0.000000,16.408085,6.587619,P1
2.376946,55.166745,-27.998972,0.000000,16.424041,6.593051,P1
2.373011,55.162244,-28.016965,0.000000,16.447981,6.601200,P1
2.371500,55.156735,-28.035520,0.000000,16.455963,6.603916,P1
2.371752,55.150588,-28.054085,0.000000,16.463946,6.606632,P1
2.351220,55.143751,-28.021772,0.000000,16.471930,6.609348,P1
2.334221,55.136152,-27.998568,0.000000,16.487899,6.614780,P1
2.320892,55.128783,-27.981512,0.000000,16.495884,6.617496,P1
2.310702,55.121763,-27.969960,0.000000,16.503870,6.620213,P1
2.302560,55.114457,-27.965312,0.000000,16.519842,6.625645,P1
2.296651,55.107721,-27.964469,0.000000,16.527829,6.628362,P1
2.292534,55.101560,-27.966775,0.000000,16.535816,6.631078,P1
2.289237,55.095247,-27.973714,0.000000,16.551791,6.636511,P1
2.303211,55.089823,-27.961774,0.000000,16.559778,6.639228,P1
2.315083,55.114931,-27.954191,0.000000,16.567765,6.641944,P1
2.286712,55.134799,-27.922075,0.000000,16.581745,6.646698,P1
2.262509,55.150904,-27.897560,0.000000,16.589734,6.649415,P1
2.242230,55.163504,-27.879909,0.000000,16.597723,6.652132,P1
2.224968,55.172218,-27.870403,0.000000,16.613705,6.657566,P1
2.211004,55.178226,-27.865805,0.000000,16.621697,6.660283,P1
2.199929,55.181902,-27.865315,0.000000,16.629689,6.663000,P1
2.191328,55.183608,-27.868187,0.000000,16.637682,6.665717,P1
2.184227,55.182979,-27.875827,0.000000,16.653667,6.671152,P1
2.178912,55.181151,-27.885222,0.000000,16.661661,6.673870,P1
2.175036,55.178403,-27.895859,0.000000,16.669655,6.676587,P1
2.171712,55.174267,-27.909401,0.000000,16.685642,6.682022,P1
2.169331,55.169765,-27.923093,0.000000,16.693637,6.684739,P1
2.129530,55.164453,-27.906760,0.000000,16.701632,6.687457,P1
2.096050,55.159161,-27.894703,0.000000,16.709628,6.690175,P1
2.067868,55.153273,-27.888664,0.000000,16.725622,6.695611,P1
2.045088,55.147672,-27.885827,0.000000,16.733620,6.698329,P1
2.027089,55.142395,-27.885773,0.000000,16.741617,6.701047,P1
2.012751,55.167445,-27.888084,0.000000,16.749614,6.703765,P1
2.001418,55.187539,-27.894449,0.000000,16.765608,6.709201,P1
1.993146,55.203701,-27.902090,0.000000,16.773608,6.711918,P1
1.986796,55.215523,-27.912781,0.000000,16.789616,6.717356,P1
1.982516,55.224185,-27.923838,0.000000,16.797624,6.720074,P1
1.826296,55.256920,-27.817471,0.000000,16.813647,6.725512,P1
1.693017,55.281045,-27.735339,0.000000,16.845720,6.736394,P1
1.582613,55.298885,-27.671310,0.000000,16.861766,6.741837,P1
1.471282,55.341539,-27.571155,0.000000,16.869791,6.744559,P1
1.382628,55.375497,-27.491529,0.000000,16.877818,6.747280,P1
1.312904,55.400199,-27.434636,0.000000,16.901914,6.755449,P1
1.260735,55.418223,-27.393449,0.000000,16.909949,6.758173,P1
1.223453,55.430517,-27.365756,0.000000,16.917985,6.760896,P1
1.196801,55.435865,-27.355711,0.000000,16.950153,6.771794,P1
1.180405,55.437594,-27.354019,0.000000,16.958199,6.774519,P1
1.172131,55.436479,-27.358873,0.000000,16.966247,6.777244,P1
1.169519,55.432489,-27.370788,0.000000,16.982348,6.782695,P1
1.171592,55.427030,-27.385977,0.000000,16.990402,6.785421,P1
1.176392,55.419880,-27.405418,0.000000,17.006517,6.790874,P1
1.183424,55.412258,-27.425766,0.000000,17.014579,6.793601,P1
1.191465,55.404118,-27.447367,0.000000,17.026677,6.797693,P1
1.161408,55.394786,-27.440665,0.000000,17.042812,6.803148,P1
1.137428,55.386134,-27.436817,0.000000,17.048863,6.805194,P1
1.118082,55.377345,-27.438097,0.000000,17.065008,6.810652,P1
1.119437,55.369555,-27.421066,0.000000,17.073084,6.813381,P1
1.122187,55.362476,-27.409011,0.000000,17.081163,6.816111,P1
1.125780,55.356091,-27.401408,0.000000,17.089244,6.818841,P1
1.129773,55.350358,-27.397695,0.000000,17.097327,6.821572,P1
1.133256,55.344508,-27.399424,0.000000,17.113497,6.827033,P1
1.136630,55.339301,-27.403613,0.000000,17.121584,6.829764,P1
1.139710,55.334663,-27.409771,0.000000,17.129671,6.832496,P1
1.142372,55.330520,-27.417458,0.000000,17.137760,6.835227,P1
1.143972,55.326081,-27.428403,0.000000,17.153942,6.840691,P1
1.107002,55.321490,-27.409926,0.000000,17.162036,6.843422,P1
1.075399,55.317378,-27.396255,0.000000,17.170131,6.846154,P1
1.048890,55.313671,-27.386972,0.000000,17.178228,6.848887,P1
1.026513,55.309588,-27.383715,0.000000,17.194425,6.854353,P1
1.008448,55.305888,-27.383540,0.000000,17.202527,6.857086,P1
0.993897,55.302150,-27.387020,0.000000,17.214683,6.861187,P1
0.982093,55.298013,-27.394594,0.000000,17.230898,6.866655,P1
0.989302,55.294502,-27.382845,0.000000,17.239008,6.869390,P1
0.995305,55.289834,-27.379368,0.000000,17.263358,6.877597,P1
1.001069,55.285604,-27.378828,0.000000,17.271477,6.880333,P1
1.005219,55.280325,-27.385036,0.000000,17.295839,6.888543,P1
0.873016,55.243419,-27.252450,0.000000,17.303963,6.891280,P1
0.760429,55.211187,-27.144487,0.000000,17.320224,6.896757,P1
0.667057,55.184152,-27.057363,0.000000,17.328360,6.899496,P1
0.591385,55.161890,-26.989295,0.000000,17.336500,6.902235,P1
0.531612,55.143902,-26.938231,0.000000,17.344643,6.904975,P1
0.363611,54.963477,-27.402496,0.000000,19.267813,7.543577,P1
0.226261,54.811591,-27.803164,0.000000,19.276619,7.546500,P1
-0.036788,54.713300,-28.024425,0.000000,19.294234,7.552347,P1
-0.251699,54.635413,-28.205111,0.000000,19.303046,7.555271,P1
-0.423158,54.575097,-28.350373,0.000000,19.316269,7.559657,P1
-0.927357,54.335956,-28.597299,0.000000,20.482002,7.943606,P1
-1.341706,54.138767,-28.798282,0.000000,20.500215,7.949566,P1
-1.674516,53.979136,-28.960686,0.000000,20.527545,7.958508,P1
-2.009645,53.853379,-29.024806,0.000000,20.536656,7.961488,P1
-2.268658,53.758401,-29.065250,0.000000,20.545769,7.964470,P1
-2.462160,53.688914,-29.089384,0.000000,20.563999,7.970432,P1
-2.599425,53.641478,-29.098862,0.000000,20.573115,7.973414,P1
-2.689960,53.612037,-29.097500,0.000000,20.582231,7.976396,P1
-2.743168,53.596127,-29.090918,0.000000,20.600466,7.982359,P1
-2.766347,53.591372,-29.079050,0.000000,20.609584,7.985342,P1
-2.767710,53.593367,-29.068854,0.000000,20.636947,7.994289,P1
-2.751994,53.601485,-29.056568,0.000000,20.646069,7.997272,P1
-2.724937,53.612921,-29.045947,0.000000,20.664318,8.003236,P1
-2.690129,53.626918,-29.035282,0.000000,20.673445,8.006218,P1
-2.652481,53.640205,-29.031311,0.000000,20.705403,8.016656,P1
-2.613022,53.654005,-29.027700,0.000000,20.714533,8.019639,P1
-2.573828,53.667538,-29.024845,0.000000,20.723665,8.022621,P1
-2.536422,53.680240,-29.023009,0.000000,20.732797,8.025603,P1
-2.502443,53.690946,-29.024735,0.000000,20.751062,8.031567,P1
-2.473635,53.697977,-29.034502,0.000000,20.787601,8.043494,P1
-2.448349,53.703905,-29.044078,0.000000,20.796739,8.046476,P1
-2.426722,53.708674,-29.053495,0.000000,20.805877,8.049457,P1
-2.409295,53.711510,-29.065173,0.000000,20.824156,8.055420,P1
-2.395231,53.713360,-29.076387,0.000000,20.833296,8.058402,P1
-2.482618,53.681955,-28.979253,0.000000,20.851581,8.064367,P1
-2.557789,53.654663,-28.898226,0.000000,20.860724,8.067348,P1
-2.621134,53.631343,-28.832563,0.000000,20.869868,8.070329,P1
-2.673974,53.610961,-28.783513,0.000000,20.888157,8.076291,P1
-2.716613,53.594082,-28.746934,0.000000,20.897302,8.079272,P1
-2.750165,53.580323,-28.721323,0.000000,20.906448,8.082254,P1
-2.760248,53.568763,-28.686980,0.000000,20.924741,8.088219,P1
-2.765958,53.559601,-28.663357,0.000000,20.933889,8.091201,P1
-2.768303,53.552448,-28.648911,0.000000,20.943037,8.094182,P1
-2.768737,53.546160,-28.644544,0.000000,20.961337,8.100145,P1
-2.767334,53.541304,-28.646101,0.000000,20.970488,8.103126,P1
-2.764712,53.537576,-28.652326,0.000000,20.979640,8.106106,P1
-2.761956,53.533933,-28.664501,0.000000,20.997938,8.112065,P1
-2.759374,53.530262,-28.681309,0.000000,21.016238,8.118025,P1
-2.756613,53.527263,-28.699203,0.000000,21.025390,8.121005,P1
-2.770041,53.524503,-28.738127,0.000000,21.034543,8.123984,P1
-2.781236,53.522130,-28.773902,0.000000,21.043696,8.126963,P1
-2.791014,53.519242,-28.808721,0.000000,21.062009,8.132920,P1
-2.798962,53.516634,-28.839808,0.000000,21.071165,8.135899,P1
-2.805335,53.514218,-28.867294,0.000000,21.080321,8.138879,P1
-2.811538,53.510364,-28.896203,0.000000,21.107791,8.147823,P1
-2.816478,53.506810,-28.921321,0.000000,21.116948,8.150803,P1
-2.820380,53.503501,-28.943026,0.000000,21.126106,8.153783,P1
-2.823450,53.500384,-28.961727,0.000000,21.135264,8.156763,P1
-2.826446,53.496637,-28.980238,0.000000,21.153584,8.162722,P1
-2.828868,53.493117,-28.996207,0.000000,21.162746,8.165702,P1
-2.830855,53.489785,-29.010036,0.000000,21.171907,8.168684,P1
-2.833106,53.485828,-29.024500,0.000000,21.190229,8.174646,P1
-2.835058,53.482109,-29.037188,0.000000,21.199392,8.177627,P1
-2.837946,53.477038,-29.053220,0.000000,21.226894,8.186570,P1
-2.824818,53.472051,-29.048609,0.000000,21.242938,8.191784,P1
-2.868096,53.466614,-29.035927,0.000000,21.252108,8.194764,P1
-2.905183,53.461679,-29.026103,0.000000,21.261277,8.197746,P1
-2.936930,53.456410,-29.021517,0.000000,21.279609,8.203710,P1
-2.962628,53.421655,-29.019284,0.000000,21.288780,8.206693,P1
-2.983937,53.391144,-29.021626,0.000000,21.307123,8.212656,P1
-3.000780,53.365490,-29.025565,0.000000,21.316293,8.215637,P1
-3.013762,53.344296,-29.030884,0.000000,21.325463,8.218618,P1
-3.024049,53.326315,-29.039768,0.000000,21.343802,8.224581,P1
-3.031545,53.311951,-29.049251,0.000000,21.352973,8.227562,P1
-3.036776,53.300694,-29.059166,0.000000,21.362146,8.230544,P1
-3.040787,53.291272,-29.071770,0.000000,21.380498,8.236507,P1
-3.043338,53.284118,-29.084184,0.000000,21.389676,8.239488,P1
-3.045655,53.277629,-29.099932,0.000000,21.412625,8.246944,P1
-3.047062,53.272764,-29.114821,0.000000,21.421806,8.249928,P1
-3.047829,53.269169,-29.128857,0.000000,21.430990,8.252913,P1
-3.048178,53.266537,-29.142077,0.000000,21.440176,8.255900,P1
-3.177445,53.141772,-29.087748,0.000000,21.458546,8.261874,P1
-3.286891,53.036239,-29.042932,0.000000,21.467732,8.264860,P1
-3.378144,52.948074,-29.009621,0.000000,21.486102,8.270832,P1
-3.452049,52.876677,-28.984394,0.000000,21.495289,8.273818,P1
-3.510954,52.819514,-28.968863,0.000000,21.513668,8.279791,P1
-3.605208,52.729385,-28.977576,0.000000,21.706898,8.342578,P1
-3.680162,52.657683,-28.988714,0.000000,21.716106,8.345572,P1
-3.738640,52.601450,-29.003974,0.000000,21.734518,8.351560,P1
-3.782294,52.559358,-29.019994,0.000000,21.743726,8.354553,P1
-3.813979,52.528430,-29.038722,0.000000,21.762145,8.360540,P1
-3.835057,52.507687,-29.056429,0.000000,21.769053,8.362785,P1
-3.847697,52.494980,-29.073569,0.000000,21.778265,8.365779,P1
-3.853701,52.488584,-29.089985,0.000000,21.787476,8.368774,P1
-3.855333,52.455423,-29.110409,0.000000,21.815126,8.377761,P1
-3.853184,52.430566,-29.129255,0.000000,21.824347,8.380758,P1
-3.848410,52.412683,-29.146565,0.000000,21.833570,8.383756,P1
-3.842542,52.399741,-29.164841,0.000000,21.852018,8.389750,P1
-3.835684,52.391498,-29.181428,0.000000,21.861246,8.392748,P1
-3.828445,52.386928,-29.196484,0.000000,21.870475,8.395746,P1
-3.821286,52.385132,-29.210186,0.000000,21.879705,8.398745,P1
-3.815124,52.384553,-29.225128,0.000000,21.898164,8.404743,P1
-3.810104,52.384666,-29.241120,0.000000,21.916622,8.410742,P1
-3.805715,52.385839,-29.255571,0.000000,21.925850,8.413741,P1
-3.802621,52.386850,-29.271096,0.000000,21.944310,8.419739,P1
-3.838320,52.387647,-29.255197,0.000000,21.953542,8.422738,P1
-3.868869,52.388661,-29.242570,0.000000,21.962775,8.425737,P1
-3.895102,52.388895,-29.235615,0.000000,21.981242,8.431736,P1
-3.916731,52.389097,-29.231413,0.000000,21.990477,8.434736,P1
-3.934212,52.389154,-29.229762,0.000000,21.999715,8.437737,P1
-3.948140,52.358209,-29.232829,0.000000,22.018194,8.443740,P1
-3.958909,52.331689,-29.237559,0.000000,22.027437,8.446741,P1
-3.967016,52.309341,-29.243692,0.000000,22.036683,8.449743,P1
-3.972930,52.290818,-29.250981,0.000000,22.045930,8.452743,P1
-3.977659,52.274933,-29.261616,0.000000,22.064423,8.458747,P1
-3.980924,52.262159,-29.272608,0.000000,22.073670,8.461751,P1
-3.983068,52.252060,-29.283797,0.000000,22.082918,8.464756,P1
-3.984963,52.243423,-29.297473,0.000000,22.101413,8.470767,P1
-3.986194,52.236752,-29.310755,0.000000,22.110660,8.473771,P1
-4.109387,52.097289,-29.416752,0.000000,22.626646,8.641066,P1
-4.213605,51.979601,-29.508078,0.000000,22.635987,8.644090,P1
-4.299885,51.882404,-29.585416,0.000000,22.645328,8.647114,P1
-4.369686,51.803962,-29.649809,0.000000,22.654669,8.650140,P1
-4.425293,51.741481,-29.704967,0.000000,22.673358,8.656192,P1
-4.467871,51.693750,-29.749461,0.000000,22.682705,8.659218,P1
-4.498796,51.628641,-29.784726,0.000000,22.692053,8.662244,P1
-4.520994,51.577870,-29.814624,0.000000,22.710757,8.668297,P1
-4.535488,51.540202,-29.837684,0.000000,22.720114,8.671324,P1
-4.543817,51.513541,-29.855167,0.000000,22.729472,8.674352,P1
-4.547937,51.495129,-29.870666,0.000000,22.748195,8.680407,P1
-4.548381,51.484076,-29.882378,0.000000,22.757560,8.683435,P1
-4.546755,51.477976,-29.893651,0.000000,22.776297,8.689492,P1
-4.597031,51.445468,-29.893083,0.000000,22.785668,8.692521,P1
-4.638507,51.420116,-29.894581,0.000000,22.804417,8.698582,P1
-4.671480,51.401582,-29.895819,0.000000,22.813793,8.701612,P1
-4.696991,51.388681,-29.897179,0.000000,22.823172,8.704643,P1
-4.716094,51.380319,-29.898938,0.000000,22.832553,8.707674,P1
-4.730391,51.374723,-29.903739,0.000000,22.851327,8.713737,P1
-4.740181,51.371944,-29.908871,0.000000,22.860717,8.716769,P1
-4.746352,51.371236,-29.914413,0.000000,0.000000,0.000000,P1
-4.750273,51.371175,-29.922859,0.000000,22.888890,8.725872,P1
-4.751976,51.372153,-29.931393,0.000000,22.898281,8.728909,P1
-4.752637,51.372951,-29.942482,0.000000,22.917074,8.734982,P1
-4.752096,51.374145,-29.953300,0.000000,22.926474,8.738018,P1
-4.750773,51.375469,-29.963864,0.000000,22.935877,8.741056,P1
-4.749009,51.376722,-29.974197,0.000000,22.945283,8.744094,P1
-4.786352,51.375559,-29.959326,0.000000,22.973519,8.753207,P1
-4.817249,51.344423,-29.948095,0.000000,22.982935,8.756246,P1
-4.843269,51.317014,-29.942809,0.000000,23.001775,8.762326,P1
-4.864277,51.293970,-29.940380,0.000000,23.011197,8.765366,P1
-4.881442,51.274125,-29.942981,0.000000,23.030045,8.771448,P1
-4.894698,51.257967,-29.947459,0.000000,23.039470,8.774490,P1
-4.904643,51.245036,-29.953513,0.000000,23.048897,8.777532,P1
-4.911846,51.234869,-29.960863,0.000000,23.058326,8.780574,P1
-4.917411,51.226222,-29.971714,0.000000,23.077187,8.786659,P1
-4.920998,51.219790,-29.982378,0.000000,23.084260,8.788941,P1
-4.923196,51.214955,-29.993384,0.000000,23.093692,8.791985,P1
-4.924948,51.210571,-30.007045,0.000000,23.112558,8.798077,P1
-4.925413,51.177261,-30.020405,0.000000,23.121993,8.801123,P1
-4.925405,51.149327,-30.033391,0.000000,23.131429,8.804168,P1
-4.925712,51.125525,-30.048431,0.000000,23.150305,8.810259,P1
-4.925830,51.106252,-30.062671,0.000000,23.159748,8.813305,P1
-4.942599,51.089894,-30.099166,0.000000,23.178640,8.819399,P1
-4.956855,51.077099,-30.131418,0.000000,23.188091,8.822447,P1
-5.153029,50.756492,-31.158111,0.000000,27.017911,10.014780,P1
-5.370307,50.304927,-32.019669,0.000000,27.028844,10.018182,P1
-5.551079,49.928077,-32.734535,0.000000,27.039781,10.021585,P1
-5.699331,49.618545,-33.321146,0.000000,27.078087,10.033497,P1
-5.816818,49.372400,-33.784796,0.000000,27.089036,10.036901,P1
-5.907142,49.182406,-34.140222,0.000000,27.099988,10.040306,P1
-5.974536,49.040170,-34.405333,0.000000,27.121899,10.047116,P1
-6.022030,48.939304,-34.591521,0.000000,27.132858,10.050521,P1
-6.053077,48.872743,-34.712680,0.000000,27.143820,10.053926,P1
-6.070859,48.833949,-34.781570,0.000000,27.154785,10.057332,P1
-6.078766,48.816134,-34.812493,0.000000,27.176723,10.064146,P1
-6.078703,48.815128,-34.812161,0.000000,27.187697,10.067555,P1
-6.072831,48.826446,-34.789177,0.000000,27.198674,10.070964,P1
-6.062973,48.846300,-34.750768,0.000000,27.209653,10.074372,P1
-6.051154,48.870675,-34.705733,0.000000,27.231616,10.081191,P1
-6.075135,48.837491,-34.625593,0.000000,27.242600,10.084600,P1
-6.093545,48.813723,-34.551413,0.000000,27.264568,10.091419,P1
-6.106758,48.798452,-34.482460,0.000000,27.275553,10.094832,P1
-6.115703,48.789913,-34.420442,0.000000,27.286541,10.098246,P1
-6.122286,48.784760,-34.372100,0.000000,27.319521,10.108489,P1
-6.164171,48.783086,-34.301322,0.000000,27.330517,10.111903,P1
-6.198082,48.784435,-34.242633,0.000000,27.341516,10.115318,P1
-6.225406,48.786942,-34.198428,0.000000,27.363519,10.122147,P1
-6.245961,48.760847,-34.164593,0.000000,27.374524,10.125561,P1
-6.277738,48.739149,-34.162860,0.000000,27.393791,10.131539,P1
-6.302565,48.722193,-34.165953,0.000000,27.404803,10.134954,P1
-6.321910,48.708367,-34.175795,0.000000,27.426835,10.141787,P1
-6.336089,48.698014,-34.188213,0.000000,27.437856,10.145204,P1
-6.345985,48.690492,-34.202480,0.000000,27.448879,10.148623,P1
-6.352416,48.685220,-34.217988,0.000000,27.459903,10.152043,P1
-6.356646,48.680785,-34.237124,0.000000,27.481958,10.158887,P1
-6.358715,48.677771,-34.256172,0.000000,27.492990,10.162310,P1
-6.359185,48.675789,-34.274846,0.000000,27.504025,10.165734,P1
-6.358584,48.643630,-34.295837,0.000000,27.526102,10.172580,P1
-6.357779,48.615733,-34.318583,0.000000,27.548190,10.179428,P1
-6.356481,48.592687,-34.339716,0.000000,27.559238,10.182853,P1
-6.354946,48.573980,-34.359270,0.000000,27.570286,10.186278,P1
-6.353374,48.559063,-34.377330,0.000000,27.581336,10.189704,P1
-6.351960,48.516502,-34.396908,0.000000,27.603443,10.196558,P1
-6.350754,48.481370,-34.414816,0.000000,27.614501,10.199985,P1
-6.350354,48.452047,-34.434122,0.000000,27.636633,10.206841,P1
-6.350191,48.428774,-34.451677,0.000000,27.647703,10.210270,P1
-6.552624,48.067835,-35.472505,0.000000,31.503486,11.525729,P1
-6.724483,47.763587,-36.338582,0.000000,31.514684,11.529548,P1
-6.941199,47.330599,-37.000589,0.000000,31.537089,11.537189,P1
-7.119722,46.974384,-37.535385,0.000000,31.548295,11.541010,P1
-7.263848,46.687423,-37.959023,0.000000,31.570715,11.548654,P1
-7.376611,46.463352,-38.282204,0.000000,31.581929,11.552476,P1
-7.461959,46.294198,-38.519191,0.000000,31.593145,11.556300,P1
-7.524453,46.170965,-38.686769,0.000000,31.615586,11.563948,P1
-7.567248,46.087092,-38.794566,0.000000,31.626808,11.567773,P1
-7.594522,46.034371,-38.857427,0.000000,31.649254,11.575422,P1
-7.608868,46.007391,-38.882611,0.000000,31.660478,11.579248,P1
-7.612242,45.940333,-38.879427,0.000000,31.671702,11.583074,P1
-7.646998,45.895653,-38.828860,0.000000,31.694152,11.590726,P1
-7.671254,45.869446,-38.771618,0.000000,31.716605,11.598379,P1
-7.686407,45.858595,-38.709575,0.000000,31.727834,11.602207,P1
-7.694339,45.859359,-38.646802,0.000000,31.739063,11.606034,P1
-7.681177,45.867782,-38.568709,0.000000,31.761524,11.613690,P1
-7.666283,45.882024,-38.497768,0.000000,31.772757,11.617518,P1
-7.651944,45.897870,-38.441140,0.000000,31.806462,11.629005,P1
-7.637650,45.915850,-38.392686,0.000000,31.817698,11.632834,P1
-7.624024,45.934568,-38.352562,0.000000,31.828936,11.636664,P1
-7.612090,45.951965,-38.323504,0.000000,31.851414,11.644324,P1
-7.601450,45.968422,-38.301664,0.000000,31.862654,11.648154,P1
-7.592369,45.952414,-38.289366,0.000000,31.885139,11.655816,P1
-7.584782,45.939328,-38.282514,0.000000,31.896384,11.659647,P1
-7.578677,45.928754,-38.280382,0.000000,31.907631,11.663479,P1
-7.573988,45.920297,-38.282251,0.000000,31.918879,11.667311,P1
-7.571638,45.911827,-38.292581,0.000000,31.949817,11.677850,P1
-7.570317,45.905022,-38.304809,0.000000,31.961069,11.681683,P1
-7.569892,45.899559,-38.318401,0.000000,31.972324,11.685516,P1
-7.570820,45.894150,-38.335855,0.000000,31.994838,11.693183,P1
-7.572295,45.889694,-38.353413,0.000000,32.006098,11.697017,P1
-7.574206,45.885967,-38.370806,0.000000,32.017358,11.700851,P1
-7.577037,45.881772,-38.390787,0.000000,32.039883,11.708519,P1
-7.580024,45.878100,-38.409833,0.000000,32.051147,11.712354,P1
-7.582620,45.844817,-38.427890,0.000000,32.062413,11.716189,P1
-7.585907,45.815371,-38.447901,0.000000,32.084950,11.723859,P1
-7.717751,45.668550,-38.397316,0.000000,32.096221,11.727694,P1
-7.829897,45.544625,-38.355980,0.000000,32.107493,11.731530,P1
-7.923268,45.442228,-38.323497,0.000000,32.118766,11.735367,P1
-7.999854,45.358517,-38.302183,0.000000,32.141316,11.743040,P1
-8.060685,45.292535,-38.287858,0.000000,32.152593,11.746877,P1
-8.107479,45.242288,-38.278943,0.000000,32.161051,11.749755,P1
-8.142319,45.205232,-38.275430,0.000000,32.172329,11.753592,P1
-8.167660,45.178194,-38.279423,0.000000,32.194888,11.761268,P1
-8.184597,45.160303,-38.286726,0.000000,32.206170,11.765106,P1
-8.194868,45.118715,-38.299577,0.000000,32.228736,11.772783,P1
-8.199816,45.087508,-38.313951,0.000000,32.240021,11.776623,P1
-8.201313,45.064019,-38.332281,0.000000,32.262595,11.784302,P1
-8.199790,45.047841,-38.350748,0.000000,32.273883,11.788142,P1
-8.196181,45.037538,-38.369039,0.000000,32.285173,11.791982,P1
-8.191840,45.030819,-38.389883,0.000000,32.307754,11.799664,P1
-8.187298,45.026710,-38.412680,0.000000,32.330340,11.807347,P1
-8.181889,44.995404,-38.433961,0.000000,32.341635,11.811188,P1
-8.176543,44.970645,-38.453739,0.000000,32.352931,11.815030,P1
-8.171534,44.951526,-38.472081,0.000000,32.364228,11.818873,P1
-8.168222,44.935151,-38.494997,0.000000,32.398123,11.830402,P1
-8.165379,44.922998,-38.515809,0.000000,32.409424,11.834245,P1
-8.163078,44.914283,-38.534702,0.000000,32.420726,11.838089,P1
-8.161789,44.907540,-38.554101,0.000000,32.440509,11.844816,P1
-8.198654,44.872409,-38.541756,0.000000,32.451815,11.848661,P1
-8.230846,44.842605,-38.535346,0.000000,32.474431,11.856352,P1
-8.257937,44.818591,-38.531482,0.000000,32.485741,11.860199,P1
-8.280889,44.798624,-38.533037,0.000000,32.508366,11.867892,P1
-8.299489,44.783123,-38.536449,0.000000,32.519680,11.871739,P1
-8.315706,44.768854,-38.548933,0.000000,32.559295,11.885208,P1
-8.328380,44.758040,-38.561767,0.000000,32.570616,11.889057,P1
-8.337556,44.720055,-38.574800,0.000000,32.581938,11.892906,P1
-8.344875,44.687885,-38.590876,0.000000,32.604587,11.900606,P1
-8.350128,44.661958,-38.606493,0.000000,32.615914,11.904457,P1
-8.353740,44.641491,-38.621606,0.000000,32.627242,11.908308,P1
-8.356671,44.624687,-38.639164,0.000000,32.649905,11.916011,P1
-8.358574,44.611947,-38.655763,0.000000,32.661239,11.919864,P1
-8.360314,44.601542,-38.674415,0.000000,32.683912,11.927570,P1
-8.361456,44.593973,-38.691776,0.000000,32.695251,11.931423,P1
-8.362303,44.557643,-38.710916,0.000000,32.717933,11.939132,P1
-8.362750,44.528008,-38.727802,0.000000,32.726440,11.942023,P1
-8.363094,44.504095,-38.743442,0.000000,32.737784,11.945878,P1
-8.364020,44.484170,-38.760962,0.000000,32.760474,11.953590,P1
-8.364928,44.468669,-38.777105,0.000000,32.771822,11.957446,P1
-8.365874,44.456883,-38.792047,0.000000,32.783171,11.961303,P1
-8.367481,44.447137,-38.808932,0.000000,32.805875,11.969018,P1
-8.352971,44.440243,-38.803948,0.000000,32.817229,11.972875,P1
-8.341064,44.404352,-38.803944,0.000000,32.839942,11.980592,P1
-8.331534,44.374714,-38.805524,0.000000,32.851300,11.984451,P1
-8.324649,44.349929,-38.810878,0.000000,32.871181,11.991205,P1
-8.319695,44.330178,-38.817351,0.000000,32.882544,11.995065,P1
-8.317029,44.313747,-38.827810,0.000000,32.905274,12.002786,P1
-8.315741,44.301112,-38.838714,0.000000,32.916640,12.006647,P1
-8.327839,43.899941,-38.641303,0.000000,32.945060,12.016302,P1
-8.340035,43.559357,-38.481221,0.000000,32.976329,12.026924,P1
-8.351049,43.277973,-38.350867,0.000000,32.987702,12.030788,P1
-8.361437,43.049975,-38.250892,0.000000,33.010453,12.038516,P1
-8.371718,42.868865,-38.181050,0.000000,33.044589,12.050112,P1
-8.380616,42.730925,-38.131515,0.000000,33.055970,12.053977,P1
-8.388820,42.629015,-38.102296,0.000000,33.078735,12.061710,P1
-8.395783,42.558348,-38.087107,0.000000,33.090119,12.065577,P1
-8.402233,42.512317,-38.086279,0.000000,33.112891,12.073312,P1
-8.444808,42.426373,-38.064073,0.000000,33.124279,12.077180,P1
-8.480819,42.365783,-38.052885,0.000000,33.135669,12.081048,P1
-8.511265,42.325089,-38.053683,0.000000,33.158454,12.088787,P1
-8.536020,42.301369,-38.061201,0.000000,33.169849,12.092657,P1
-8.556290,42.289939,-38.076812,0.000000,33.192643,12.100399,P1
-8.572054,42.288738,-38.095698,0.000000,33.204041,12.104270,P1
-8.584556,42.293980,-38.119696,0.000000,33.226844,12.112013,P1
-8.594339,42.303481,-38.147426,0.000000,33.249652,12.119759,P1
-8.601325,42.316477,-38.174743,0.000000,33.261059,12.123632,P1
-8.606062,42.331406,-38.201144,0.000000,33.272466,12.127506,P1
-8.610025,42.314517,-38.233748,0.000000,33.312402,12.141067,P1
-8.612512,42.302366,-38.263761,0.000000,33.323815,12.144942,P1
-8.613898,42.294032,-38.291145,0.000000,33.335229,12.148818,P1
-8.614941,42.287929,-38.318213,0.000000,33.355205,12.155601,P1
-8.615404,42.284208,-38.342536,0.000000,33.366622,12.159478,P1
-8.615506,42.282240,-38.364336,0.000000,33.378039,12.163354,P1
-8.616589,42.279466,-38.389844,0.000000,33.412302,12.174986,P1
-8.618029,42.276771,-38.415444,0.000000,33.435150,12.182741,P1
-8.657389,42.274343,-38.408104,0.000000,33.446576,12.186620,P1
-8.691979,42.270547,-38.408649,0.000000,33.480874,12.198260,P1
-8.682684,42.268077,-38.440259,0.000000,33.492311,12.202142,P1
-8.673788,42.266265,-38.467774,0.000000,33.500890,12.205053,P1
-8.665738,42.264644,-38.492286,0.000000,33.512330,12.208935,P1
-8.659291,42.262062,-38.517067,0.000000,33.535217,12.216699,P1
-8.716488,42.048595,-38.387548,0.000000,33.546661,12.220582,P1
-8.766434,41.834339,-38.287616,0.000000,33.592455,12.236115,P1
-8.829586,41.618465,-38.315984,0.000000,34.024113,12.382712,P1
-8.881362,41.411358,-38.344818,0.000000,34.035625,12.386621,P1
-8.923828,41.243097,-38.376336,0.000000,34.058643,12.394439,P1
-8.957370,41.110717,-38.406503,0.000000,34.070153,12.398348,P1
-8.983118,41.009778,-38.434955,0.000000,34.081665,12.402258,P1
-9.002206,40.935792,-38.461490,0.000000,34.093176,12.406168,P1
-9.016315,40.883387,-38.489040,0.000000,34.116200,12.413990,P1
-9.025790,40.849658,-38.514157,0.000000,34.127714,12.417901,P1
-9.032005,40.830103,-38.539211,0.000000,34.147865,12.424745,P1
-9.035284,40.822273,-38.561775,0.000000,34.159383,12.428656,P1
-9.036353,40.823255,-38.582075,0.000000,34.170901,12.432568,P1
-9.036425,40.829534,-38.603373,0.000000,34.193933,12.440395,P1
-9.034863,40.810215,-38.622467,0.000000,34.205450,12.444309,P1
-9.032649,40.798160,-38.639642,0.000000,34.216969,12.448223,P1
-9.030714,40.790761,-38.658192,0.000000,34.240008,12.456053,P1
-9.029233,40.786785,-38.677932,0.000000,34.263051,12.463882,P1
-9.027729,40.786211,-38.695667,0.000000,34.274573,12.467797,P1
-9.026353,40.788023,-38.711681,0.000000,34.286095,12.471712,P1
-9.025799,40.790353,-38.729264,0.000000,34.309138,12.479541,P1
-9.026049,40.792675,-38.748215,0.000000,34.332183,12.487372,P1
-9.064589,40.795015,-38.735404,0.000000,34.343703,12.491287,P1
-9.097022,40.767657,-38.725587,0.000000,34.355224,12.495202,P1
-9.124782,40.743821,-38.721811,0.000000,34.378268,12.503033,P1
-9.147608,40.724223,-38.720518,0.000000,34.389792,12.506949,P1
-9.165999,40.708361,-38.721552,0.000000,34.401317,12.510864,P1
-9.180493,40.695715,-38.724709,0.000000,34.412842,12.514779,P1
-9.192231,40.684759,-38.732766,0.000000,34.435891,12.522609,P1
-9.201654,40.675170,-38.745020,0.000000,34.458941,12.530442,P1
-9.208590,40.667681,-38.757777,0.000000,34.470468,12.534360,P1
-9.213508,40.661880,-38.770859,0.000000,34.481998,12.538280,P1
-9.217425,40.656374,-38.787137,0.000000,34.505066,12.546121,P1
-9.220034,40.652020,-38.803023,0.000000,34.516600,12.550041,P1
-9.222255,40.647510,-38.821467,0.000000,34.539671,12.557882,P1
-9.223687,40.643781,-38.838963,0.000000,34.551209,12.561802,P1
-9.224679,40.609605,-38.858548,0.000000,34.574288,12.569643,P1
-9.225300,40.580558,-38.876793,0.000000,34.585831,12.573564,P1
-9.225709,40.556263,-38.893793,0.000000,34.597376,12.577486,P1
-9.264158,40.535653,-38.879747,0.000000,34.608926,12.581410,P1
-9.297386,40.517900,-38.872290,0.000000,34.632032,12.589258,P1
-9.325065,40.503663,-38.867857,0.000000,34.643587,12.593182,P1
-9.348259,40.491393,-38.869292,0.000000,34.666703,12.601033,P1
-9.366830,40.481773,-38.872876,0.000000,34.678263,12.604959,P1
-9.381360,40.474328,-38.878353,0.000000,34.689825,12.608886,P1
-9.392432,40.468624,-38.885464,0.000000,34.701387,12.612813,P1
-9.401201,40.463250,-38.896973,0.000000,34.724512,12.620667,P1
-9.407515,40.459049,-38.909158,0.000000,34.736078,12.624593,P1
-9.412448,40.454699,-38.924841,0.000000,34.759214,12.632447,P1
-9.415755,40.451132,-38.940372,0.000000,34.770782,12.636373,P1
-9.417821,40.448128,-38.955638,0.000000,34.782351,12.640300,P1
-9.418977,40.445505,-38.970567,0.000000,34.793923,12.644227,P1
-9.420093,40.442086,-38.988145,0.000000,34.817078,12.652084,P1
-9.420720,40.438935,-39.004869,0.000000,34.828656,12.656012,P1
-9.421050,40.435953,-39.020765,0.000000,34.840235,12.659940,P1
-9.422414,40.431004,-39.041936,0.000000,34.874979,12.671727,P1
-9.502325,40.215147,-38.930598,0.000000,34.886561,12.675656,P1
-9.570098,40.031827,-38.837734,0.000000,34.898143,12.679584,P1
-9.626978,39.878409,-38.765557,0.000000,34.921307,12.687445,P1
-9.672728,39.723708,-38.709298,0.000000,34.932889,12.691376,P1
-9.708996,39.599435,-38.667405,0.000000,34.944471,12.695307,P1
-9.736952,39.502263,-38.638179,0.000000,34.956056,12.699240,P1
-9.758372,39.427665,-38.622908,0.000000,34.979235,12.707103,P1
-9.774313,39.372307,-38.619424,0.000000,35.002414,12.714968,P1
-9.785179,39.334012,-38.622641,0.000000,35.014004,12.718900,P1
-9.791963,39.309643,-38.631130,0.000000,35.025593,12.722831,P1
-9.796150,39.295318,-38.646662,0.000000,35.048773,12.730693,P1
-9.781708,39.289946,-38.644100,0.000000,35.060366,12.734626,P1
-9.767908,39.291022,-38.646255,0.000000,35.071961,12.738559,P1
-9.755198,39.296667,-38.652258,0.000000,35.083558,12.742492,P1
-9.743978,39.274302,-38.664349,0.000000,35.106753,12.750358,P1
-9.734283,39.258413,-38.678333,0.000000,35.118352,12.754290,P1
-9.726761,39.246737,-38.696655,0.000000,35.141548,12.762157,P1
-9.720572,39.239606,-38.714579,0.000000,35.150246,12.765108,P1
-9.715816,39.235734,-38.732612,0.000000,35.161842,12.769041,P1
-9.712976,39.233241,-38.753509,0.000000,35.185031,12.776908,P1
-9.710766,39.202596,-38.773577,0.000000,35.196625,12.780841,P1
-9.710188,39.176736,-38.795739,0.000000,35.219813,12.788707,P1
-9.710423,39.156130,-38.816456,0.000000,35.231408,12.792639,P1
-9.711335,39.140046,-38.835757,0.000000,35.243005,12.796571,P1
-9.712799,39.127769,-38.853714,0.000000,35.254601,12.800503,P1
-9.715285,39.117597,-38.873466,0.000000,35.277796,12.808368,P1
-9.718018,39.110096,-38.891646,0.000000,35.289395,12.812301,P1
-9.721498,39.103678,-38.911444,0.000000,35.312596,12.820166,P1
-9.724506,39.069040,-38.929536,0.000000,35.324199,12.824098,P1
-9.727543,39.040320,-38.946120,0.000000,35.335805,12.828030,P1
-9.731160,39.015893,-38.964432,0.000000,35.359019,12.835898,P1
-9.735240,38.995274,-38.984210,0.000000,35.382234,12.843770,P1
-9.739090,38.978986,-39.002168,0.000000,35.393840,12.847706,P1
-9.742709,38.966371,-39.018538,0.000000,35.405447,12.851642,P1
-9.938153,38.619285,-40.113443,0.000000,39.549036,14.147028,P1
-10.104067,38.326193,-41.042610,0.000000,39.561846,14.151033,P1
-10.241878,38.084095,-41.814135,0.000000,39.574661,14.155038,P1
-10.372360,37.678528,-42.389579,0.000000,39.587479,14.159045,P1
-10.477199,37.345963,-42.844968,0.000000,39.613119,14.167057,P1
-10.576458,37.049434,-43.292637,0.000000,40.011732,14.291242,P1
-10.652676,36.817555,-43.631902,0.000000,40.024595,14.295249,P1
-10.709030,36.642188,-43.878550,0.000000,40.037460,14.299256,P1
-10.748634,36.515151,-44.047802,0.000000,40.050326,14.303262,P1
-10.774544,36.397503,-44.157236,0.000000,40.076062,14.311273,P1
-10.789333,36.317633,-44.215907,0.000000,40.088931,14.315278,P1
-10.796019,36.267535,-44.238686,0.000000,40.114672,14.323291,P1
-10.796046,36.242093,-44.231703,0.000000,40.127546,14.327299,P1
-10.791832,36.234638,-44.206867,0.000000,40.153298,14.335316,P1
-10.822353,36.240888,-44.137504,0.000000,40.166176,14.339324,P1
-10.845520,36.256337,-44.067298,0.000000,40.191940,14.347341,P1
-10.862539,36.277680,-44.000163,0.000000,40.217716,14.355361,P1
-10.873943,36.303294,-43.935498,0.000000,40.230609,14.359372,P1
-10.880370,36.300933,-43.875639,0.000000,40.243501,14.363385,P1
-10.883961,36.302376,-43.825499,0.000000,40.269293,14.371414,P1
-10.884902,36.307314,-43.782086,0.000000,40.282195,14.375428,P1
-10.884528,36.313440,-43.749179,0.000000,40.307998,14.383459,P1
-10.882893,36.289908,-43.726290,0.000000,40.333808,14.391490,P1
-10.880380,36.271694,-43.709301,0.000000,40.346714,14.395505,P1
-10.877254,36.258218,-43.696975,0.000000,40.356395,14.398517,P1
-10.874603,36.247330,-43.693158,0.000000,40.382213,14.406547,P1
-10.871985,36.239515,-43.693391,0.000000,40.395126,14.410563,P1
-10.870174,36.233063,-43.700479,0.000000,40.420952,14.418599,P1
-10.868610,36.228608,-43.709975,0.000000,40.433867,14.422619,P1
-10.867489,36.194603,-43.724760,0.000000,40.459704,14.430658,P1
-10.866729,36.166400,-43.740499,0.000000,40.472624,14.434679,P1
-10.866352,36.143411,-43.756836,0.000000,40.485546,14.438699,P1
-10.866954,36.123952,-43.776862,0.000000,40.511396,14.446741,P1
-10.867836,36.108590,-43.796458,0.000000,40.524321,14.450764,P1
-10.868980,36.096689,-43.815481,0.000000,40.537246,14.454787,P1
-10.870955,36.086597,-43.837224,0.000000,40.563097,14.462834,P1
-10.873048,36.078970,-43.857756,0.000000,40.576025,14.466859,P1
-10.875351,36.042260,-43.880481,0.000000,40.601880,14.474907,P1
-10.877710,36.011802,-43.901567,0.000000,40.614807,14.478930,P1
-10.880699,35.985926,-43.924507,0.000000,40.640660,14.486975,P1
-10.883621,35.965173,-43.945549,0.000000,40.653587,14.490997,P1
-10.886467,35.948846,-43.964879,0.000000,40.666513,14.495019,P1
-10.889829,35.935209,-43.986074,0.000000,40.692363,14.503064,P1
-10.893023,35.924827,-44.005450,0.000000,40.705292,14.507087,P1
-11.017155,35.437268,-44.325322,0.000000,42.181722,14.966339,P1
-11.122638,35.025076,-44.597733,0.000000,42.194789,14.970398,P1
-11.210965,34.683180,-44.828535,0.000000,42.220926,14.978516,P1
-11.282917,34.376046,-45.020738,0.000000,42.247069,14.986636,P1
-11.340588,34.131662,-45.178048,0.000000,42.273219,14.994758,P1
-11.384602,33.913778,-45.301127,0.000000,42.286296,14.998819,P1
-11.417331,33.749269,-45.394693,0.000000,42.299375,15.002881,P1
-11.441138,33.629289,-45.466786,0.000000,42.325537,15.011006,P1
-11.457025,33.547561,-45.517834,0.000000,42.338620,15.015069,P1
-11.467124,33.496012,-45.555298,0.000000,42.364792,15.023197,P1
-11.472147,33.469484,-45.578877,0.000000,42.377883,15.027261,P1
-11.472833,33.432311,-45.591796,0.000000,42.390977,15.031326,P1
-11.471372,33.413065,-45.600272,0.000000,42.417173,15.039458,P1
-11.467967,33.408550,-45.602726,0.000000,42.430274,15.043524,P1
-11.463343,33.414934,-45.601141,0.000000,42.443377,15.047592,P1
-11.458667,33.427902,-45.600562,0.000000,42.469586,15.055728,P1
-11.454305,33.444923,-45.601758,0.000000,42.495805,15.063868,P1
-11.488159,33.433368,-45.575312,0.000000,42.522031,15.072011,P1
-11.516418,33.428002,-45.552564,0.000000,42.535148,15.076082,P1
-11.539543,33.427256,-45.533927,0.000000,42.548266,15.080152,P1
-11.559531,33.427137,-45.528120,0.000000,42.594191,15.094399,P1
-11.575275,33.429595,-45.525207,0.000000,42.607317,15.098471,P1
-11.587365,33.433707,-45.525048,0.000000,42.620443,15.102544,P1
-11.597249,33.437129,-45.532583,0.000000,42.653271,15.112728,P1
-11.603986,33.411123,-45.541625,0.000000,42.666402,15.116801,P1
-11.608633,33.389805,-45.551938,0.000000,42.679535,15.120875,P1
-11.611642,33.372612,-45.563300,0.000000,42.692669,15.124948,P1
-11.613992,33.357906,-45.578936,0.000000,42.718939,15.133092,P1
-11.615355,33.346352,-45.594706,0.000000,42.732076,15.137167,P1
-11.616602,33.336350,-45.613910,0.000000,42.758357,15.145320,P1
-11.617304,33.328629,-45.632487,0.000000,42.771500,15.149397,P1
-11.617519,33.323000,-45.649536,0.000000,42.781359,15.152454,P1
-11.618153,33.317683,-45.669474,0.000000,42.807655,15.160607,P1
-11.618185,33.283563,-45.688355,0.000000,42.820805,15.164684,P1
-11.618265,33.254901,-45.706236,0.000000,42.833957,15.168761,P1
-11.619043,33.230150,-45.726634,0.000000,42.860264,15.176916,P1
-11.620477,33.208926,-45.749121,0.000000,42.886578,15.185074,P1
-11.621931,33.191874,-45.769860,0.000000,42.899741,15.189154,P1
-11.624012,33.177337,-45.792460,0.000000,42.926072,15.197315,P1
-11.625920,33.166234,-45.812275,0.000000,42.935949,15.200376,P1
-11.627358,33.127721,-45.830514,0.000000,42.949118,15.204457,P1
-11.628888,33.095863,-45.847392,0.000000,42.962288,15.208540,P1
-11.630512,33.069990,-45.863124,0.000000,42.975459,15.212623,P1
-11.632811,33.048307,-45.881354,0.000000,43.001803,15.220788,P1
-11.635109,33.031305,-45.898297,0.000000,43.014976,15.224873,P1
-11.637403,33.018258,-45.914146,0.000000,43.028149,15.228959,P1
-11.748416,32.615698,-45.842774,0.000000,43.054499,15.237133,P1
-11.842819,32.275754,-45.783843,0.000000,43.067677,15.241221,P1
-11.921410,31.994968,-45.736875,0.000000,43.080858,15.245309,P1
-11.969254,31.768773,-45.680493,0.000000,43.094040,15.249399,P1
-12.006493,31.560159,-45.640815,0.000000,43.120406,15.257578,P1
-12.034467,31.398883,-45.612569,0.000000,43.133589,15.261668,P1
-12.055188,31.277547,-45.597805,0.000000,43.159959,15.269846,P1
-12.069925,31.190061,-45.594581,0.000000,43.186332,15.278027,P1
-12.079266,31.131696,-45.597573,0.000000,43.199519,15.282117,P1
-12.084347,31.096927,-45.605549,0.000000,43.212706,15.286207,P1
-12.085693,31.050775,-45.617406,0.000000,43.225895,15.290298,P1
-12.085302,31.022343,-45.635629,0.000000,43.252275,15.298480,P1
-12.083233,31.008847,-45.655422,0.000000,43.265468,15.302571,P1
-12.080090,31.006746,-45.676120,0.000000,43.278663,15.306663,P1
-12.076939,31.011914,-45.700648,0.000000,43.305055,15.314848,P1
-12.089626,31.022751,-45.745190,0.000000,43.318252,15.318940,P1
-12.099370,31.007430,-45.785771,0.000000,43.331449,15.323033,P1
-12.107639,30.997729,-45.825824,0.000000,43.357837,15.331218,P1
-12.114525,30.992506,-45.864098,0.000000,43.380927,15.338381,P1
-12.119839,30.991318,-45.897888,0.000000,43.394121,15.342474,P1
-12.124451,30.991929,-45.931025,0.000000,43.420512,15.350660,P1
-12.127959,30.994599,-45.959971,0.000000,43.433711,15.354754,P1
-12.168725,30.997923,-45.955298,0.000000,43.446910,15.358848,P1
-12.203591,31.000893,-45.955450,0.000000,43.473315,15.367035,P1
-12.231873,30.974252,-45.956725,0.000000,43.486522,15.371129,P1
-12.254698,30.952186,-45.959288,0.000000,43.499730,15.375224,P1
-12.273281,30.933118,-45.966665,0.000000,43.526151,15.383418,P1
-12.287605,30.917753,-45.974878,0.000000,43.539362,15.387516,P1
-12.298899,30.904486,-45.987352,0.000000,43.565783,15.395714,P1
-12.306632,30.864042,-46.000059,0.000000,43.578996,15.399812,P1
-12.312508,30.829431,-46.016411,0.000000,43.605430,15.408010,P1
-12.316378,30.801215,-46.032391,0.000000,43.618650,15.412109,P1
-12.318703,30.778648,-46.047989,0.000000,43.631871,15.416208,P1
-12.321031,30.758821,-46.070129,0.000000,43.671546,15.428512,P1
-12.322376,30.743450,-46.090862,0.000000,43.684775,15.432613,P1
-12.323027,30.731804,-46.110269,0.000000,43.698006,15.436714,P1
-12.323224,30.723199,-46.128459,0.000000,43.711240,15.440816,P1
-12.323260,30.685950,-46.149021,0.000000,43.737717,15.449019,P1
-12.323754,30.654240,-46.171565,0.000000,43.764206,15.457226,P1
-12.324159,30.628596,-46.192264,0.000000,43.777452,15.461332,P1
-12.324568,30.608259,-46.211315,0.000000,43.790699,15.465440,P1
-12.325049,30.592468,-46.228926,0.000000,43.803951,15.469547,P1
-12.325746,30.549417,-46.248770,0.000000,43.830459,15.477762,P1
-12.326577,30.514225,-46.267056,0.000000,43.843714,15.481870,P1
-12.327562,30.486033,-46.283998,0.000000,43.856968,15.485976,P1
-12.601257,29.949158,-47.880106,0.000000,49.916920,17.459776,P1
-12.865875,29.135552,-49.203980,0.000000,49.930027,17.464044,P1
-13.086795,28.423905,-50.308760,0.000000,49.969361,17.476853,P1
-13.304556,27.841633,-51.173985,0.000000,49.982477,17.481123,P1
-13.479186,27.377659,-51.855029,0.000000,49.995594,17.485395,P1
-13.662879,26.836085,-52.658732,0.000000,51.096815,17.844278,P1
-13.805747,26.413611,-53.280157,0.000000,51.110168,17.848629,P1
-13.913659,26.094043,-53.747064,0.000000,51.136880,17.857334,P1
-13.991178,25.863571,-54.079425,0.000000,51.150237,17.861688,P1
-14.044080,25.675336,-54.307127,0.000000,51.190315,17.874751,P1
-14.076236,25.552886,-54.443328,0.000000,51.203679,17.879106,P1
-14.091920,25.483569,-54.507222,0.000000,51.217044,17.883462,P1
-14.095521,25.454855,-54.519260,0.000000,51.243785,17.892175,P1
-14.090236,25.456903,-54.493563,0.000000,51.270539,17.900888,P1
-14.078284,25.451266,-54.442011,0.000000,51.297304,17.909607,P1
-14.061855,25.466553,-54.370876,0.000000,51.310691,17.913968,P1
-14.043438,25.495401,-54.292026,0.000000,51.337477,17.922692,P1
-14.023836,25.533961,-54.208038,0.000000,51.350873,17.927056,P1
-14.004202,25.578045,-54.123999,0.000000,51.364271,17.931419,P1
-13.985386,25.624347,-54.043667,0.000000,51.377673,17.935783,P1
-13.968109,25.639209,-53.973182,0.000000,51.404484,17.944512,P1
-13.974459,25.656594,-53.858852,0.000000,51.414540,17.947785,P1
-13.980077,25.673923,-53.764353,0.000000,51.441364,17.956517,P1
-13.984364,25.691636,-53.684786,0.000000,51.451425,17.959792,P1
-14.003850,25.708281,-53.641130,0.000000,51.464841,17.964159,P1
-14.020266,25.692417,-53.612165,0.000000,51.491683,17.972895,P1
-14.033767,25.679537,-53.592690,0.000000,51.505107,17.977264,P1
-14.044685,25.669187,-53.581491,0.000000,51.518534,17.981632,P1
-14.053364,25.660936,-53.577351,0.000000,51.531966,17.986001,P1
-14.060744,25.653243,-53.582614,0.000000,51.558836,17.994742,P1
-14.066458,25.647062,-53.592142,0.000000,51.572270,17.999114,P1
-14.070809,25.642068,-53.604969,0.000000,51.585707,18.003488,P1
-14.073595,25.607983,-53.620258,0.000000,51.599144,18.007861,P1
-14.075615,25.579134,-53.637295,0.000000,51.612582,18.012234,P1
-14.077678,25.553949,-53.658996,0.000000,51.639459,18.020978,P1
-14.079270,25.533246,-53.680829,0.000000,51.652899,18.025350,P1
-14.081140,25.515339,-53.705951,0.000000,51.679780,18.034093,P1
-14.129906,25.111611,-53.934048,0.000000,52.745571,18.380453,P1
-14.174192,24.764612,-54.147555,0.000000,52.826829,18.406821,P1
-14.211058,24.477583,-54.327505,0.000000,52.840373,18.411217,P1
-14.241696,24.244564,-54.479813,0.000000,52.867463,18.420013,P1
-14.266143,24.061207,-54.603350,0.000000,52.881010,18.424411,P1
-14.285749,23.920261,-54.704950,0.000000,52.908110,18.433210,P1
-14.300613,23.816871,-54.783943,0.000000,52.921663,18.437610,P1
-14.311490,23.745026,-54.843722,0.000000,52.935216,18.442011,P1
-14.319674,23.697923,-54.891074,0.000000,52.962327,18.450817,P1
-14.325142,23.671718,-54.924929,0.000000,52.975886,18.455220,P1
-14.329064,23.660636,-54.951577,0.000000,53.003007,18.464026,P1
-14.331865,23.660815,-54.972920,0.000000,53.030126,18.472829,P1
-14.331401,23.550151,-54.987022,0.000000,53.043685,18.477230,P1
-14.330848,23.462870,-54.999300,0.000000,53.070806,18.486033,P1
-14.329839,23.397026,-55.007256,0.000000,53.084365,18.490434,P1
-14.329201,23.348227,-55.015778,0.000000,53.111483,18.499238,P1
-14.328451,23.314708,-55.021891,0.000000,53.125045,18.503641,P1
-14.327835,23.262451,-55.030056,0.000000,53.152172,18.512446,P1
-14.327923,23.223604,-55.040466,0.000000,53.179302,18.521252,P1
-14.328115,23.196968,-55.049632,0.000000,53.192869,18.525655,P1
-14.328462,23.180206,-55.058049,0.000000,53.206436,18.530059,P1
-14.329100,23.140069,-55.069657,0.000000,53.233573,18.538871,P1
-14.329925,23.110602,-55.080673,0.000000,53.247143,18.543277,P1
-14.330943,23.089980,-55.091349,0.000000,53.260713,18.547682,P1
-14.333319,23.074212,-55.108980,0.000000,53.301423,18.560898,P1
-14.335697,23.064430,-55.125541,0.000000,53.314993,18.565304,P1
-14.338070,23.059276,-55.141197,0.000000,53.328564,18.569709,P1
-14.340541,23.026428,-55.159651,0.000000,53.355706,18.578519,P1
-14.343423,22.999915,-55.179620,0.000000,53.379455,18.586229,P1
-14.346210,22.979667,-55.198193,0.000000,53.393027,18.590634,P1
-14.348905,22.964657,-55.215542,0.000000,53.406599,18.595039,P1
-14.352101,22.952771,-55.235391,0.000000,53.433748,18.603850,P1
-14.355129,22.944463,-55.253820,0.000000,53.447325,18.608255,P1
-14.357524,22.908956,-55.271013,0.000000,53.460902,18.612661,P1
-14.360439,22.878982,-55.290703,0.000000,53.488057,18.621477,P1
-14.363212,22.855060,-55.308976,0.000000,53.501634,18.625886,P1
-14.365860,22.836359,-55.326022,0.000000,53.515212,18.630295,P1
-14.369088,22.789768,-55.349127,0.000000,53.555952,18.643520,P1
-14.372120,22.751743,-55.370287,0.000000,53.569532,18.647928,P1
-14.375558,22.720186,-55.393268,0.000000,53.596690,18.656741,P1
-14.367157,22.245640,-55.251565,0.000000,53.610270,18.661148,P1
-14.360311,21.845594,-55.132908,0.000000,53.623850,18.665554,P1
-14.355064,21.484641,-55.039907,0.000000,53.651012,18.674366,P1
-14.351199,21.192831,-54.966925,0.000000,53.664595,18.678773,P1
-14.348588,20.963140,-54.912059,0.000000,53.678178,18.683180,P1
-14.347671,20.786840,-54.876754,0.000000,53.705344,18.691993,P1
-14.347734,20.626424,-54.858299,0.000000,53.732509,18.700807,P1
-14.348514,20.510300,-54.850493,0.000000,53.746090,18.705214,P1
-14.350463,20.430034,-54.854926,0.000000,53.773255,18.714030,P1
-14.352788,20.380151,-54.865723,0.000000,53.786837,18.718439,P1
-14.321688,20.265003,-54.840205,0.000000,53.800419,18.722849,P1
-14.295924,20.182203,-54.824441,0.000000,53.814000,18.727259,P1
-14.275758,20.125158,-54.820558,0.000000,53.841163,18.736079,P1
-14.259947,20.090430,-54.822209,0.000000,53.851350,18.739387,P1
-14.248169,20.073107,-54.829162,0.000000,53.864932,18.743797,P1
-14.239909,20.069137,-54.840286,0.000000,53.878515,18.748206,P1
-14.272876,20.043260,-54.828221,0.000000,53.905688,18.757025,P1
-14.302510,20.029109,-54.822502,0.000000,53.919278,18.761436,P1
-14.328628,20.023994,-54.822213,0.000000,53.932869,18.765847,P1
-14.351232,20.025581,-54.826469,0.000000,53.946460,18.770257,P1
-14.371038,20.030734,-54.837994,0.000000,53.973643,18.779079,P1
-14.387605,20.039137,-54.851936,0.000000,53.987234,18.783491,P1
-14.401809,20.048296,-54.871204,0.000000,54.014421,18.792315,P1
-14.412688,20.028771,-54.890270,0.000000,54.024616,18.795624,P1
-14.421310,20.013974,-54.909733,0.000000,54.038209,18.800036,P1
-14.428019,20.003070,-54.929265,0.000000,54.051804,18.804447,P1
-14.433724,19.994137,-54.952173,0.000000,54.078996,18.813271,P1
-14.438058,19.987816,-54.974185,0.000000,54.092590,18.817684,P1
-14.441880,19.982345,-54.998765,0.000000,54.119776,18.826513,P1
-14.445347,19.977373,-55.025342,0.000000,54.146968,18.835341,P1
-14.447530,19.943783,-55.049866,0.000000,54.160564,18.839755,P1
-14.449173,19.915757,-55.072453,0.000000,54.174162,18.844169,P1
-14.451023,19.891594,-55.096819,0.000000,54.201360,18.852996,P1
-14.452543,19.872028,-55.119053,0.000000,54.214960,18.857411,P1
-14.453846,19.856440,-55.139382,0.000000,54.228561,18.861826,P1
-14.455026,19.844218,-55.158044,0.000000,54.242162,18.866242,P1
-14.456256,19.803639,-55.178837,0.000000,54.269370,18.875075,P1
-14.441342,19.770325,-55.177334,0.000000,54.282976,18.879491,P1
-14.428921,19.743269,-55.177480,0.000000,54.296581,18.883907,P1
-14.419484,19.720552,-55.182918,0.000000,54.323792,18.892737,P1
-14.412203,19.702727,-55.189545,0.000000,54.337397,18.897153,P1
-14.406881,19.689031,-55.197319,0.000000,54.351002,18.901569,P1
-14.550054,19.263282,-55.872100,0.000000,57.184493,19.921531,P1
-14.672416,18.903624,-56.446080,0.000000,57.197814,19.926325,P1
-14.774802,18.606425,-56.924054,0.000000,57.211137,19.931120,P1
-14.858792,18.335355,-57.316737,0.000000,57.237782,19.940709,P1
-14.925898,18.120469,-57.628868,0.000000,57.251105,19.945503,P1
-14.978053,17.955159,-57.870014,0.000000,57.264429,19.950297,P1
-15.019282,17.828877,-58.060419,0.000000,57.317726,19.969479,P1
-15.049228,17.739300,-58.197626,0.000000,57.331051,19.974274,P1
-15.071136,17.677586,-58.297744,0.000000,57.371030,19.988664,P1
-15.085215,17.640779,-58.361189,0.000000,57.384356,19.993461,P1
-15.093068,17.623600,-58.395618,0.000000,57.397683,19.998257,P1
-15.096120,17.621395,-58.407805,0.000000,57.411013,20.003054,P1
-15.096281,17.628897,-58.407091,0.000000,57.437674,20.012648,P1
-15.092866,17.584185,-58.394417,0.000000,57.451006,20.017445,P1
-15.088531,17.552343,-58.377391,0.000000,57.477669,20.027045,P1
-15.083206,17.532118,-58.355345,0.000000,57.490998,20.031845,P1
-15.078129,17.519812,-58.334434,0.000000,57.517653,20.041445,P1
-15.072953,17.514713,-58.312706,0.000000,57.530982,20.046244,P1
-15.068002,17.514950,-58.291723,0.000000,57.544312,20.051045,P1
-15.063508,17.518934,-58.272609,0.000000,57.557644,20.055848,P1
-15.024989,17.344976,-58.217616,0.000000,57.580979,20.064253,P1
-15.030582,17.199319,-58.141674,0.000000,57.594316,20.069057,P1
-15.036124,17.080499,-58.079208,0.000000,57.607654,20.073862,P1
-15.042185,16.984629,-58.033095,0.000000,57.634329,20.083468,P1
-15.047921,16.910283,-57.998374,0.000000,57.647667,20.088271,P1
-15.052817,16.824517,-57.973914,0.000000,57.661003,20.093074,P1
-15.057411,16.759009,-57.958486,0.000000,57.674338,20.097875,P1
-15.063044,16.708287,-57.957807,0.000000,57.714354,20.112281,P1
-15.068183,16.672393,-57.962616,0.000000,57.727694,20.117083,P1
-15.073361,16.647705,-57.974421,0.000000,57.751040,20.125488,P1
-15.078037,16.632861,-57.989222,0.000000,57.764382,20.130290,P1
-15.082452,16.594430,-58.009670,0.000000,57.791071,20.139895,P1
-15.087110,16.565262,-58.034528,0.000000,57.817765,20.149501,P1
-15.091297,16.544944,-58.059228,0.000000,57.831112,20.154305,P1
-15.095263,16.500513,-58.086861,0.000000,57.857803,20.163917,P1
-15.098850,16.466444,-58.113138,0.000000,57.871151,20.168724,P1
-15.102787,16.439898,-58.141405,0.000000,57.897850,20.178336,P1
-15.106192,16.421130,-58.166721,0.000000,57.907862,20.181940,P1
-15.109983,16.407120,-58.193630,0.000000,57.934562,20.191552,P1
-15.169726,16.157162,-58.137822,0.000000,57.947915,20.196358,P1
-15.221263,15.946548,-58.095639,0.000000,57.974623,20.205972,P1
-15.264285,15.773978,-58.062676,0.000000,57.987979,20.210780,P1
-15.298984,15.605965,-58.038305,0.000000,58.001335,20.215588,P1
-15.326709,15.473172,-58.021730,0.000000,58.014691,20.220394,P1
-15.348986,15.370057,-58.015556,0.000000,58.041406,20.230007,P1
-15.365910,15.293714,-58.014837,0.000000,58.054764,20.234815,P1
-15.378328,15.239895,-58.018689,0.000000,58.068123,20.239624,P1
-15.387039,15.204598,-58.026284,0.000000,58.081482,20.244433,P1
-15.393447,15.182895,-58.040355,0.000000,58.108201,20.254052,P1
-15.417988,15.082633,-58.005727,0.000000,58.121562,20.258861,P1
-15.438220,15.003794,-57.983519,0.000000,58.148288,20.268478,P1
-15.454016,14.944698,-57.968874,0.000000,58.161650,20.273286,P1
-15.466028,14.902271,-57.960891,0.000000,58.175010,20.278094,P1
-15.475075,14.842356,-57.962140,0.000000,58.201727,20.287710,P1
-15.481519,14.798292,-57.967696,0.000000,58.215086,20.292518,P1
-15.485891,14.767447,-57.976734,0.000000,58.228445,20.297325,P1
-15.473038,14.746681,-57.970567,0.000000,58.251823,20.305737,P1
-15.460904,14.704567,-57.969223,0.000000,58.265183,20.310545,P1
-15.450276,14.673698,-57.972007,0.000000,58.278544,20.315355,P1
-15.441267,14.652136,-57.978247,0.000000,58.291904,20.320167,P1
-15.434573,14.636835,-57.990804,0.000000,58.318622,20.329786,P1
-15.429371,14.627636,-58.005080,0.000000,58.331980,20.334594,P1
-15.464560,14.589999,-57.997655,0.000000,58.372054,20.349018,P1
-15.495074,14.560862,-57.994561,0.000000,58.385411,20.353827,P1
-15.521061,14.538938,-57.995300,0.000000,58.398770,20.358635,P1
-15.542805,14.522999,-57.999355,0.000000,58.412134,20.363444,P1
-15.560871,14.480663,-58.009713,0.000000,58.438866,20.373061,P1
-15.575459,14.446921,-58.021861,0.000000,58.452232,20.377870,P1
-15.587688,14.419383,-58.038871,0.000000,58.478963,20.387491,P1
-15.597230,14.398373,-58.056355,0.000000,58.492329,20.392302,P1
-15.604519,14.382807,-58.074029,0.000000,58.505696,20.397113,P1
-15.609483,14.341686,-58.091678,0.000000,58.519060,20.401922,P1
-15.613717,14.307408,-58.112636,0.000000,58.545787,20.411539,P1
-15.616774,14.280389,-58.132768,0.000000,58.559153,20.416346,P1
-15.618944,14.259586,-58.152029,0.000000,58.572517,20.421153,P1
-15.621144,14.242732,-58.173912,0.000000,58.599240,20.430769,P1
-15.622809,14.230330,-58.194426,0.000000,58.612602,20.435577,P1
-15.624306,14.190262,-58.217145,0.000000,58.639327,20.445191,P1
-15.625557,14.157765,-58.238157,0.000000,58.652691,20.449997,P1
-15.626677,14.131924,-58.257612,0.000000,58.666056,20.454804,P1
-15.627756,14.111810,-58.275685,0.000000,58.679422,20.459611,P1
-15.629057,14.065263,-58.296048,0.000000,58.706155,20.469232,P1
-15.630404,14.027449,-58.314856,0.000000,58.719523,20.474043,P1
-15.632508,13.996098,-58.335799,0.000000,58.746259,20.483664,P1
-15.634613,13.971612,-58.355049,0.000000,58.759626,20.488473,P1
-15.636737,13.952954,-58.372821,0.000000,58.772994,20.493282,P1
-15.638415,13.909142,-58.389333,0.000000,58.786361,20.498091,P1
-15.640878,13.872573,-58.408287,0.000000,58.813099,20.507710,P1
-15.644025,13.842388,-58.429347,0.000000,58.839847,20.517330,P1
-15.647081,13.818968,-58.448686,0.000000,58.853221,20.522139,P1
-15.688175,13.800651,-58.436607,0.000000,58.866596,20.526948,P1
-15.722889,13.757150,-58.427818,0.000000,58.879974,20.531757,P1
-15.752736,13.720858,-58.425807,0.000000,58.906730,20.541377,P1
-15.777364,13.692172,-58.426413,0.000000,58.920109,20.546188,P1
-15.797291,13.670023,-58.429443,0.000000,58.933490,20.550999,P1
-15.813078,13.653368,-58.434662,0.000000,58.946871,20.555809,P1
-15.823573,13.490015,-58.445309,0.000000,58.973639,20.565430,P1
-15.831325,13.353371,-58.457089,0.000000,58.987025,20.570242,P1
-15.836853,13.241522,-58.469766,0.000000,59.000408,20.575056,P1
-15.841294,13.150844,-58.486628,0.000000,59.027165,20.584679,P1
-15.844289,13.080178,-58.503464,0.000000,59.040537,20.589488,P1
-15.884826,13.025275,-58.492849,0.000000,59.063932,20.597901,P1
-15.918689,12.985263,-58.486161,0.000000,59.077297,20.602708,P1
-15.946611,12.926356,-58.486636,0.000000,59.104021,20.612323,P1
-15.970015,12.880340,-58.495157,0.000000,59.137427,20.624340,P1
-15.989095,12.845780,-58.508831,0.000000,59.164149,20.633954,P1
-15.987642,12.822156,-58.502760,0.000000,59.177511,20.638760,P1
-15.984935,12.807112,-58.500389,0.000000,59.190874,20.643566,P1
-15.982178,12.797543,-58.504847,0.000000,59.217600,20.653184,P1
-15.979687,12.792016,-58.515207,0.000000,59.244327,20.662799,P1
-15.993002,12.759698,-58.549370,0.000000,59.264377,20.670008,P1
-16.004615,12.733727,-58.584783,0.000000,59.291108,20.679621,P1
-16.014050,12.714330,-58.617292,0.000000,59.304473,20.684428,P1
-16.015986,12.588331,-58.688427,0.000000,59.555329,20.774578,P1
-16.017207,12.483792,-58.750476,0.000000,59.568716,20.779385,P1
-16.018144,12.367691,-58.807443,0.000000,59.595496,20.788998,P1
-16.018770,12.273979,-58.855997,0.000000,59.608888,20.793805,P1
-16.019240,12.200223,-58.896986,0.000000,59.622282,20.798612,P1
-16.020350,12.142598,-58.934827,0.000000,59.649071,20.808232,P1
-16.021415,12.099991,-58.966418,0.000000,59.662467,20.813044,P1
-16.094921,11.828785,-58.932858,0.000000,59.675864,20.817856,P1
-16.158789,11.602123,-58.911018,0.000000,59.716060,20.832309,P1
-16.212035,11.419039,-58.893217,0.000000,59.729461,20.837126,P1
-16.256161,11.273737,-58.883101,0.000000,59.756263,20.846759,P1
-16.290422,11.102834,-58.876578,0.000000,59.769664,20.851577,P1
-16.316994,10.970565,-58.873474,0.000000,59.783064,20.856394,P1
-16.336965,10.871731,-58.873531,0.000000,59.796465,20.861212,P1
-16.352066,10.799949,-58.879940,0.000000,59.823272,20.870847,P1
-16.362515,10.751797,-58.888320,0.000000,59.836675,20.875664,P1
-16.369225,10.722765,-58.898350,0.000000,59.850079,20.880481,P1
-16.373211,10.677535,-58.913231,0.000000,59.876887,20.890116,P1
-16.374964,10.648550,-58.928652,0.000000,59.890292,20.894933,P1
-16.374930,10.632807,-58.943518,0.000000,59.900346,20.898545,P1
-16.374498,10.625738,-58.962168,0.000000,59.927155,20.908178,P1
-16.373311,10.626237,-58.980423,0.000000,59.940560,20.912994,P1
-16.371232,10.602131,-58.998201,0.000000,59.953965,20.917808,P1
-16.369083,10.586173,-59.015458,0.000000,59.967370,20.922623,P1
-16.405866,10.574791,-59.005768,0.000000,59.994184,20.932260,P1
-16.436995,10.568636,-58.999591,0.000000,60.007591,20.937077,P1
-16.463387,10.534514,-59.002017,0.000000,60.041105,20.949117,P1
-16.485582,10.506796,-59.010239,0.000000,60.067907,20.958744,P1
-16.503348,10.485759,-59.019952,0.000000,60.081306,20.963558,P1
-16.516779,10.440291,-59.030909,0.000000,60.094707,20.968371,P1
-16.527673,10.402662,-59.046382,0.000000,60.121511,20.977998,P1
-16.535799,10.373157,-59.062124,0.000000,60.134914,20.982810,P1
-16.541665,10.350603,-59.077974,0.000000,60.148317,20.987621,P1
-16.545256,10.303874,-59.093811,0.000000,60.161722,20.992432,P1
-16.548209,10.265223,-59.113048,0.000000,60.188532,21.002054,P1
-16.550102,10.234909,-59.131584,0.000000,60.201936,21.006869,P1
-16.550760,10.181745,-59.149404,0.000000,60.215337,21.011683,P1
-16.552330,10.136627,-59.173525,0.000000,60.255520,21.026112,P1
-16.553467,10.101146,-59.195915,0.000000,60.268911,21.030921,P1
-16.555010,10.072706,-59.220180,0.000000,60.295688,21.040538,P1
-16.555841,10.021457,-59.242426,0.000000,60.309075,21.045345,P1
-16.594744,9.980115,-59.232923,0.000000,60.322463,21.050152,P1
-16.627857,9.948016,-59.226367,0.000000,60.335853,21.054960,P1
-16.655711,9.892545,-59.226253,0.000000,60.362632,21.064575,P1
-16.678544,9.848409,-59.228432,0.000000,60.376022,21.069382,P1
-16.697563,9.812902,-59.236236,0.000000,60.402803,21.078997,P1
-16.728690,9.785762,-59.265985,0.000000,60.416191,21.083808,P1
-16.753904,9.765879,-59.293777,0.000000,60.429578,21.088617,P1
-16.774552,9.750681,-59.323069,0.000000,60.456353,21.098233,P1
-16.790559,9.740415,-59.349873,0.000000,60.469742,21.103041,P1
-16.802621,9.734000,-59.374325,0.000000,60.483131,21.107848,P1
-16.936830,9.367262,-59.330920,0.000000,60.509911,21.117465,P1
-17.067369,9.054066,-59.326674,0.000000,60.563492,21.136694,P1
-17.203366,8.741811,-59.475866,0.000000,61.152102,21.347728,P1
-17.350582,8.397458,-59.575031,0.000000,61.165479,21.352528,P1
-17.469898,8.118454,-59.662961,0.000000,61.192236,21.362125,P1
-17.563550,7.899329,-59.736744,0.000000,61.205615,21.366923,P1
-17.634743,7.732670,-59.797756,0.000000,61.218997,21.371722,P1
-17.687375,7.609734,-59.851002,0.000000,61.245757,21.381319,P1
-17.723326,7.494712,-59.893995,0.000000,61.259138,21.386117,P1
-17.747408,7.412846,-59.935277,0.000000,61.299298,21.400510,P1
-17.760762,7.360571,-59.968254,0.000000,61.312685,21.405308,P1
-17.765776,7.331979,-59.994343,0.000000,61.326071,21.410105,P1
-17.764720,7.290549,-60.018356,0.000000,61.352847,21.419705,P1
-17.759161,7.267693,-60.037443,0.000000,61.366235,21.424507,P1
-17.750587,7.259251,-60.052672,0.000000,61.379623,21.429309,P1
-17.740880,7.260342,-60.068480,0.000000,61.406404,21.438910,P1
-17.730240,7.269318,-60.081639,0.000000,61.419795,21.443711,P1
-17.718939,7.253598,-60.092851,0.000000,61.433186,21.448511,P1
-17.707925,7.245949,-60.101832,0.000000,61.443231,21.452112,P1
-17.698451,7.242850,-60.113583,0.000000,61.470019,21.461714,P1
-17.690675,7.242860,-60.127960,0.000000,61.496815,21.471316,P1
-17.699633,7.215806,-60.161814,0.000000,61.510214,21.476117,P1
-17.707356,7.195414,-60.191731,0.000000,61.523614,21.480917,P1
-17.714631,7.179289,-60.221607,0.000000,61.550414,21.490519,P1
-17.720828,7.167820,-60.247833,0.000000,61.563814,21.495323,P1
-17.726086,7.160046,-60.270870,0.000000,61.577212,21.500126,P1
-17.730068,7.125126,-60.291179,0.000000,61.590609,21.504928,P1
-17.772082,7.095342,-60.281918,0.000000,61.614057,21.513330,P1
-17.807730,7.071634,-60.274963,0.000000,61.627457,21.518132,P1
-17.837403,7.053140,-60.270495,0.000000,61.640860,21.522935,P1
-17.862285,7.037768,-60.272056,0.000000,61.667675,21.532541,P1
-17.881724,6.996190,-60.275537,0.000000,61.681082,21.537343,P1
-17.897566,6.960992,-60.284322,0.000000,61.707898,21.546946,P1
-17.909675,6.932746,-60.294214,0.000000,61.721309,21.551747,P1
-17.918657,6.910536,-60.305060,0.000000,61.734720,21.556551,P1
-17.925083,6.893453,-60.316709,0.000000,61.748133,21.561357,P1
-17.929493,6.849694,-60.331647,0.000000,61.771602,21.569769,P1
-17.932324,6.814114,-60.346714,0.000000,61.785014,21.574575,P1
-17.933978,6.785758,-60.361813,0.000000,61.798427,21.579380,P1
-17.935465,6.762387,-60.380378,0.000000,61.825256,21.588991,P1
-17.935820,6.714491,-60.398313,0.000000,61.838671,21.593796,P1
-17.935833,6.675718,-60.415612,0.000000,61.852087,21.598602,P1
-18.022029,6.222385,-60.396523,0.000000,61.878926,21.608213,P1
-18.095027,5.840529,-60.382313,0.000000,61.892344,21.613019,P1
-18.195210,5.491594,-60.353373,0.000000,61.946019,21.632241,P1
-18.302271,5.162671,-60.463204,0.000000,62.462522,21.816291,P1
-18.388643,4.840969,-60.559689,0.000000,62.475937,21.821071,P1
-18.457978,4.586692,-60.646629,0.000000,62.502770,21.830630,P1
-18.511603,4.392875,-60.720703,0.000000,62.516188,21.835410,P1
-18.552311,4.249733,-60.786449,0.000000,62.543027,21.844970,P1
-18.580975,4.120414,-60.841041,0.000000,62.556447,21.849750,P1
-18.584014,4.031931,-60.865252,0.000000,62.569867,21.854530,P1
-18.582518,3.975358,-60.887650,0.000000,62.596709,21.864090,P1
-18.576789,3.915423,-60.905375,0.000000,62.610134,21.868871,P1
-18.569316,3.879453,-60.922990,0.000000,62.636982,21.878435,P1
-18.598502,3.862839,-60.907453,0.000000,62.650403,21.883221,P1
-18.621225,3.861499,-60.894058,0.000000,62.663824,21.888004,P1
-18.637918,3.841317,-60.883276,0.000000,62.677245,21.892786,P1
-18.649856,3.833701,-60.874478,0.000000,62.687312,21.896373,P1
-18.658715,3.833961,-60.872256,0.000000,62.714159,21.905940,P1
-18.664497,3.840909,-60.872501,0.000000,62.727584,21.910724,P1
-18.668056,3.821106,-60.878584,0.000000,62.754438,21.920292,P1
-18.669783,3.808767,-60.886270,0.000000,62.767868,21.925075,P1
-18.670186,3.802233,-60.895360,0.000000,62.781299,21.929858,P1
-18.669692,3.800052,-60.905655,0.000000,62.794728,21.934641,P1
-18.668827,3.769745,-60.920469,0.000000,62.821586,21.944214,P1
-18.668324,3.745039,-60.939085,0.000000,62.848449,21.953790,P1
-18.667002,3.696625,-60.956439,0.000000,62.858523,21.957381,P1
-18.665771,3.657690,-60.973459,0.000000,62.871957,21.962168,P1
-18.665407,3.625817,-60.993607,0.000000,62.898827,21.971742,P1
-18.665236,3.601268,-61.012811,0.000000,62.912262,21.976530,P1
-18.703434,3.582282,-61.001180,0.000000,62.925702,21.981317,P1
-18.736264,3.537226,-60.996767,0.000000,62.952583,21.990891,P1
-18.764469,3.499859,-60.998890,0.000000,62.979465,22.000462,P1
-18.787711,3.470490,-61.003277,0.000000,62.992905,22.005248,P1
-18.807148,3.446723,-61.013198,0.000000,63.019784,22.014823,P1
-18.822083,3.398898,-61.024346,0.000000,63.033221,22.019611,P1
-18.834283,3.359288,-61.039999,0.000000,63.060097,22.029184,P1
-18.843528,3.328150,-61.055901,0.000000,63.073539,22.033971,P1
-18.850330,3.304284,-61.071892,0.000000,63.086979,22.038757,P1
-18.855341,3.255281,-61.091360,0.000000,63.113849,22.048328,P1
-18.858781,3.216058,-61.110170,0.000000,63.127284,22.053112,P1
-18.861025,3.185381,-61.128287,0.000000,63.140719,22.057896,P1
-18.863050,3.160764,-61.149225,0.000000,63.167593,22.067460,P1
-18.864373,3.142452,-61.168962,0.000000,63.181029,22.072242,P1
-18.921487,3.000983,-61.199283,0.000000,63.275082,22.105732,P1
-18.969720,2.883257,-61.226783,0.000000,63.288522,22.110516,P1
-19.009158,2.757419,-61.251660,0.000000,63.301961,22.115300,P1
-19.041088,2.655822,-61.274160,0.000000,63.315403,22.120084,P1
-19.105120,2.573992,-61.268151,0.000000,63.342290,22.129653,P1
-19.156946,2.481320,-61.264355,0.000000,63.355735,22.134439,P1
-19.198267,2.409597,-61.262855,0.000000,63.369179,22.139225,P1
-19.230338,2.355920,-61.263626,0.000000,63.382625,22.144009,P1
-19.254614,2.286212,-61.270076,0.000000,63.409519,22.153579,P1
-19.272147,2.233805,-61.277993,0.000000,63.422969,22.158365,P1
-19.284121,2.196006,-61.287207,0.000000,63.436419,22.163150,P1
-19.292456,2.137776,-61.304574,0.000000,63.476780,22.177505,P1
-19.297170,2.094221,-61.321816,0.000000,63.490234,22.182290,P1
-19.299302,2.031755,-61.342335,0.000000,63.517140,22.191862,P1
-19.299227,1.984496,-61.361125,0.000000,63.527229,22.195452,P1
-19.335884,1.949227,-61.349264,0.000000,63.540681,22.200238,P1
-19.366500,1.923255,-61.344769,0.000000,63.567581,22.209810,P1
-19.390535,1.876040,-61.343406,0.000000,63.581030,22.214596,P1
-19.409292,1.840345,-61.344926,0.000000,63.594481,22.219383,P1
-19.408706,1.812104,-61.335507,0.000000,63.634843,22.233739,P1
-19.406113,1.762193,-61.330426,0.000000,63.648301,22.238525,P1
-19.402641,1.723589,-61.329263,0.000000,63.661760,22.243312,P1
-19.399406,1.693388,-61.335073,0.000000,63.688680,22.252884,P1
-19.396665,1.670184,-61.346847,0.000000,63.715604,22.262459,P1
-19.432233,1.622074,-61.333692,0.000000,63.742532,22.272032,P1
-19.462158,1.584399,-61.325663,0.000000,63.755998,22.276820,P1
-19.486862,1.555694,-61.322247,0.000000,63.769466,22.281607,P1
-19.507698,1.502043,-61.329928,0.000000,63.809877,22.295971,P1
-19.524257,1.459557,-61.340026,0.000000,63.823350,22.300759,P1
-19.537777,1.425515,-61.355559,0.000000,63.850300,22.310337,P1
-19.548067,1.399902,-61.372024,0.000000,63.863774,22.315127,P1
-19.555195,1.351324,-61.389063,0.000000,63.877248,22.319919,P1
-19.560219,1.313046,-61.406389,0.000000,63.890724,22.324711,P1
-19.564911,1.281159,-61.430826,0.000000,63.931164,22.339086,P1
-19.583983,1.195679,-61.478170,0.000000,63.958130,22.348670,P1
-19.599537,1.126161,-61.520591,0.000000,63.971614,22.353463,P1
-19.611990,1.070921,-61.558263,0.000000,63.985098,22.358256,P1
-19.621954,0.996923,-61.595022,0.000000,64.012066,22.367845,P1
-19.613507,0.938635,-61.606645,0.000000,64.025553,22.372640,P1
-19.606302,0.892535,-61.620837,0.000000,64.052529,22.382230,P1
-19.599825,0.858094,-61.633892,0.000000,64.066018,22.387023,P1
-19.593754,0.803414,-61.646124,0.000000,64.079509,22.391817,P1
-19.589382,0.760028,-61.661324,0.000000,64.106492,22.401405,P1
-19.585967,0.727538,-61.675642,0.000000,64.119986,22.406199,P1
-19.583487,0.704159,-61.689279,0.000000,64.133481,22.410993,P1
-19.582553,0.686973,-61.705934,0.000000,64.160474,22.420582,P1
-19.582511,0.644661,-61.725215,0.000000,64.187464,22.430171,P1
-19.583071,0.611881,-61.743206,0.000000,64.200960,22.434964,P1
-19.584813,0.585967,-61.763597,0.000000,64.227950,22.444549,P1
-19.586414,0.537012,-61.782489,0.000000,64.241446,22.449340,P1
-19.588355,0.498316,-61.800065,0.000000,64.254941,22.454133,P1
-19.590571,0.468500,-61.816513,0.000000,64.268438,22.458928,P1
-19.631785,0.444343,-61.805625,0.000000,64.295436,22.468519,P1
-19.666758,0.396708,-61.797992,0.000000,64.308937,22.473313,P1
-19.696284,0.358958,-61.793575,0.000000,64.322437,22.478106,P1
-19.721407,0.328523,-61.795751,0.000000,64.349436,22.487694,P1
-19.741368,0.275555,-61.800222,0.000000,64.362936,22.492488,P1
-19.757254,0.233374,-61.806736,0.000000,64.376438,22.497282,P1
-19.770277,0.199345,-61.818560,0.000000,64.403454,22.506872,P1
-19.779739,0.143539,-61.831360,0.000000,64.416963,22.511666,P1
-19.786712,0.099189,-61.844908,0.000000,64.430472,22.516460,P1
-19.791676,0.064821,-61.859007,0.000000,64.443981,22.521253,P1
-19.795553,0.038023,-61.876138,0.000000,64.467620,22.529640,P1
-19.797677,-0.011526,-61.893111,0.000000,64.481130,22.534433,P1
-19.799585,-0.051833,-61.913364,0.000000,64.508147,22.544021,P1
-19.784666,-0.082623,-61.912210,0.000000,64.521655,22.548815,P1
-19.771268,-0.135594,-61.913342,0.000000,64.535163,22.553608,P1
-19.760670,-0.178769,-61.920171,0.000000,64.562180,22.563194,P1
-19.790208,-0.212774,-61.898534,0.000000,64.575690,22.567986,P1
-19.816495,-0.239616,-61.886272,0.000000,64.602711,22.577571,P1
-19.838426,-0.289242,-61.878914,0.000000,64.616223,22.582364,P1
-19.856802,-0.328394,-61.875981,0.000000,64.629738,22.587157,P1
-19.871944,-0.358488,-61.876949,0.000000,64.643254,22.591948,P1
-19.883432,-0.472144,-61.884812,0.000000,64.670282,22.601531,P1
-19.892541,-0.565530,-61.894974,0.000000,64.683797,22.606322,P1
-19.899639,-0.640539,-61.906961,0.000000,64.697312,22.611114,P1
-19.905075,-0.699274,-61.920357,0.000000,64.710826,22.615905,P1
-19.909351,-0.775158,-61.938329,0.000000,64.737858,22.625487,P1
-19.912548,-0.834328,-61.956499,0.000000,64.751377,22.630278,P1
-19.915580,-0.880315,-61.978169,0.000000,64.778416,22.639860,P1
-19.917909,-0.913913,-61.999098,0.000000,64.791936,22.644650,P1
-19.919247,-0.967243,-62.019196,0.000000,64.805458,22.649441,P1
-19.920966,-1.008955,-62.041960,0.000000,64.832500,22.659026,P1
-19.923096,-1.040852,-62.066860,0.000000,64.859550,22.668616,P1
-19.908850,-1.063131,-62.069325,0.000000,64.873077,22.673410,P1
-19.897754,-1.110350,-62.080251,0.000000,64.913658,22.687792,P1
-19.888790,-1.146643,-62.091497,0.000000,64.927185,22.692586,P1
-19.881843,-1.173653,-62.103066,0.000000,64.940712,22.697379,P1
-19.876931,-1.224198,-62.118486,0.000000,64.967770,22.706966,P1
-19.873653,-1.263719,-62.133662,0.000000,64.981300,22.711760,P1
-19.909930,-1.294371,-62.118677,0.000000,64.994830,22.716554,P1
-19.941609,-1.316960,-62.108027,0.000000,65.008361,22.721348,P1
-19.968954,-1.364152,-62.105045,0.000000,65.035424,22.730938,P1
-19.991987,-1.401240,-62.105347,0.000000,65.048956,22.735733,P1
-20.011049,-1.429622,-62.108581,0.000000,65.062488,22.740528,P1
-20.026542,-1.450667,-62.114379,0.000000,65.076022,22.745322,P1
-20.055213,-1.497170,-62.146465,0.000000,65.103091,22.754912,P1
-20.078700,-1.534005,-62.176703,0.000000,65.116627,22.759707,P1
-20.097552,-1.562468,-62.204933,0.000000,65.130162,22.764502,P1
-20.112353,-1.583838,-62.231116,0.000000,65.143697,22.769298,P1
-20.124533,-1.631829,-62.262373,0.000000,65.184299,22.783689,P1
-20.133686,-1.670105,-62.290665,0.000000,65.197833,22.788488,P1
-20.140530,-1.731164,-62.319737,0.000000,65.224906,22.798084,P1
-20.146008,-1.781493,-62.349308,0.000000,65.251979,22.807679,P1
-20.149800,-1.821076,-62.375615,0.000000,65.265517,22.812475,P1
-20.153139,-1.883883,-62.406097,0.000000,65.306135,22.826868,P1
-20.155394,-1.933897,-62.432975,0.000000,65.319675,22.831665,P1
-20.156860,-1.972722,-62.456681,0.000000,65.333216,22.836462,P1
-20.158441,-2.003229,-62.481191,0.000000,65.360305,22.846058,P1
-20.196269,-2.116115,-62.472939,0.000000,65.373851,22.850855,P1
-20.228881,-2.209691,-62.470383,0.000000,65.400947,22.860450,P1
-20.255922,-2.284521,-62.469634,0.000000,65.414495,22.865248,P1
-20.277905,-2.342814,-62.470769,0.000000,65.428044,22.870048,P1
-20.295587,-2.418080,-62.477315,0.000000,65.455146,22.879648,P1
-20.309354,-2.476525,-62.485107,0.000000,65.468698,22.884447,P1
-20.319799,-2.520483,-62.494041,0.000000,65.482252,22.889246,P1
-20.327006,-2.582226,-62.503997,0.000000,65.495807,22.894046,P1
-20.332714,-2.630593,-62.518388,0.000000,65.522918,22.903646,P1
-20.336627,-2.666334,-62.533001,0.000000,65.536471,22.908449,P1
-20.339161,-2.691560,-62.547737,0.000000,65.550025,22.913252,P1
-20.340861,-2.739482,-62.566062,0.000000,65.577136,22.922857,P1
-20.341821,-2.775858,-62.583833,0.000000,65.590692,22.927658,P1
-20.342294,-2.802492,-62.601034,0.000000,65.604249,22.932460,P1
-20.342487,-2.821092,-62.617673,0.000000,65.617807,22.937262,P1
-20.342746,-2.864473,-62.637322,0.000000,65.644925,22.946865,P1
-20.344311,-2.900535,-62.663027,0.000000,65.685605,22.961272,P1
-20.345746,-2.927848,-62.686693,0.000000,65.699168,22.966075,P1
-20.348453,-2.950344,-62.715554,0.000000,65.739855,22.980480,P1
-20.350797,-2.966146,-62.740731,0.000000,65.750028,22.984081,P1
-20.353021,-2.976850,-62.763498,0.000000,65.763591,22.988883,P1
-20.354873,-3.044798,-62.787673,0.000000,65.790715,22.998490,P1
-20.356727,-3.100371,-62.809459,0.000000,65.804277,23.003295,P1
-20.359273,-3.146108,-62.832709,0.000000,65.831407,23.012904,P1
-20.361764,-3.181936,-62.853644,0.000000,65.844973,23.017709,P1
-20.401862,-3.239852,-62.842670,0.000000,65.858540,23.022513,P1
-20.436849,-3.287197,-62.838134,0.000000,65.885680,23.032122,P1
-20.466250,-3.324028,-62.836024,0.000000,65.899251,23.036927,P1
-20.490677,-3.383109,-62.839858,0.000000,65.926396,23.046537,P1
-20.510432,-3.429887,-62.845429,0.000000,65.939969,23.051342,P1
-20.527406,-3.468476,-62.859687,0.000000,65.980687,23.065756,P1
-20.540637,-3.497576,-62.874284,0.000000,65.994261,23.070562,P1
-20.550882,-3.549980,-62.892640,0.000000,66.021412,23.080174,P1
-20.558464,-3.591116,-62.910563,0.000000,66.034989,23.084980,P1
-20.564557,-3.623789,-62.931548,0.000000,66.062141,23.094594,P1
-20.568842,-3.648070,-62.951483,0.000000,66.075717,23.099403,P1
-20.571248,-3.695393,-62.970397,0.000000,66.089293,23.104212,P1
-20.573181,-3.733465,-62.991016,0.000000,66.113057,23.112627,P1
-20.572925,-3.852595,-63.010353,0.000000,66.126636,23.117437,P1
-20.572384,-3.950462,-63.028522,0.000000,66.140218,23.122246,P1
-20.572423,-4.030305,-63.049202,0.000000,66.167384,23.131865,P1
-20.572417,-4.092877,-63.068438,0.000000,66.180969,23.136674,P1
-20.572667,-4.171721,-63.089939,0.000000,66.208142,23.146293,P1
-20.573031,-4.233086,-63.109783,0.000000,66.221731,23.151104,P1
-20.612360,-4.281232,-63.101797,0.000000,66.248913,23.160727,P1
-20.646638,-4.317616,-63.100125,0.000000,66.276101,23.170350,P1
-20.674915,-4.373015,-63.100674,0.000000,66.289697,23.175163,P1
-20.698181,-4.414936,-63.103365,0.000000,66.303294,23.179975,P1
-20.716950,-4.445475,-63.108059,0.000000,66.316893,23.184789,P1
-20.732446,-4.467876,-63.118130,0.000000,66.344099,23.194416,P1
-20.744454,-4.482518,-63.129277,0.000000,66.357704,23.199230,P1
-20.753046,-4.521040,-63.141313,0.000000,66.371311,23.204044,P1
-20.759963,-4.551585,-63.157623,0.000000,66.398525,23.213674,P1
-20.764903,-4.574176,-63.173953,0.000000,66.412131,23.218489,P1
-20.767812,-4.620198,-63.190193,0.000000,66.425737,23.223304,P1
-20.770288,-4.657622,-63.209819,0.000000,66.452944,23.232934,P1
-20.772545,-4.687628,-63.232237,0.000000,66.480147,23.242563,P1
-20.773601,-4.740103,-63.253346,0.000000,66.493747,23.247378,P1
-20.774907,-4.783020,-63.276754,0.000000,66.520949,23.257006,P1
-20.775394,-4.846331,-63.298453,0.000000,66.534551,23.261820,P1
-20.776435,-4.898137,-63.322131,0.000000,66.561753,23.271451,P1
-20.777373,-4.938564,-63.343852,0.000000,66.575354,23.276266,P1
-20.778128,-4.968903,-63.362928,0.000000,66.585555,23.279877,P1
-20.780300,-4.993594,-63.387708,0.000000,66.626364,23.294323,P1
-20.781913,-5.041195,-63.410206,0.000000,66.639965,23.299137,P1
-20.821682,-5.079100,-63.400759,0.000000,66.653567,23.303951,P1
-20.855878,-5.139303,-63.397674,0.000000,66.680768,23.313580,P1
-20.884579,-5.187193,-63.396898,0.000000,66.694369,23.318393,P1
-20.908216,-5.224333,-63.398379,0.000000,66.707968,23.323208,P1
-20.928165,-5.284797,-63.409102,0.000000,66.748764,23.337650,P1
-20.943986,-5.332623,-63.420699,0.000000,66.762365,23.342464,P1
-20.956920,-5.370723,-63.436574,0.000000,66.789566,23.352102,P1
-21.003152,-5.551107,-63.426126,0.000000,66.816772,23.361740,P1
-21.041254,-5.700347,-63.419647,0.000000,66.830377,23.366560,P1
-21.072853,-5.853542,-63.423986,0.000000,66.871205,23.381020,P1
-21.098467,-5.977487,-63.434161,0.000000,66.898429,23.390664,P1
-21.117723,-6.104164,-63.445747,0.000000,66.912041,23.395487,P1
-21.132554,-6.203541,-63.461121,0.000000,66.935866,23.403928,P1
-21.143216,-6.278312,-63.476950,0.000000,66.949483,23.408751,P1
-21.150682,-6.363471,-63.496589,0.000000,66.976718,23.418396,P1
-21.155432,-6.426559,-63.515777,0.000000,66.990339,23.423219,P1
-21.158766,-6.472366,-63.537977,0.000000,67.017582,23.432865,P1
-21.159972,-6.532750,-63.559037,0.000000,67.031205,23.437690,P1
-21.198864,-6.578054,-63.552613,0.000000,67.058457,23.447340,P1
-21.231106,-6.609070,-63.549139,0.000000,67.072084,23.452165,P1
-21.257488,-6.659776,-63.552064,0.000000,67.099344,23.461816,P1
-21.278462,-6.696608,-63.557089,0.000000,67.112975,23.466641,P1
-21.295406,-6.723223,-63.567561,0.000000,67.140241,23.476294,P1
-21.307769,-6.770369,-63.579137,0.000000,67.153875,23.481121,P1
-21.316781,-6.805474,-63.591609,0.000000,67.167508,23.485951,P1
-21.323743,-6.831783,-63.608351,0.000000,67.194779,23.495609,P1
-21.328449,-6.849693,-63.625089,0.000000,67.208417,23.500438,P1
-21.331601,-6.892149,-63.645270,0.000000,67.235700,23.510097,P1
-21.333418,-6.924634,-63.664704,0.000000,67.249345,23.514927,P1
-21.333799,-6.978682,-63.683365,0.000000,67.262992,23.519758,P1
-21.334288,-7.022447,-63.704828,0.000000,67.290291,23.529421,P1
-21.334362,-7.056045,-63.725020,0.000000,67.303942,23.534254,P1
-21.334225,-7.081027,-63.744021,0.000000,67.317593,23.539086,P1
-21.334234,-7.130123,-63.765505,0.000000,67.344899,23.548752,P1
-21.334282,-7.168674,-63.785480,0.000000,67.358555,23.553585,P1
-21.335132,-7.199403,-63.807668,0.000000,67.385872,23.563252,P1
-21.336065,-7.222280,-63.828119,0.000000,67.399534,23.568086,P1
-21.337826,-7.270868,-63.853273,0.000000,67.437105,23.581383,P1
-21.359707,-7.429614,-63.825654,0.000000,67.450768,23.586220,P1
-21.378584,-7.561192,-63.803694,0.000000,67.464432,23.591057,P1
-21.394813,-7.699086,-63.790856,0.000000,67.491767,23.600733,P1
-21.408394,-7.809874,-63.782729,0.000000,67.505435,23.605571,P1
-21.419596,-7.896567,-63.778920,0.000000,67.519105,23.610411,P1
-21.428231,-7.992308,-63.778973,0.000000,67.532776,23.615251,P1
-21.435653,-8.066606,-63.785082,0.000000,67.556703,23.623723,P1
-21.441560,-8.121588,-63.793669,0.000000,67.570376,23.628565,P1
-21.446221,-8.160374,-63.804282,0.000000,67.584051,23.633406,P1
-21.449401,-8.215884,-63.816511,0.000000,67.597728,23.638248,P1
-21.452551,-8.257484,-63.833564,0.000000,67.625087,23.647932,P1
-21.455079,-8.286317,-63.851002,0.000000,67.638767,23.652774,P1
-21.441217,-8.335798,-63.851595,0.000000,67.666132,23.662459,P1
-21.429470,-8.372373,-63.854737,0.000000,67.679816,23.667301,P1
-21.420035,-8.429453,-63.863743,0.000000,67.707187,23.676987,P1
-21.412600,-8.473012,-63.874210,0.000000,67.720873,23.681831,P1
-21.407029,-8.505096,-63.885881,0.000000,67.734561,23.686675,P1
-21.403344,-8.558913,-63.902096,0.000000,67.761937,23.696364,P1
-21.401125,-8.600241,-63.918518,0.000000,67.775626,23.701208,P1
-21.400175,-8.630942,-63.934990,0.000000,67.789315,23.706053,P1
-21.400973,-8.654066,-63.954969,0.000000,67.816695,23.715740,P1
-21.402076,-8.699800,-63.974245,0.000000,67.830386,23.720585,P1
-21.404545,-8.736351,-63.996367,0.000000,67.857770,23.730275,P1
-21.406973,-8.793811,-64.017214,0.000000,67.871462,23.735122,P1
-21.409614,-8.838797,-64.035949,0.000000,67.881731,23.738757,P1
-21.451187,-8.874854,-64.026462,0.000000,67.905697,23.747238,P1
-21.487067,-8.901788,-64.020247,0.000000,67.919391,23.752084,P1
-21.516984,-8.951123,-64.017215,0.000000,67.933087,23.756931,P1
-21.541854,-8.989717,-64.017177,0.000000,67.946784,23.761778,P1
-21.562814,-9.020345,-64.023459,0.000000,67.974182,23.771472,P1
-21.579603,-9.043018,-64.031641,0.000000,67.987882,23.776320,P1
-21.592288,-9.089122,-64.041440,0.000000,68.001583,23.781167,P1
-21.602635,-9.126633,-64.056163,0.000000,68.028989,23.790863,P1
-21.610381,-9.155461,-64.071431,0.000000,68.042692,23.795711,P1
-21.616203,-9.208211,-64.090624,0.000000,68.070103,23.805407,P1
-21.603224,-9.309855,-64.088888,0.000000,68.083808,23.810255,P1
-21.592206,-9.394219,-64.093408,0.000000,68.111225,23.819953,P1
-21.582584,-9.461683,-64.099846,0.000000,68.124936,23.824802,P1
-21.557851,-9.543990,-64.087421,0.000000,68.138649,23.829651,P1
-21.575298,-9.609532,-64.049686,0.000000,68.152364,23.834501,P1
-21.591684,-9.692366,-64.027923,0.000000,68.193516,23.849055,P1
-21.606012,-9.757233,-64.013205,0.000000,68.207233,23.853907,P1
-21.619045,-9.807789,-64.008371,0.000000,68.234674,23.863614,P1
-21.613534,-9.874671,-63.987932,0.000000,68.248398,23.868468,P1
-21.609482,-9.927136,-63.978406,0.000000,68.275853,23.878178,P1
-21.606184,-9.966040,-63.974774,0.000000,68.289584,23.883034,P1
-21.603869,-10.024878,-63.979754,0.000000,68.317050,23.892747,P1
-21.602300,-10.069704,-63.988371,0.000000,68.330786,23.897603,P1
-21.601441,-10.102643,-63.999871,0.000000,68.344523,23.902461,P1
-21.600761,-10.155713,-64.013587,0.000000,68.358263,23.907319,P1
-21.601426,-10.197491,-64.032534,0.000000,68.385748,23.917037,P1
-21.602102,-10.258416,-64.052082,0.000000,68.399493,23.921896,P1
-21.587136,-10.305492,-64.051289,0.000000,68.413240,23.926756,P1
-21.575250,-10.372196,-64.057162,0.000000,68.440736,23.936477,P1
-21.566026,-10.424358,-64.065197,0.000000,68.454484,23.941337,P1
-21.597346,-10.464569,-64.045130,0.000000,68.468234,23.946198,P1
-21.625192,-10.525336,-64.034717,0.000000,68.495734,23.955920,P1
-21.649163,-10.572157,-64.028401,0.000000,68.506047,23.959566,P1
-21.670472,-10.639867,-64.033838,0.000000,68.547308,23.974152,P1
-21.688347,-10.692843,-64.042146,0.000000,68.561065,23.979014,P1
-21.703099,-10.733087,-64.052783,0.000000,68.574823,23.983877,P1
-21.731887,-10.764095,-64.089420,0.000000,68.602345,23.993604,P1
-21.755897,-10.817235,-64.127374,0.000000,68.629872,24.003332,P1
-21.775386,-10.858203,-64.162305,0.000000,68.643638,24.008197,P1
-21.790884,-10.888791,-64.194190,0.000000,68.657407,24.013062,P1
-21.803619,-10.911997,-64.226729,0.000000,68.684951,24.022793,P1
-21.812865,-10.957951,-64.255960,0.000000,68.698725,24.027659,P1
-21.820365,-10.994820,-64.285755,0.000000,68.726280,24.037393,P1
-21.825808,-11.022663,-64.312281,0.000000,68.740060,24.042260,P1
-21.829622,-11.042958,-64.335902,0.000000,68.753841,24.047127,P1
-21.832385,-11.088346,-64.360602,0.000000,68.781406,24.056863,P1
-21.834196,-11.124047,-64.382607,0.000000,68.795191,24.061731,P1
-21.834854,-11.181398,-64.402307,0.000000,68.808978,24.066599,P1
-21.835822,-11.228417,-64.423680,0.000000,68.836554,24.076337,P1
-21.836503,-11.265098,-64.442924,0.000000,68.850344,24.081206,P1
-21.837044,-11.292921,-64.460388,0.000000,68.864136,24.086076,P1
-21.858318,-11.434906,-64.429521,0.000000,68.891725,24.095818,P1
-21.860353,-11.551983,-64.384092,0.000000,68.905521,24.100690,P1
-21.900082,-11.647179,-64.317801,0.000000,68.919318,24.105561,P1
-21.934387,-11.723493,-64.268306,0.000000,68.946921,24.115305,P1
-21.962889,-11.782030,-64.230574,0.000000,68.960725,24.120177,P1
-21.986310,-11.856636,-64.207120,0.000000,68.988335,24.129922,P1
-22.005007,-11.913765,-64.192568,0.000000,69.002143,24.134796,P1
-22.003464,-11.955720,-64.165120,0.000000,69.015953,24.139669,P1
-22.000411,-12.015251,-64.147270,0.000000,69.029762,24.144543,P1
-21.996867,-12.060084,-64.137727,0.000000,69.043572,24.149417,P1
-21.993878,-12.093798,-64.138826,0.000000,69.071196,24.159165,P1
-21.990932,-12.117104,-64.145198,0.000000,69.085007,24.164039,P1
-21.988433,-12.163280,-64.159359,0.000000,69.112633,24.173789,P1
-22.008960,-12.199718,-64.129314,0.000000,69.140264,24.183540,P1
-22.026469,-12.226365,-64.108279,0.000000,69.154082,24.188416,P1
-22.041176,-12.244943,-64.095238,0.000000,69.167902,24.193291,P1
-22.053548,-12.288299,-64.092749,0.000000,69.195547,24.203042,P1
-22.064328,-12.323085,-64.099211,0.000000,69.223194,24.212792,P1
-22.073039,-12.349305,-64.109489,0.000000,69.237020,24.217668,P1
-22.079506,-12.398368,-64.122721,0.000000,69.250848,24.222545,P1
-22.084577,-12.437025,-64.138158,0.000000,69.264676,24.227422,P1
-22.073068,-12.467716,-64.138215,0.000000,69.292334,24.237177,P1
-22.063036,-12.490662,-64.141898,0.000000,69.306165,24.242054,P1
-22.054578,-12.507193,-64.148648,0.000000,69.319998,24.246931,P1
-22.048387,-12.519813,-64.161553,0.000000,69.347672,24.256688,P1
-22.043631,-12.528159,-64.175958,0.000000,69.361514,24.261567,P1
-22.039737,-12.563206,-64.191449,0.000000,69.375358,24.266446,P1
-22.038499,-12.593788,-64.214920,0.000000,69.416905,24.281090,P1
-22.076335,-12.618517,-64.207824,0.000000,69.430759,24.285972,P1
-22.109161,-12.637640,-64.204474,0.000000,69.444615,24.290855,P1
-22.138486,-12.654629,-64.211796,0.000000,69.486190,24.305508,P1
-22.163038,-12.667398,-64.221075,0.000000,69.500052,24.310393,P1
-22.183219,-12.676749,-64.231976,0.000000,69.513916,24.315279,P1
-22.200178,-12.684679,-64.247814,0.000000,69.541649,24.325050,P1
-22.197013,-12.720087,-64.243571,0.000000,69.555519,24.329937,P1
-22.228157,-12.814293,-64.428498,0.000000,70.280196,24.583666,P1
-22.257285,-12.899403,-64.606376,0.000000,70.363870,24.612950,P1
-22.281000,-12.969271,-64.757204,0.000000,70.377820,24.617832,P1
-22.299904,-13.025383,-64.882791,0.000000,70.391774,24.622714,P1
-22.313672,-13.129347,-64.985444,0.000000,70.405733,24.627598,P1
-22.324714,-13.214965,-65.071398,0.000000,70.433656,24.637367,P1
-22.332838,-13.282840,-65.139138,0.000000,70.447618,24.642252,P1
-22.338595,-13.335188,-65.191358,0.000000,70.461582,24.647137,P1
-22.342993,-13.375201,-65.233381,0.000000,70.486023,24.655687,P1
-22.345883,-13.403935,-65.264460,0.000000,70.499992,24.660572,P1
-22.348329,-13.424698,-65.290449,0.000000,70.527934,24.670344,P1
-22.349873,-13.437875,-65.309104,0.000000,70.541907,24.675230,P1
-22.351473,-13.446406,-65.325813,0.000000,70.569860,24.685002,P1
-22.352571,-13.450276,-65.337867,0.000000,70.583839,24.689889,P1
-22.370170,-13.452279,-65.370770,0.000000,70.611801,24.699665,P1
-22.385042,-13.451703,-65.397694,0.000000,70.625784,24.704554,P1
-22.396948,-13.479424,-65.419704,0.000000,70.639767,24.709443,P1
-22.406716,-13.501588,-65.437776,0.000000,70.653750,24.714332,P1
-22.415310,-13.520263,-65.456436,0.000000,70.681718,24.724111,P1
-22.422227,-13.534739,-65.472235,0.000000,70.695704,24.729001,P1
-22.427738,-13.545746,-65.485850,0.000000,70.709692,24.733890,P1
-22.432302,-13.585225,-65.501526,0.000000,70.737674,24.743670,P1
-22.435919,-13.617734,-65.515539,0.000000,70.751668,24.748560,P1
-22.439479,-13.645313,-65.531982,0.000000,70.779657,24.758344,P1
-22.443060,-13.668565,-65.550665,0.000000,70.807653,24.768128,P1
-22.445560,-13.716818,-65.567703,0.000000,70.821656,24.773022,P1
-22.448356,-13.757570,-65.587072,0.000000,70.849670,24.782811,P1
-22.451464,-13.791590,-65.608496,0.000000,70.877688,24.792600,P1
-22.454201,-13.818429,-65.628030,0.000000,70.891698,24.797495,P1
-22.458026,-13.841678,-65.653280,0.000000,70.933735,24.812184,P1
-22.461443,-13.859389,-65.676075,0.000000,70.947748,24.817081,P1
-22.502652,-13.873124,-65.666799,0.000000,70.961762,24.821978,P1
-22.553427,-13.913313,-65.680811,0.000000,70.975779,24.826875,P1
-22.596751,-13.947165,-65.698151,0.000000,71.003818,24.836670,P1
-22.632424,-13.974132,-65.714698,0.000000,71.017840,24.841568,P1
-22.661174,-13.995165,-65.730561,0.000000,71.031862,24.846466,P1
-22.735913,-14.109669,-66.025964,0.000000,72.117687,25.228154,P1
-22.797403,-14.205018,-66.278112,0.000000,72.131701,25.233079,P1
-22.846845,-14.282742,-66.489158,0.000000,72.145717,25.238004,P1
-22.886269,-14.345937,-66.665935,0.000000,72.173751,25.247857,P1
-22.930992,-14.485294,-66.828579,0.000000,72.187770,25.252784,P1
-22.965477,-14.598779,-66.957536,0.000000,72.201793,25.257712,P1
-22.991174,-14.688983,-67.057193,0.000000,72.215820,25.262640,P1
-23.010004,-14.759679,-67.134666,0.000000,72.240370,25.271266,P1
-23.022702,-14.812613,-67.190971,0.000000,72.254400,25.276195,P1
-23.030483,-14.850583,-67.230014,0.000000,72.268431,25.281125,P1
-23.034635,-14.907508,-67.259014,0.000000,72.296499,25.290985,P1
-23.052006,-14.950015,-67.297455,0.000000,72.310535,25.295916,P1
-23.064815,-14.980209,-67.324392,0.000000,72.324571,25.300848,P1
-23.073862,-15.000336,-67.342338,0.000000,72.338608,25.305780,P1
-23.080565,-15.013732,-67.357161,0.000000,72.366685,25.315644,P1
-23.084797,-15.020733,-67.366519,0.000000,72.380729,25.320577,P1
-23.087143,-15.022930,-67.372021,0.000000,72.394775,25.325511,P1
-23.088105,-15.021684,-67.375005,0.000000,72.408824,25.330445,P1
-23.088791,-15.019422,-67.380227,0.000000,72.436931,25.340315,P1
-23.088285,-15.045577,-67.384310,0.000000,72.450987,25.345250,P1
-23.126235,-15.068226,-67.361692,0.000000,72.479104,25.355121,P1
-23.158132,-15.085984,-67.343146,0.000000,72.493166,25.360056,P1
-23.184433,-15.099637,-67.328861,0.000000,72.507229,25.364992,P1
-23.206373,-15.111214,-67.322490,0.000000,72.535360,25.374868,P1
-23.223766,-15.119901,-67.319616,0.000000,72.549428,25.379806,P1
-23.237436,-15.157591,-67.323652,0.000000,72.577564,25.389680,P1
-23.263718,-15.188699,-67.349684,0.000000,72.588116,25.393384,P1
-23.284794,-15.213996,-67.374751,0.000000,72.602189,25.398322,P1
-23.301314,-15.234217,-67.398684,0.000000,72.616264,25.403261,P1
-23.314619,-15.251393,-67.425080,0.000000,72.644419,25.413140,P1
-23.324555,-15.264748,-67.449685,0.000000,72.658499,25.418080,P1
-23.332406,-15.276250,-67.476242,0.000000,72.686664,25.427963,P1
-23.337452,-15.315019,-67.500625,0.000000,72.700750,25.432906,P1
-23.340743,-15.347051,-67.523005,0.000000,72.714837,25.437849,P1
-23.343393,-15.374355,-67.547271,0.000000,72.743018,25.447735,P1
-23.344815,-15.395884,-67.568478,0.000000,72.753587,25.451442,P1
-23.346206,-15.414077,-67.591622,0.000000,72.781777,25.461331,P1
-23.347037,-15.428195,-67.612707,0.000000,72.795877,25.466276,P1
-23.363175,-15.469199,-67.652565,0.000000,72.809978,25.471221,P1
-23.376750,-15.502876,-67.687762,0.000000,72.824081,25.476167,P1
-23.388010,-15.530038,-67.718708,0.000000,72.838185,25.481114,P1
-23.397911,-15.552826,-67.749552,0.000000,72.866400,25.491007,P1
-23.405466,-15.600585,-67.776534,0.000000,72.880509,25.495955,P1
-23.412190,-15.640858,-67.803857,0.000000,72.908732,25.505851,P1
-23.417559,-15.673139,-67.827780,0.000000,72.922847,25.510799,P1
-23.421821,-15.698468,-67.848815,0.000000,72.936965,25.515748,P1
-23.425884,-15.719172,-67.871143,0.000000,72.965210,25.525648,P1
-23.429163,-15.734750,-67.890963,0.000000,72.979335,25.530598,P1
-23.447489,-15.776383,-67.929273,0.000000,72.993462,25.535549,P1
-23.463487,-15.811022,-67.965546,0.000000,73.018193,25.544215,P1
-23.438690,-15.837918,-68.027019,0.000000,73.032328,25.549167,P1
-23.418014,-15.860064,-68.083464,0.000000,73.060605,25.559074,P1
-23.400694,-15.876938,-68.131419,0.000000,73.074747,25.564029,P1
-23.387505,-15.922039,-68.179200,0.000000,73.117189,25.578893,P1
-23.377218,-15.958660,-68.219252,0.000000,73.131341,25.583849,P1
-23.369571,-15.987798,-68.252602,0.000000,73.145496,25.588805,P1
-23.364951,-16.011777,-68.283963,0.000000,73.173813,25.598720,P1
-23.361613,-16.059775,-68.309115,0.000000,73.184434,25.602438,P1
-23.360004,-16.098557,-68.330047,0.000000,73.198597,25.607396,P1
-23.359835,-16.129232,-68.347602,0.000000,73.212762,25.612355,P1
-23.361007,-16.153254,-68.363459,0.000000,73.230470,25.618554,P1
-23.379893,-16.172906,-68.401472,0.000000,73.258810,25.628473,P1
-23.396898,-16.187442,-68.434239,0.000000,73.272981,25.633434,P1
-23.411480,-16.227820,-68.462416,0.000000,73.287155,25.638394,P1
-23.424221,-16.260347,-68.486666,0.000000,73.301330,25.643356,P1
-23.435896,-16.287311,-68.511334,0.000000,73.329687,25.653281,P1
-23.445853,-16.308215,-68.532748,0.000000,73.343869,25.658244,P1
-23.454259,-16.324029,-68.551480,0.000000,73.358053,25.663208,P1
-23.461979,-16.336966,-68.571766,0.000000,73.386424,25.673137,P1
-23.468414,-16.346363,-68.589802,0.000000,73.400613,25.678103,P1
-23.473753,-16.352976,-68.606030,0.000000,73.414804,25.683068,P1
-23.479542,-16.360066,-68.628264,0.000000,73.457390,25.697967,P1
-23.484378,-16.365211,-68.648300,0.000000,73.471591,25.702935,P1
-23.488425,-16.368914,-68.666488,0.000000,73.485797,25.707903,P1
-23.492518,-16.372899,-68.686874,0.000000,73.514220,25.717842,P1
-23.496007,-16.376024,-68.705480,0.000000,73.528435,25.722812,P1
-23.499015,-16.378582,-68.722601,0.000000,73.542653,25.727782,P1
-23.501483,-16.380492,-68.737587,0.000000,73.553316,25.731510,P1
-23.553894,-16.537670,-68.959118,0.000000,74.282284,25.985663,P1
-23.598498,-16.671184,-69.148402,0.000000,74.296582,25.990648,P1
-23.635724,-16.782279,-69.307141,0.000000,74.310881,25.995633,P1
-23.666888,-16.874040,-69.441506,0.000000,74.339489,26.005606,P1
-23.691873,-16.947072,-69.550065,0.000000,74.353797,26.010593,P1
-23.711439,-17.003655,-69.635940,0.000000,74.368106,26.015580,P1
-23.725877,-17.076096,-69.702309,0.000000,74.382418,26.020569,P1
-23.737199,-17.133383,-69.756012,0.000000,74.411046,26.030547,P1
-23.745995,-17.177656,-69.799397,0.000000,74.439684,26.040527,P1
-23.752618,-17.210675,-69.833659,0.000000,74.464747,26.049261,P1
-23.756552,-17.263459,-69.858024,0.000000,74.479073,26.054253,P1
-23.758862,-17.303426,-69.874693,0.000000,74.493402,26.059245,P1
-23.745644,-17.335589,-69.874395,0.000000,74.543582,26.076728,P1
-23.733805,-17.358378,-69.871677,0.000000,74.557924,26.081724,P1
-23.723545,-17.373560,-69.867827,0.000000,74.572270,26.086721,P1
-23.715187,-17.414029,-69.867592,0.000000,74.600969,26.096716,P1
-23.708460,-17.445119,-69.867389,0.000000,74.615322,26.101713,P1
-23.704018,-17.469584,-69.871524,0.000000,74.644035,26.111711,P1
-23.700749,-17.486968,-69.875117,0.000000,74.654805,26.115461,P1
-23.698253,-17.528914,-69.879525,0.000000,74.669167,26.120462,P1
-23.697655,-17.563310,-69.888673,0.000000,74.697900,26.130466,P1
-23.698695,-17.591194,-69.902078,0.000000,74.726643,26.140473,P1
-23.700639,-17.643570,-69.919219,0.000000,74.755398,26.150482,P1
-23.703077,-17.685523,-69.935810,0.000000,74.769777,26.155488,P1
-23.706612,-17.719664,-69.955670,0.000000,74.798542,26.165500,P1
-23.709836,-17.775790,-69.974527,0.000000,74.812929,26.170507,P1
-23.713221,-17.820611,-69.992474,0.000000,74.827317,26.175514,P1
-23.716699,-17.855552,-70.009612,0.000000,74.841709,26.180522,P1
-23.720942,-17.883352,-70.029810,0.000000,74.870499,26.190540,P1
-23.724597,-17.933877,-70.048837,0.000000,74.884898,26.195550,P1
-23.690791,-17.974560,-70.100504,0.000000,74.913702,26.205571,P1
-23.662622,-18.006003,-70.146121,0.000000,74.928108,26.210583,P1
-23.639327,-18.059597,-70.186070,0.000000,74.942515,26.215595,P1
-23.621764,-18.103415,-70.224617,0.000000,74.971336,26.225620,P1
-23.608602,-18.137404,-70.257990,0.000000,74.985750,26.230634,P1
-23.598822,-18.193009,-70.286813,0.000000,75.000165,26.235648,P1
-23.592253,-18.236730,-70.310779,0.000000,75.010977,26.239408,P1
-23.587374,-18.391737,-70.335363,0.000000,75.039816,26.249438,P1
-23.585057,-18.519743,-70.356800,0.000000,75.054237,26.254454,P1
-23.569419,-18.624130,-70.358851,0.000000,75.083083,26.264486,P1
-23.558036,-18.737657,-70.365151,0.000000,75.111937,26.274520,P1
-23.550131,-18.827064,-70.371688,0.000000,75.126366,26.279537,P1
-23.545206,-18.895413,-70.378703,0.000000,75.140797,26.284555,P1
-23.542118,-18.975436,-70.385413,0.000000,75.151621,26.288319,P1
-23.503774,-19.036601,-70.426691,0.000000,75.180488,26.298357,P1
-23.472868,-19.081080,-70.463734,0.000000,75.194925,26.303377,P1
-23.448998,-19.143020,-70.500557,0.000000,75.223806,26.313419,P1
-23.431863,-19.190284,-70.536912,0.000000,75.252694,26.323462,P1
-23.419372,-19.253954,-70.568862,0.000000,75.267140,26.328484,P1
-23.411306,-19.301909,-70.596885,0.000000,75.281588,26.333506,P1
-23.407652,-19.337919,-70.625264,0.000000,75.310494,26.343552,P1
-23.406406,-19.392785,-70.650149,0.000000,75.324950,26.348577,P1
-23.408229,-19.435398,-70.675833,0.000000,75.353866,26.358627,P1
-23.411257,-19.496386,-70.698453,0.000000,75.368326,26.363652,P1
-23.415574,-19.543216,-70.718496,0.000000,75.382789,26.368678,P1
-23.422238,-19.580608,-70.743986,0.000000,75.426193,26.383759,P1
-23.429972,-19.608860,-70.770407,0.000000,75.455137,26.393816,P1
-23.437210,-19.658336,-70.793834,0.000000,75.469613,26.398844,P1
-23.444317,-19.696202,-70.814703,0.000000,75.484090,26.403874,P1
-23.413765,-19.724937,-70.867143,0.000000,75.513054,26.413935,P1
-23.390033,-19.748043,-70.920270,0.000000,75.556512,26.429030,P1
-23.371365,-19.795360,-70.969748,0.000000,75.585490,26.439095,P1
-23.357050,-19.832234,-71.011957,0.000000,75.599984,26.444128,P1
-23.348066,-19.862801,-71.055312,0.000000,75.643475,26.459231,P1
-23.342958,-19.886801,-71.095729,0.000000,75.672475,26.469299,P1
-23.340396,-19.904097,-71.129749,0.000000,75.686975,26.474334,P1
-23.339919,-19.915972,-71.158293,0.000000,75.701477,26.479369,P1
-23.342570,-19.926211,-71.189836,0.000000,75.744991,26.494476,P1
-23.345811,-19.962788,-71.216472,0.000000,75.759499,26.499513,P1
-23.409736,-20.100073,-71.551307,0.000000,76.968912,26.917966,P1
-23.426005,-20.273889,-71.865077,0.000000,76.983573,26.923039,P1
-23.440992,-20.419553,-72.132025,0.000000,77.020242,26.935727,P1
-23.453625,-20.537321,-72.349788,0.000000,77.034914,26.940803,P1
-23.464141,-20.630152,-72.523416,0.000000,77.049587,26.945880,P1
-23.472318,-20.731183,-72.658334,0.000000,77.064265,26.950957,P1
-23.479524,-20.809997,-72.762916,0.000000,77.089958,26.959843,P1
-23.485371,-20.868717,-72.839182,0.000000,77.104642,26.964922,P1
-23.490100,-20.910534,-72.892166,0.000000,77.119330,26.970000,P1
-23.494666,-20.939781,-72.930320,0.000000,77.148711,26.980159,P1
-23.497937,-20.987673,-72.953345,0.000000,77.163403,26.985240,P1
-23.501380,-21.023440,-72.968715,0.000000,77.192791,26.995403,P1
-23.505035,-21.049267,-72.978971,0.000000,77.222186,27.005569,P1
-23.492054,-21.065564,-72.961784,0.000000,77.236889,27.010653,P1
-23.481227,-21.105599,-72.945974,0.000000,77.262625,27.019550,P1
-23.472451,-21.135393,-72.929895,0.000000,77.277335,27.024634,P1
-23.465636,-21.156674,-72.914802,0.000000,77.292049,27.029719,P1
-23.461378,-21.172373,-72.905430,0.000000,77.321484,27.039890,P1
-23.458652,-21.182407,-72.897931,0.000000,77.336206,27.044976,P1
-23.457530,-21.219388,-72.896519,0.000000,77.365658,27.055149,P1
-23.457524,-21.248333,-72.896941,0.000000,77.380387,27.060236,P1
-23.459189,-21.271755,-72.903120,0.000000,77.409852,27.070413,P1
-23.461504,-21.289260,-72.910596,0.000000,77.424587,27.075503,P1
-23.464319,-21.301916,-72.919309,0.000000,77.439323,27.080594,P1
-23.467764,-21.342022,-72.933021,0.000000,77.468805,27.090776,P1
-23.471430,-21.374343,-72.947180,0.000000,77.483548,27.095868,P1
-23.459833,-21.400941,-72.944986,0.000000,77.513038,27.106053,P1
-23.451386,-21.422899,-72.949469,0.000000,77.542543,27.116238,P1
-23.445069,-21.439649,-72.955994,0.000000,77.557300,27.121332,P1
-23.441415,-21.453434,-72.968201,0.000000,77.586822,27.131524,P1
-23.439347,-21.463561,-72.981414,0.000000,77.601589,27.136620,P1
-23.438161,-21.500783,-72.995432,0.000000,77.616359,27.141718,P1
-23.438930,-21.532536,-73.013935,0.000000,77.645907,27.151914,P1
-23.440591,-21.558089,-73.032315,0.000000,77.660687,27.157012,P1
-23.387743,-21.637391,-73.059825,0.000000,77.675469,27.162112,P1
-23.344607,-21.704456,-73.089472,0.000000,77.705040,27.172311,P1
-23.309781,-21.758961,-73.116832,0.000000,77.719827,27.177411,P1
-23.282540,-21.802292,-73.142020,0.000000,77.734617,27.182511,P1
-23.262059,-21.835899,-73.165204,0.000000,77.749408,27.187612,P1
-23.247731,-21.892553,-73.190452,0.000000,77.778993,27.197816,P1
-23.238384,-21.937531,-73.213526,0.000000,77.793788,27.202919,P1
-23.232998,-21.972019,-73.233709,0.000000,77.804886,27.206747,P1
-23.231013,-21.997914,-73.252375,0.000000,77.819685,27.211851,P1
-23.231727,-22.016662,-73.269773,0.000000,77.834486,27.216955,P1
-23.235259,-22.030942,-73.290004,0.000000,77.864098,27.227166,P1
-23.240214,-22.040430,-73.308820,0.000000,77.878906,27.232271,P1
-23.245659,-22.076201,-73.326438,0.000000,77.893717,27.237376,P1
-23.252520,-22.105963,-73.346936,0.000000,77.923349,27.247590,P1
-23.259638,-22.129200,-73.366042,0.000000,77.938170,27.252698,P1
-23.266782,-22.146921,-73.383955,0.000000,77.952993,27.257806,P1
-23.258394,-22.161160,-73.384183,0.000000,77.982647,27.268025,P1
-23.252090,-22.171558,-73.386144,0.000000,77.997479,27.273135,P1
-23.247945,-22.210242,-73.393756,0.000000,78.027149,27.283358,P1
-23.246183,-22.243146,-73.406393,0.000000,78.056829,27.293581,P1
-23.246473,-22.270909,-73.423398,0.000000,78.086515,27.303807,P1
-23.209614,-22.292257,-73.470157,0.000000,78.101360,27.308921,P1
-23.179630,-22.340089,-73.516029,0.000000,78.131054,27.319154,P1
-23.155758,-22.379121,-73.556746,0.000000,78.145905,27.324271,P1
-23.137427,-22.410351,-73.592660,0.000000,78.160758,27.329389,P1
-23.123817,-22.434479,-73.623248,0.000000,78.171900,27.333227,P1
-23.115239,-22.454254,-73.654012,0.000000,78.201628,27.343465,P1
-23.093568,-22.498842,-73.660421,0.000000,78.216498,27.348585,P1
-23.079216,-22.538229,-73.676429,0.000000,78.268578,27.366510,P1
-23.069331,-22.569602,-73.691192,0.000000,78.283465,27.371633,P1
-23.063235,-22.594047,-73.705041,0.000000,78.298355,27.376757,P1
-23.061601,-22.614977,-73.725071,0.000000,78.339321,27.390853,P1
-23.062314,-22.630705,-73.743658,0.000000,78.354220,27.395979,P1
-23.064364,-22.672172,-73.761038,0.000000,78.369122,27.401106,P1
-23.068597,-22.707016,-73.781328,0.000000,78.398935,27.411361,P1
-23.073748,-22.734682,-73.800239,0.000000,78.413847,27.416490,P1
-23.079488,-22.756180,-73.817979,0.000000,78.428761,27.421619,P1
-23.085556,-22.772493,-73.834746,0.000000,78.443677,27.426747,P1
-23.092495,-22.785888,-73.854624,0.000000,78.473520,27.437007,P1
-23.099280,-22.795665,-73.873283,0.000000,78.488445,27.442138,P1
-23.105801,-22.802593,-73.890901,0.000000,78.503373,27.447270,P1
-23.112554,-22.808352,-73.910572,0.000000,78.529502,27.456252,P1
-23.119600,-22.813709,-73.932988,0.000000,78.559376,27.466521,P1
-23.126060,-22.817616,-73.953815,0.000000,78.574318,27.471655,P1
-23.131950,-22.820499,-73.973243,0.000000,78.589264,27.476790,P1
-23.082846,-22.883169,-74.004730,0.000000,78.619161,27.487063,P1
-23.041568,-22.936225,-74.033177,0.000000,78.634113,27.492200,P1
-23.007770,-22.980337,-74.058859,0.000000,78.649067,27.497338,P1
-22.981661,-23.017689,-74.085998,0.000000,78.678982,27.507616,P1
-22.961704,-23.047663,-74.110411,0.000000,78.693944,27.512756,P1
-22.947168,-23.071233,-74.132448,0.000000,78.708909,27.517896,P1
-22.899939,-23.090099,-74.186289,0.000000,78.738846,27.528178,P1
-22.862360,-23.104338,-74.233274,0.000000,78.753816,27.533319,P1
-22.833465,-23.114808,-74.273965,0.000000,78.768791,27.538460,P1
-22.812963,-23.123633,-74.312936,0.000000,78.798751,27.548745,P1
-22.798914,-23.129957,-74.346375,0.000000,78.813736,27.553889,P1
-22.774153,-23.134130,-74.354459,0.000000,78.828724,27.559033,P1
-22.757058,-23.138316,-74.365535,0.000000,78.858704,27.569324,P1
-22.745750,-23.141402,-74.375631,0.000000,78.873697,27.574469,P1
-22.740020,-23.145099,-74.389112,0.000000,78.903691,27.584761,P1
-22.739134,-23.180839,-74.409655,0.000000,78.948712,27.600205,P1
-22.741845,-23.212541,-74.432436,0.000000,78.978736,27.610501,P1
-22.747334,-23.240440,-74.457150,0.000000,79.008768,27.620801,P1
-22.754127,-23.263506,-74.479573,0.000000,79.023785,27.625951,P1
-22.762495,-23.283660,-74.503944,0.000000,79.053823,27.636252,P1
-22.771167,-23.299939,-74.526047,0.000000,79.068843,27.641403,P1
-22.779844,-23.312928,-74.546204,0.000000,79.083866,27.646554,P1
-22.788302,-23.323185,-74.564725,0.000000,79.098890,27.651706,P1
-22.797147,-23.332576,-74.585833,0.000000,79.128945,27.662012,P1
-22.805401,-23.340015,-74.605268,0.000000,79.143975,27.667166,P1
-22.814539,-23.348617,-74.631155,0.000000,79.189069,27.682623,P1
-22.746064,-23.384423,-74.714527,0.000000,79.204104,27.687776,P1
-22.689019,-23.415612,-74.789644,0.000000,79.230416,27.696794,P1
-22.642999,-23.442877,-74.857772,0.000000,79.260494,27.707103,P1
-22.606351,-23.465245,-74.915346,0.000000,79.275536,27.712259,P1
-22.578911,-23.484681,-74.967421,0.000000,79.305624,27.722570,P1
-22.558790,-23.500254,-75.010659,0.000000,79.320670,27.727727,P1
-22.544959,-23.512572,-75.046286,0.000000,79.335719,27.732883,P1
-22.537185,-23.523560,-75.079434,0.000000,79.365820,27.743196,P1
-22.533645,-23.532191,-75.106701,0.000000,79.380874,27.748354,P1
-22.533481,-23.538948,-75.129155,0.000000,79.395926,27.753513,P1
-22.536505,-23.545271,-75.150719,0.000000,79.422271,27.762543,P1
-22.541390,-23.550367,-75.168862,0.000000,79.437329,27.767703,P1
-22.547574,-23.554558,-75.184358,0.000000,79.452389,27.772863,P1
-22.554883,-23.589458,-75.201819,0.000000,79.482510,27.783184,P1
-22.562608,-23.619167,-75.217283,0.000000,79.497572,27.788344,P1
-22.571225,-23.645447,-75.235192,0.000000,79.527697,27.798665,P1
-22.579627,-23.667233,-75.251441,0.000000,79.542760,27.803826,P1
-22.588432,-23.686409,-75.270355,0.000000,79.572890,27.814149,P1
-22.558335,-23.701022,-75.316666,0.000000,79.584190,27.818021,P1
-22.534225,-23.714058,-75.361273,0.000000,79.614326,27.828346,P1
-22.514921,-23.724475,-75.400127,0.000000,79.629397,27.833509,P1
-22.500792,-23.734106,-75.437760,0.000000,79.659546,27.843836,P1
-22.490485,-23.741833,-75.470262,0.000000,79.674622,27.849000,P1
-22.483512,-23.748055,-75.498306,0.000000,79.689701,27.854163,P1
-22.479381,-23.753126,-75.522559,0.000000,79.704781,27.859327,P1
-22.478394,-23.758699,-75.547601,0.000000,79.734942,27.869659,P1
-22.479223,-23.763478,-75.569480,0.000000,79.750021,27.874826,P1
-22.481476,-23.767684,-75.588761,0.000000,79.765099,27.879992,P1
-22.485580,-23.772854,-75.609905,0.000000,79.795262,27.890325,P1
-22.490350,-23.777584,-75.628830,0.000000,79.810345,27.895492,P1
-22.497088,-23.784709,-75.653854,0.000000,79.855605,27.910995,P1
-22.503816,-23.791222,-75.676277,0.000000,79.870692,27.916162,P1
-22.472564,-23.827964,-75.730357,0.000000,79.900868,27.926498,P1
-22.447612,-23.860961,-75.781384,0.000000,79.931048,27.936835,P1
-22.427727,-23.888968,-75.825414,0.000000,79.946140,27.942004,P1
-22.412462,-23.912412,-75.863161,0.000000,79.961233,27.947173,P1
-22.401312,-23.931784,-75.895398,0.000000,79.976327,27.952343,P1
-22.379935,-23.951398,-75.914183,0.000000,80.036717,27.973023,P1
-22.364493,-23.968749,-75.934279,0.000000,80.066921,27.983366,P1
-22.354165,-24.014828,-75.957707,0.000000,80.104686,27.996297,P1
-22.347542,-24.053243,-75.978227,0.000000,80.119793,28.001469,P1
-22.344024,-24.084721,-75.996390,0.000000,80.134901,28.006642,P1
-22.343050,-24.110063,-76.012695,0.000000,80.150010,28.011815,P1
-22.344107,-24.130099,-76.027583,0.000000,80.165119,28.016989,P1
-22.347513,-24.146995,-76.045381,0.000000,80.195341,28.027337,P1
-22.351976,-24.159968,-76.061858,0.000000,80.210454,28.032511,P1
-22.357163,-24.169745,-76.077307,0.000000,80.225569,28.037686,P1
-22.362799,-24.176984,-76.091984,0.000000,80.240686,28.042861,P1
-22.369442,-24.183621,-76.110061,0.000000,80.270926,28.053213,P1
-22.376024,-24.188605,-76.127166,0.000000,80.286049,28.058390,P1
-22.382424,-24.192374,-76.143476,0.000000,80.301174,28.063567,P1
-22.336636,-24.198497,-76.180377,0.000000,80.361699,28.084289,P1
-22.299239,-24.204951,-76.217507,0.000000,80.391967,28.094651,P1
-22.268928,-24.210446,-76.250587,0.000000,80.407104,28.099833,P1
-22.245909,-24.216575,-76.283943,0.000000,80.437382,28.110198,P1
-22.228613,-24.221980,-76.313429,0.000000,80.452524,28.115381,P1
-22.216322,-24.226844,-76.339506,0.000000,80.467668,28.120564,P1
-22.209096,-24.232673,-76.366604,0.000000,80.497960,28.130932,P1
-22.189208,-24.237779,-76.370058,0.000000,80.513108,28.136116,P1
-22.174603,-24.242573,-76.374037,0.000000,80.528258,28.141301,P1
-22.113747,-24.283053,-76.407996,0.000000,80.619198,28.172419,P1
-22.048407,-24.317658,-76.417945,0.000000,80.634361,28.177607,P1
-21.996922,-24.348369,-76.431859,0.000000,80.664689,28.187984,P1
-21.957097,-24.374065,-76.445371,0.000000,80.679855,28.193174,P1
-21.927533,-24.395270,-76.458648,0.000000,80.695022,28.198364,P1
-21.907580,-24.413898,-76.475792,0.000000,80.725361,28.208745,P1
-21.894944,-24.428949,-76.492333,0.000000,80.740533,28.213936,P1
-21.889880,-24.443693,-76.516311,0.000000,80.786062,28.229512,P1
-21.889382,-24.455530,-76.538680,0.000000,80.801242,28.234705,P1
-21.893178,-24.466320,-76.563551,0.000000,80.831609,28.245091,P1
-21.899445,-24.474964,-76.586516,0.000000,80.846796,28.250285,P1
-21.907412,-24.481891,-76.607774,0.000000,80.861984,28.255478,P1
-21.916444,-24.487484,-76.627537,0.000000,80.877174,28.260673,P1
-21.926818,-24.493433,-76.649993,0.000000,80.907560,28.271065,P1

